Supersymmetric Configurations, Geometric Transitions and New Non-Kahler Manifolds

We give a detailed derivation of a supersymmetric configuration of wrapped D5-branes on a two-cycle of a warped resolved conifold. Our analysis reveals that the resolved conifold should support a non-Kahler metric with an SU(3) structure. We use this as a starting point of the geometric transition in type IIB theory. A mirror, and a subsequent flop transition using an intermediate M-theory configuration with a G_2 structure, gives rise to the complete IR geometric transition in type IIA theory. A further mirror transformation gives the type IIB gravity dual of the IR gauge theory on the wrapped D5-branes. Expectedly non-Kahler deformations of the resolved and the deformed conifolds appear as the gravity duals of the confining gauge theories in type IIA and type IIB theories respectively, although in more generic cases these manifolds could also be non-geometric. In the local limit we reproduce precisely the scenarios presented in our earlier works. Our present work should therefore be viewed as providing a supergravity proof of geometric transitions in the full global scenarios in type II theories.

==> (inline-0) <==
\begin{eqnarray}
 \widetilde{F}_{r\psi\theta_1\theta_2}&=&-( j_{\phi_1\phi_1}^2 F_{r\theta_1\theta_2\phi_1\phi_2}
 j_{\psi\phi_2}^2+ j_{\phi_1\phi_1}^2 b_{\theta_1\phi_1} F_{r\theta_2\phi_2}
 j_{\psi\phi_2}^2+ j_{\phi_1\phi_1} F_{r\theta_1\theta_2\phi_1\phi_2}
j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\
&&+ j_{\phi_1\phi_1} j_{\phi_2\phi_2}
 F_{r\theta_1\theta_2\phi_1\phi_2} j_{\psi\phi_1}^2+4 F_{\theta_1\theta_2\phi_1} b_{r\phi_1}
 j_{\phi_1\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1}+ j_{\phi_1\phi_1}^
2 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\psi\phi_2}^2\nonumber\\
&&+ j_{\phi_1\phi_1} ^2 j_{\phi_2\phi_2} b_{r\phi_1}
F_{\theta_1\theta_2\phi_2} j_{\psi\psi}+ j_{\phi_1\phi_1}^2
b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\psi\phi_2}^2-
j_{\phi_1\phi_1}^2 b_{r\phi_1} F_{\theta_1\theta_2\phi_2}
j_{\psi\phi_2}^2\nonumber\\
&&+
 j_{\phi_1\phi_1}^2 j_{\theta_2\phi_2} F_{r\psi\theta_1\phi_1\phi_2}
j_{\psi\phi_2}-2 F_{\theta_1\theta_2\phi_1} b_{r\phi_1}
j_{\phi_1\phi_2} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+2
F_{r\phi_1\phi_2} j_{\psi\phi_1}^2
 j_{\phi_1\phi_2} j_{\theta_2\phi_2} b_{\theta_1\phi_1}\nonumber\\
 &&+2
F_{r\psi\phi_1} j_{\theta_2\phi_2} b_{\theta_1\phi_1} j_{\psi\phi_1}
 j_{\phi_1\phi_2}^2+2 j_{\theta_2\phi_2} F_{\psi\theta_1\phi_1}
b_{r\phi_1} j_{\psi\phi_1} j_{\phi_1\phi_2}^2-2
F_{\theta_1\theta_2\phi_1} b_{r\phi_1} j_{\phi_1\phi_2}^3
j_{\psi\psi}\nonumber\\
&&- j_{\phi_1\phi_1} j_{\theta_1\phi_1} F_{\theta_2\phi_1\phi_2}
j_{\phi_1\phi_2} b_{r\phi_2}
 j_{\psi\psi}- j_{\phi_1\phi_1} j_{\theta_1\phi_1} b_{r\phi_1}
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2} j_{\psi\phi_2}\nonumber\\
 &&+ j_{\phi_1\phi_1} F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\psi\psi} j_{\phi_1\phi_2}^2+ j_{\phi_1\phi_1} j_{\theta_1\phi_1}
 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_2} j_{\psi\phi_2}-2 j_{\phi_1\phi_1}
 F_{\theta_1\theta_2\phi_1} b_{r\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_2}^2\nonumber\\
 &&-
 j_{\phi_1\phi_1} j_{\theta_2\phi_2} F_{r\psi\theta_1\phi_1\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2}- j_{\phi_1\phi_1} F_{r\phi_1\phi_2} j_{\psi\phi_2}
 j_{\theta_2\phi_2} b_{\theta_1\phi_1} j_{\psi\phi_1}\nonumber\\
 &&- j_{\phi_1\phi_1}
 F_{r\phi_1\phi_2} j_{\psi\phi_2} j_{\theta_1\phi_1} b_{\theta_2\phi_2}
 j_{\psi\phi_1}+ j_{\phi_1\phi_1} F_{r\phi_1\phi_2} j_{\phi_1\phi_2}
 j_{\theta_1\phi_1} b_{\theta_2\phi_2} j_{\psi\psi}\nonumber\\&&-2 j_{\phi_1\phi_1}
 F_{r\theta_1\theta_2\phi_1\phi_2} j_{\psi\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}-
 j_{\phi_1\phi_1} b_{r\phi_1} F_{\theta_1\theta_2\phi_2} j_{\psi\psi}
j_{\phi_1\phi_2}^2\nonumber\\&&-2 j_{\phi_1\phi_1} F_{r\psi\phi_1}
j_{\theta_2\phi_2}
 b_{\theta_1\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_2}+ j_{\phi_1\phi_1}
^2 j_{\theta_2\phi_2} F_{\psi\theta_1\phi_1} b_{r\phi_2}
j_{\psi\phi_2}\nonumber\\&&- j_{\phi_1\phi_1}^2 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2}
 b_{r\phi_2} j_{\psi\psi}- j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}
 F_{\theta_1\theta_2\phi_1} b_{r\phi_2} j_{\psi\psi}\nonumber\\&&- j_{\phi_1\phi_1}^2
j_{\theta_2\phi_2} b_{\theta_1\phi_1} F_{r\psi\phi_2}
j_{\psi\phi_2}-
 j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2} b_{\theta_1\phi_1} F_{r\theta_2\phi_2}
 j_{\psi\psi}-2
j_{\phi_1\phi_1}
 j_{\theta_2\phi_2} F_{\psi\theta_1\phi_1} b_{r\phi_1} j_{\phi_1\phi_2}
 j_{\psi\phi_2}\nonumber\\&&- j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2} b_{\theta_2\phi_2}
 F_{r\theta_1\phi_1} j_{\psi\psi}- j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}
 F_{r\theta_1\theta_2\phi_1\phi_2} j_{\psi\psi}\nonumber\\&&+ j_{\phi_1\phi_1} j_{\phi_2\phi_2}
j_{\theta_1\phi_1} b_{r\phi_1} F_{\psi\theta_2\phi_2}
j_{\psi\phi_1}-2
 j_{\phi_1\phi_1} F_{\theta_1\theta_2\phi_1} b_{r\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1} j_{\phi_1\phi_2}\nonumber\\&&+2 j_{\phi_1\phi_1}
b_{r\phi_1} F_{\theta_1\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}+ j_{\phi_1\phi_1} F_{r\psi\phi_1}
j_{\theta_1\phi_1} b_{\theta_2\phi_2}
 j_{\phi_1\phi_2} j_{\psi\phi_2}\nonumber\\&&+ j_{\phi_1\phi_1} j_{\theta_2\phi_2}
 F_{\theta_1\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2} j_{\psi\psi}-
 j_{\phi_1\phi_1} j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2}
j_{\psi\phi_2} b_{r\phi_1} j_{\psi\phi_1}\nonumber\\&&+
j_{\phi_1\phi_1} j_{\theta_2\phi_2} b_{\theta_1\phi_1}
F_{r\psi\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2}+ j_{\phi_1\phi_1} j_{\theta_1\phi_1}
F_{\theta_2\phi_1\phi_2} j_{\psi\phi_1} b_{r\phi_2}
j_{\psi\phi_2}\nonumber\\&&+ j_{\phi_1\phi_1} b_{\theta_1\phi_1}
F_{r\theta_2\phi_2} j_{\psi\psi} j_{\phi_1\phi_2}^2-
j_{\phi_1\phi_1} j_{\phi_2\phi_2} b_{r\phi_1}
F_{\theta_1\theta_2\phi_2} j_{\psi\phi_1}^2\nonumber\\&&-
j_{\phi_1\phi_1} j_{\theta_2\phi_2}
 F_{\psi\theta_1\phi_1} b_{r\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}-
 j_{\phi_1\phi_1} j_{\phi_2\phi_2} j_{\theta_1\phi_1} F_{r\psi\theta_2\phi_1\phi_2}
 j_{\psi\phi_1}\nonumber\\&&+ j_{\phi_1\phi_1} j_{\phi_2\phi_2} b_{\theta_2\phi_2}
 F_{r\theta_1\phi_1} j_{\psi\phi_1}^2+ j_{\phi_1\phi_1} j_{\phi_2\phi_2}
 j_{\theta_1\phi_1} F_{\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\psi\psi}\nonumber\\&&-
 j_{\phi_1\phi_1} j_{\phi_2\phi_2} F_{r\psi\phi_1} j_{\theta_1\phi_1}
 b_{\theta_2\phi_2} j_{\psi\phi_1}+ j_{\phi_1\phi_1} j_{\phi_2\phi_2}
 b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\psi\phi_1}^2\nonumber\\&&+ j_{\phi_1\phi_1}
 j_{\phi_2\phi_2} F_{\theta_1\theta_2\phi_1} b_{r\phi_2} j_{\psi\phi_1}^2-
 j_{\phi_1\phi_1} F_{r\phi_1\phi_2} j_{\phi_1\phi_2} j_{\theta_2\phi_2}
 b_{\theta_1\phi_1} j_{\psi\psi}\nonumber\\&&+2 j_{\phi_1\phi_1} j_{\phi_2\phi_2}
 F_{\theta_1\theta_2\phi_1} b_{r\phi_1} j_{\phi_1\phi_2} j_{\psi\psi}-2
j_{\phi_1\phi_1} b_{\theta_2\phi_2} F_{r\theta_1\phi_1}
j_{\psi\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}\nonumber\\&&-2
j_{\phi_1\phi_1} b_{\theta_1\phi_1}
 F_{r\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}-
j_{\phi_1\phi_1} j_{\theta_1\phi_1} F_{\theta_2\phi_1\phi_2}
b_{r\phi_1}
 j_{\psi\phi_2}^2\nonumber\\&&+ j_{\phi_1\phi_1} j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\psi\phi_1}^2+
j_{\phi_1\phi_1}
 b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\psi\psi} j_{\phi_1\phi_2}^2
)/( j_{\phi_1\phi_1} (\nonumber\\&&- j_{\psi\psi} j_{\phi_1\phi_1}
j_{\phi_2\phi_2}+ j_{\psi\psi} j_{\phi_1\phi_2}^2 +
j_{\psi\phi_1}^2
 j_{\phi_2\phi_2}+ j_{\psi\phi_2}^2 j_{\phi_1\phi_1}-2 j_{\psi\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2} ))\nonumber\\
 \nonumber\\\widetilde{F}_{r\psi\theta_1\phi_1}&=&( - j_{\phi_1\phi_1}^2 F_{r\theta_1\phi_2}
j_{\psi\psi} j_{\phi_2\phi_2}\nonumber\\&&+ j_{\phi_1\phi_1}^2
F_{r\theta_1\phi_2} j_{\psi\phi_2}^2+ j_{\phi_1\phi_1}
j_{\phi_2\phi_2} F_{r\theta_1\phi_2} j_{\psi\phi_1}^2\nonumber\\&&+2
j_{\phi_1\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_2}
 F_{r\theta_1\phi_1} j_{\psi\psi}+ j_{\phi_1\phi_1} j_{\phi_2\phi_2}
j_{\theta_1\phi_1} F_{r\phi_1\phi_2} j_{\psi\psi}\nonumber\\&&-
j_{\phi_1\phi_1} j_{\phi_2\phi_2} j_{\theta_1\phi_1} F_{r\psi\phi_2}
j_{\psi\phi_1}-2
 j_{\phi_1\phi_1} j_{\phi_1\phi_2} F_{r\theta_1\phi_1} j_{\psi\phi_2}^2\nonumber\\&&+
 j_{\phi_1\phi_1} j_{\theta_1\phi_1} F_{r\psi\phi_2} j_{\phi_1\phi_2}
 j_{\psi\phi_2}- j_{\phi_1\phi_1} j_{\theta_1\phi_1} F_{r\phi_1\phi_2}
 j_{\psi\phi_2}^2\nonumber\\&&-2 j_{\phi_1\phi_1} F_{r\theta_1\phi_2} j_{\psi\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2}+ j_{\phi_1\phi_1} F_{r\theta_1\phi_2}
j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&-2 j_{\phi_2\phi_2}
j_{\phi_1\phi_2}
 F_{r\theta_1\phi_1} j_{\psi\phi_1}^2+2 j_{\phi_2\phi_2} j_{\theta_1\phi_1}
 j_{\phi_1\phi_2} F_{r\psi\phi_1} j_{\psi\phi_1}\nonumber\\&&+2
j_{\theta_1\phi_1} F_{r\phi_1\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}-2 j_{\phi_1\phi_2}^3 F_{r\theta_1\phi_1}
j_{\psi\psi}\nonumber\\&&+4
 j_{\phi_1\phi_2}^2 F_{r\theta_1\phi_1} j_{\psi\phi_2} j_{\psi\phi_1}-2
 j_{\theta_1\phi_1} F_{r\phi_1\phi_2} j_{\psi\psi} j_{\phi_1\phi_2}^
2\nonumber\\&&-2 j_{\theta_1\phi_1} j_{\phi_1\phi_2}^2
F_{r\psi\phi_1} j_{\psi\phi_2})/( j_{\phi_1\phi_1} ( - j_{\psi\psi}
j_{\phi_1\phi_1}
 j_{\phi_2\phi_2}\nonumber\\&&+ j_{\psi\psi} j_{\phi_1\phi_2}^2+ j_{\psi\phi_1}^
2 j_{\phi_2\phi_2}\nonumber\\&&+ j_{\psi\phi_2}^2 j_{\phi_1\phi_1}-2
j_{\psi\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2} ) )\nonumber\\
 \nonumber\\\widetilde{F}_{r\psi\theta_1\phi_2}&=&(  j_{\phi_1\phi_1} F_{r\theta_1\phi_1} j_{\psi\psi}
 j_{\phi_2\phi_2}- j_{\phi_1\phi_1} F_{r\theta_1\phi_1} j_{\psi\phi_2}^2
\nonumber\\&&+ j_{\phi_2\phi_2} j_{\theta_1\phi_1} F_{r\psi\phi_1}
j_{\psi\phi_1}-
 j_{\phi_2\phi_2} F_{r\theta_1\phi_1} j_{\psi\phi_1}^2\nonumber\\&&- j_{\theta_1\phi_1}
 F_{r\phi_1\phi_2} j_{\phi_1\phi_2} j_{\psi\psi}+2 F_{r\theta_1\phi_1}
 j_{\psi\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}\nonumber\\&&- F_{r\theta_1\phi_1}
j_{\psi\psi} j_{\phi_1\phi_2}^2- j_{\theta_1\phi_1} F_{r\psi\phi_1}
 j_{\phi_1\phi_2} j_{\psi\phi_2}\nonumber\\&&+ j_{\theta_1\phi_1} F_{r\phi_1\phi_2}
 j_{\psi\phi_2} j_{\psi\phi_1})/(- j_{\psi\psi} j_{\phi_1\phi_1}
j_{\phi_2\phi_2}\nonumber\\&&+ j_{\psi\psi} j_{\phi_1\phi_2}^2+
j_{\psi\phi_1}^2
 j_{\phi_2\phi_2}\nonumber\\&&+ j_{\psi\phi_2}^2 j_{\phi_1\phi_1}-2 j_{\psi\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2})\nonumber\\
 \nonumber\\\widetilde{F}_{r\psi\theta_2\phi_1}&=&-(  j_{\phi_1\phi_1}^2 F_{r\theta_2\phi_2}
j_{\psi\psi} j_{\phi_2\phi_2}\nonumber\\&&+ j_{\phi_1\phi_1}^2
j_{\theta_2\phi_2}
 F_{r\psi\phi_2} j_{\psi\phi_2}- j_{\phi_1\phi_1}^2 F_{r\theta_2\phi_2}
 j_{\psi\phi_2}^2\nonumber\\&&-2 j_{\phi_1\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_2}
 F_{r\theta_2\phi_1} j_{\psi\psi}- j_{\phi_1\phi_1} j_{\phi_2\phi_2}
F_{r\theta_2\phi_2} j_{\psi\phi_1}^2\nonumber\\&&+2 j_{\phi_1\phi_1}
j_{\phi_1\phi_2}
 F_{r\theta_2\phi_1} j_{\psi\phi_2}^2- j_{\phi_1\phi_1} F_{r\theta_2\phi_2}
j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&- j_{\phi_1\phi_1}
j_{\theta_2\phi_2}
 F_{r\phi_1\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}-2 j_{\phi_1\phi_1}
 j_{\theta_2\phi_2} j_{\phi_1\phi_2} F_{r\psi\phi_1} j_{\psi\phi_2}\nonumber\\&&-
 j_{\phi_1\phi_1} j_{\theta_2\phi_2} F_{r\psi\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2}+2 j_{\phi_1\phi_1} F_{r\theta_2\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1} j_{\phi_1\phi_2}\nonumber\\&&- j_{\phi_1\phi_1}
j_{\theta_2\phi_2} F_{r\phi_1\phi_2} j_{\phi_1\phi_2} j_{\psi\psi}+2
j_{\phi_1\phi_2} F_{r\theta_2\phi_1} j_{\psi\phi_1}^2
j_{\phi_2\phi_2}\nonumber\\&&-4 j_{\phi_1\phi_2}^2
 F_{r\theta_2\phi_1} j_{\psi\phi_2} j_{\psi\phi_1}+2 j_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^2 F_{r\psi\phi_1} j_{\psi\phi_1}\nonumber\\&&+2 j_{\theta_2\phi_2}
 F_{r\phi_1\phi_2} j_{\phi_1\phi_2} j_{\psi\phi_1}^2+2
j_{\phi_1\phi_2}^3 F_{r\theta_2\phi_1} j_{\psi\psi})/(
j_{\phi_1\phi_1} ( \nonumber\\&&-
 j_{\psi\psi} j_{\phi_1\phi_1} j_{\phi_2\phi_2}+ j_{\psi\psi}
j_{\phi_1\phi_2}^2\nonumber\\&&+ j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+
j_{\psi\phi_2}^ 2 j_{\phi_1\phi_1}\nonumber\\&&-2 j_{\psi\phi_2}
j_{\psi\phi_1} j_{\phi_1\phi_2}
 ) )\nonumber\\
 \nonumber\\\widetilde{F}_{r\psi\theta_2\phi_2}&=&-( - j_{\phi_1\phi_1} F_{r\theta_2\phi_1}
j_{\psi\psi} j_{\phi_2\phi_2}- j_{\phi_1\phi_1} j_{\theta_2\phi_2}
F_{r\phi_1\phi_2} j_{\psi\psi}\nonumber\\&&- j_{\phi_1\phi_1}
j_{\theta_2\phi_2} F_{r\psi\phi_1} j_{\psi\phi_2}+ j_{\phi_1\phi_1}
F_{r\theta_2\phi_1} j_{\psi\phi_2}^2\nonumber\\&&+
F_{r\theta_2\phi_1} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+
j_{\theta_2\phi_2} F_{r\phi_1\phi_2} j_{\psi\phi_1}^2\nonumber\\&&-2
F_{r\theta_2\phi_1}
 j_{\psi\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}+ F_{r\theta_2\phi_1}
j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&+ j_{\theta_2\phi_2}
F_{r\psi\phi_1}
 j_{\psi\phi_1} j_{\phi_1\phi_2})/(- j_{\psi\psi} j_{\phi_1\phi_1}
j_{\phi_2\phi_2}\nonumber\\&&+ j_{\psi\psi} j_{\phi_1\phi_2}^2+
j_{\psi\phi_1}^2
 j_{\phi_2\phi_2}\nonumber\\&&+ j_{\psi\phi_2}^2 j_{\phi_1\phi_1}-2 j_{\psi\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2})\nonumber\\
 \nonumber\\\widetilde{F}_{r\theta_1\theta_2\phi_1}&=&-(-2 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^
2 F_{\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^5
j_{\psi\phi_2}^3- j_{\theta_1\phi_1} j_{\phi_1\phi_1}^5
F_{\theta_2\phi_1\phi_2} b_{r\psi} j_{\phi_2\phi_2}^3
j_{\psi\psi}\nonumber\\&&+
 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^5 F_{\theta_2\phi_1\phi_2}
b_{r\psi} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2+ j_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^3 F_{\theta_2\phi_1\phi_2} b_{r\psi}
j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2\nonumber\\&&+2
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 F_{\theta_2\phi_1\phi_2}
b_{r\psi} j_{\phi_1\phi_2}^ 6 j_{\psi\psi}- j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^5 F_{\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\psi\phi_2}^3 j_{\phi_2\phi_2}\nonumber\\&&+
 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{\theta_2\phi_1\phi_2}
b_{r\phi_2} j_{\psi\phi_2}^3 j_{\phi_1\phi_2}^2-2 j_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^3 F_{\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^3 j_{\psi\phi_2}^3\nonumber\\&&+ j_{\theta_1\phi_1}
j_{\phi_1\phi_1} ^3 F_{\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\psi\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}- j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^5
 F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^
3 j_{\psi\psi}\nonumber\\&&-2 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
F_{\theta_2\phi_1\phi_2} b_{r\psi} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2}-2 j_{\theta_1\phi_1} j_{\phi_1\phi_1}
^4 F_{\theta_2\phi_1\phi_2} b_{r\psi} j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&+4
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 F_{\theta_2\phi_1\phi_2}
b_{r\psi} j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_2} j_{\psi\phi_1}+2 j_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^4 F_{\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\psi\phi_1} j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&-4
j_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^3 F_{\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\psi\phi_1}
 j_{\phi_2\phi_2}^2 j_{\psi\psi} j_{\phi_1\phi_2}^2-2
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 F_{\theta_2\phi_1\phi_2}
b_{r\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\psi}\nonumber\\&&+2
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 F_{\theta_2\phi_1\phi_2}
b_{r\phi_2}
 j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}-2
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 F_{\theta_2\phi_1\phi_2}
b_{r\phi_1}
 j_{\phi_1\phi_2}^5 j_{\psi\phi_2} j_{\psi\psi}\nonumber\\&&+2
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 F_{\theta_2\phi_1\phi_2}
b_{r\phi_1}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2 j_{\psi\phi_1}-2
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{\theta_2\phi_1\phi_2}
b_{r\phi_1}
 j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&-2
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{\theta_2\phi_1\phi_2}
b_{r\phi_1}
 j_{\phi_1\phi_2} j_{\psi\phi_2}^3 j_{\phi_2\phi_2}^2+2
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{\theta_2\phi_1\phi_2}
b_{r\phi_1}
 j_{\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&-
2 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 F_{\theta_2\phi_1\phi_2}
 b_{r\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^3
 j_{\psi\phi_1}^2+4 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^3
F_{\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^3
j_{\psi\phi_2}^ 3 j_{\phi_2\phi_2}\nonumber\\&&-2 j_{\theta_1\phi_1}
j_{\phi_1\phi_1} F_{\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^7 j_{\psi\phi_2}
 j_{\psi\psi}+4 j_{\theta_1\phi_1} j_{\phi_1\phi_1}
F_{\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^6
j_{\psi\phi_2}^ 2 j_{\psi\phi_1}\nonumber\\&&-6 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3 F_{\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\psi}+4 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3 F_{\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^ 2 j_{\psi\phi_2}^2 j_{\phi_2\phi_2}^2
j_{\psi\phi_1}\nonumber\\&&+6 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2
F_{\theta_2\phi_1\phi_2} b_{r\phi_1}
 j_{\phi_1\phi_2}^5 j_{\psi\phi_2} j_{\phi_2\phi_2} j_{\psi\psi}+
3 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{\theta_2\phi_1\phi_2}
 b_{r\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}
 j_{\phi_1\phi_2}^2\nonumber\\&&+ j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\psi\phi_2}
j_{\phi_2\phi_2}^3
 j_{\psi\phi_1}^2-2 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\psi\phi_2}^2
j_{\phi_2\phi_2}^ 2 j_{\psi\phi_1} j_{\phi_1\phi_2}\nonumber\\&&-3
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 F_{\theta_2\phi_1\phi_2}
b_{r\phi_2} j_{\psi\phi_2}
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}-2 j_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^3 F_{\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^
2\nonumber\\&&-2 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
F_{\theta_2\phi_1\phi_2}
 b_{r\phi_2} j_{\psi\phi_2}^3 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^
2+4 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 F_{\theta_2\phi_1\phi_2}
 b_{r\phi_2} j_{\psi\phi_2}^2 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^3
 j_{\psi\phi_1}\nonumber\\&&+ j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2
F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\psi\phi_2}
j_{\phi_1\phi_2}^6
 j_{\psi\psi}+ j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2
F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\psi\phi_2}
j_{\phi_1\phi_2}^4
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&-2 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^2 F_{\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\psi\phi_2}^ 2 j_{\phi_1\phi_2}^5 j_{\psi\phi_1}-2
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 F_{\theta_2\phi_1\phi_2}
b_{r\phi_2} j_{\psi\phi_2}^ 2 j_{\phi_1\phi_2}^3
j_{\psi\phi_1}\nonumber\\&&-2 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}+4 j_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^3 F_{\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\psi\phi_1} j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}
j_{\psi\psi}\nonumber\\&&-2
 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{\theta_2\phi_1\phi_2}
b_{r\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^2
j_{\psi\psi}+4 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^3
F_{\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^3
j_{\psi\phi_2}
 j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&+2 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^
4 F_{\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}
j_{\psi\phi_2}^3 j_{\phi_2\phi_2}-2 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^ 2 F_{\theta_2\phi_1\phi_2} b_{r\psi}
j_{\phi_1\phi_2}^5 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+4
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
 F_{\theta_2\phi_1\phi_2} b_{r\psi} j_{\phi_2\phi_2}^2 j_{\psi\psi}
 j_{\phi_1\phi_2}^2-5 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^3
 F_{\theta_2\phi_1\phi_2} b_{r\psi} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^
4 j_{\psi\psi}\nonumber\\&&-2 j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\psi\phi_1}^2 j_{\phi_1\phi_2} b_{r\psi}
 j_{\phi_2\phi_2}^2+4 j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^3
b_{r\psi}
 j_{\phi_2\phi_2}\nonumber\\&&-2 j_{\phi_1\phi_1}^2 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^3
b_{r\phi_1}
 j_{\phi_2\phi_2}+2 j_{\phi_1\phi_1}^2 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^4
b_{r\phi_1}
 j_{\psi\phi_2}\nonumber\\&&+ j_{\phi_1\phi_1}^5 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_2} b_{r\psi}
j_{\phi_2\phi_2}^2
 j_{\psi\psi}- j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^2 b_{r\phi_2}
j_{\psi\phi_1}^ 3 j_{\phi_2\phi_2}\nonumber\\&&-2 j_{\phi_1\phi_1}^4
j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^3
b_{r\psi} j_{\phi_2\phi_2}
 j_{\psi\psi}- j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^4 b_{r\phi_2}
j_{\psi\phi_1}
 j_{\psi\psi}\nonumber\\&&-2 j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_2} b_{r\phi_2} j_{\psi\phi_2}
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+2 j_{\phi_1\phi_1}^4
j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^2
b_{r\phi_2}
 j_{\psi\phi_1} j_{\psi\psi} j_{\phi_2\phi_2}\nonumber\\&&-2 j_{\phi_1\phi_1}
 j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}
^5 j_{\psi\phi_1}^3 j_{\phi_2\phi_2}+4 j_{\phi_1\phi_1}
j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^ 6 j_{\psi\phi_2} j_{\psi\phi_1}^2\nonumber\\&&-2
j_{\phi_1\phi_1} j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2}
j_{\psi\phi_1} b_{r\phi_1}
 j_{\phi_1\phi_2}^7 j_{\psi\psi}-2 j_{\phi_1\phi_1}^4
j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} b_{r\phi_2}
j_{\phi_2\phi_2}^ 2 j_{\psi\phi_2} j_{\psi\phi_1}^2
j_{\phi_1\phi_2}\nonumber\\&&-2 j_{\phi_1\phi_1}^3
j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} b_{r\phi_2}
 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^3+4
 j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2}
b_{r\phi_2} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
j_{\psi\phi_1}^2\nonumber\\&&+ j_{\phi_1\phi_1}^2 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_2}^4
j_{\psi\phi_1}^ 3 j_{\phi_2\phi_2}-2 j_{\phi_1\phi_1}^2
j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} b_{r\phi_2}
j_{\phi_1\phi_2}^5 j_{\psi\phi_2}
 j_{\psi\phi_1}^2\nonumber\\&&-2 j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}
j_{\phi_2\phi_2}^3
 j_{\psi\phi_1}^3+ j_{\phi_1\phi_1}^5 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\psi\phi_2} b_{r\psi} j_{\phi_2\phi_2}^2
 j_{\psi\phi_1}\nonumber\\&&-2 j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\psi\phi_2} b_{r\psi} j_{\phi_2\phi_2}
j_{\psi\phi_1} j_{\phi_1\phi_2}^2+ j_{\phi_1\phi_1}^3
j_{\theta_2\phi_2}
 F_{\theta_1\phi_1\phi_2} j_{\psi\phi_2} b_{r\psi} j_{\phi_1\phi_2}
^4 j_{\psi\phi_1}\nonumber\\&&+4 j_{\phi_1\phi_1}^3
j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} j_{\psi\phi_2}
b_{r\phi_1} j_{\psi\phi_1}^2
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2+5 j_{\phi_1\phi_1}^4
j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} j_{\psi\phi_2}^2
b_{r\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2}^2\nonumber\\&&-2 j_{\phi_1\phi_1}^5
j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} j_{\psi\phi_2}^3
b_{r\phi_2}
 j_{\phi_1\phi_2}+2 j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\psi\phi_2}^3 b_{r\phi_1}
j_{\phi_1\phi_2}^ 2\nonumber\\&&-2 j_{\phi_1\phi_1}^2
j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2}
 j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^5 b_{r\psi}+2
j_{\phi_1\phi_1}^2 j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2}
j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^4 b_{r\phi_2}\nonumber\\&&+
j_{\phi_1\phi_1}^3
 j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^5
b_{r\psi} j_{\psi\psi}-4 j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\psi\phi_2} b_{r\phi_2} j_{\psi\phi_1}^2
 j_{\phi_1\phi_2}^3\nonumber\\&&-4 j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\psi\phi_2}^2 b_{r\phi_1}
j_{\phi_1\phi_2}^ 3 j_{\psi\phi_1}-2 j_{\phi_1\phi_1}^4
j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} j_{\psi\phi_2}^2
b_{r\phi_1} j_{\psi\phi_1}
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}\nonumber\\&&+ j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2}
 F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_2\phi_2}^3
j_{\psi\phi_1}^3-8 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2
F_{\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^4
j_{\psi\phi_2}^ 2 j_{\phi_2\phi_2} j_{\psi\phi_1}\nonumber\\&&-2
j_{\theta_1\phi_1} j_{\phi_1\phi_1} F_{\theta_2\phi_1\phi_2}
b_{r\phi_1} j_{\phi_1\phi_2}^5
 j_{\psi\phi_2} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+2
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 F_{\theta_2\phi_1\phi_2}
b_{r\phi_1}
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}
j_{\phi_1\phi_2}\nonumber\\&&+2 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^2 F_{\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\psi\phi_1} j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\psi}+ j_{\theta_1\phi_1} j_{\phi_1\phi_1}^
5 F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\psi\phi_2}^3
j_{\phi_2\phi_2}^2\nonumber\\&&+ j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3 F_{\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\psi\phi_2}^3 j_{\phi_1\phi_2}^ 4-3 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3 F_{\theta_2\phi_1\phi_2}
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2} b_{r\phi_2} j_{\phi_1\phi_2}^
2 j_{\psi\phi_2}\nonumber\\&&-2 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^2 F_{\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_2}+ j_{\theta_1\phi_1} j_{\phi_1\phi_1}
^5 F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\psi\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&-2 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^ 4 F_{\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\psi\phi_2} j_{\phi_2\phi_2}
 j_{\psi\psi} j_{\phi_1\phi_2}^2+ j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^4 F_{\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\psi\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2\nonumber\\&&+2 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^4 F_{\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\psi\phi_2}^ 2 j_{\phi_2\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}+4
j_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^2 F_{\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}^2
j_{\psi\phi_2} \nonumber\\&&- j_{\phi_1\phi_1}^5 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\psi\phi_1} j_{\phi_2\phi_2}^2
b_{r\phi_2} j_{\psi\psi}+ j_{\phi_1\phi_1}^5 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\psi\phi_1}
 j_{\phi_2\phi_2} b_{r\phi_2} j_{\psi\phi_2}^2\nonumber\\&&-
j_{\theta_2\phi_2} j_{\phi_1\phi_1}^2 F_{\psi\theta_1\phi_1}
j_{\phi_1\phi_2}^5 b_{r\phi_2} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}-
j_{\theta_2\phi_2} j_{\phi_1\phi_1}^2 F_{\psi\theta_1\phi_1}
j_{\phi_1\phi_2}^7 b_{r\phi_2} j_{\psi\psi}\nonumber\\&&-2
j_{\theta_2\phi_2}
 j_{\phi_1\phi_1}^2 F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^5
b_{r\phi_2} j_{\psi\phi_1}^2-2 j_{\theta_2\phi_2} j_{\phi_1\phi_1}^
3 F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^5 b_{r\psi}
j_{\psi\phi_2}\nonumber\\&&+2 j_{\theta_2\phi_2} j_{\phi_1\phi_1}^3
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 b_{r\phi_2}
j_{\phi_1\phi_2}^ 3 j_{\psi\phi_1}^2+2 j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^4
 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2} b_{r\phi_2} j_{\phi_1\phi_2}^
3 j_{\psi\phi_2}^2\nonumber\\&&-4 j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^3
 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2} b_{r\psi} j_{\phi_1\phi_2}^
4 j_{\psi\phi_1}+ j_{\theta_2\phi_2} j_{\phi_1\phi_1}^5
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^3 j_{\phi_1\phi_2}
b_{r\phi_2}
 j_{\psi\psi}\nonumber\\&&- j_{\theta_2\phi_2} j_{\phi_1\phi_1}^4
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^3 j_{\phi_1\phi_2}
b_{r\phi_2}
 j_{\psi\phi_1}^2- j_{\theta_2\phi_2} j_{\phi_1\phi_1}^5
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}
b_{r\phi_2}
 j_{\psi\phi_2}^2\nonumber\\&&+3 j_{\theta_2\phi_2} j_{\phi_1\phi_1}^3
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2} b_{r\phi_2}
j_{\phi_1\phi_2}^5
 j_{\psi\psi}-2 j_{\theta_2\phi_2} j_{\phi_1\phi_1}^5
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 b_{r\psi} j_{\phi_1\phi_2}
 j_{\psi\phi_2}\nonumber\\&&+4 j_{\theta_2\phi_2} j_{\phi_1\phi_1}^4
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 b_{r\phi_1} j_{\psi\phi_1}
 j_{\phi_1\phi_2} j_{\psi\phi_2}- j_{\theta_2\phi_2} j_{\phi_1\phi_1}^5
 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 b_{r\phi_2}
j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+2 j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^4
 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 b_{r\psi} j_{\psi\phi_1}
 j_{\phi_1\phi_2}^2-3 j_{\theta_2\phi_2} j_{\phi_1\phi_1}^4
 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 b_{r\phi_2} j_{\psi\psi}
 j_{\phi_1\phi_2}^3\nonumber\\&&+2 j_{\theta_2\phi_2} j_{\phi_1\phi_1}^4
 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 b_{r\phi_2} j_{\psi\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2}^2+2 j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^2 F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^6
b_{r\phi_2}
 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-4 j_{\theta_2\phi_2} j_{\phi_1\phi_1}
^3 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2} b_{r\phi_2}
j_{\phi_1\phi_2}^4 j_{\psi\phi_2} j_{\psi\phi_1}+4
j_{\theta_2\phi_2}
 j_{\phi_1\phi_1}^4 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2} b_{r\psi}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_2}\nonumber\\&&-4 j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^3 F_{\psi\theta_1\phi_1} b_{r\phi_1}
j_{\phi_1\phi_2}^ 2 j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2-4
j_{\theta_2\phi_2}
 j_{\phi_1\phi_1}^4 F_{\psi\theta_1\phi_1} b_{r\phi_1} j_{\phi_1\phi_2}
^2 j_{\phi_2\phi_2} j_{\psi\phi_2}^2\nonumber\\&&-4
j_{\theta_2\phi_2}
 j_{\phi_1\phi_1}^2 F_{\psi\theta_1\phi_1} b_{r\phi_1} j_{\phi_1\phi_2}
^5 j_{\psi\phi_2} j_{\psi\phi_1}+ j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^4 F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}
b_{r\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2\nonumber\\&&+3 j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^5 F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}
b_{r\phi_2}
 j_{\phi_2\phi_2} j_{\psi\phi_2}^2- j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^3 F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^5
b_{r\phi_2}
 j_{\psi\phi_2}^2\nonumber\\&&+5 j_{\theta_2\phi_2} j_{\phi_1\phi_1}^3
 F_{\psi\theta_1\phi_1} b_{r\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\phi_2}
 j_{\psi\phi_1}+4 j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^2
j_{\phi_2\phi_2} ^2 j_{\psi\phi_2} j_{\psi\phi_1}^2\nonumber\\&&+4
j_{\phi_1\phi_1}^2 j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2}
b_{r\phi_1} j_{\phi_1\phi_2}^ 3 j_{\phi_2\phi_2}^2
j_{\psi\phi_1}^3-8 j_{\phi_1\phi_1}^2
 j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}
^4 j_{\phi_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}^2\nonumber\\&&-
j_{\phi_1\phi_1}^5 j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2}
j_{\psi\phi_1}
 b_{r\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\psi}+ j_{\phi_1\phi_1}^
5 j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} j_{\psi\phi_1}
b_{r\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&+
j_{\phi_1\phi_1}^ 2 j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2}
j_{\psi\phi_1} b_{r\phi_2} j_{\phi_1\phi_2}^6 j_{\psi\psi}+
j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2}
j_{\psi\phi_1} b_{r\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2\nonumber\\&&-2 j_{\phi_1\phi_1}^2
j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} j_{\psi\phi_1}
b_{r\phi_1}
 j_{\phi_1\phi_2}^5 j_{\psi\phi_2}^2+3 j_{\phi_1\phi_1}^4
j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} j_{\psi\phi_1}
b_{r\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&-3
j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2}
j_{\psi\phi_1}
 b_{r\phi_2} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}-2
 j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2}
j_{\psi\phi_1} b_{r\phi_2} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2
j_{\psi\phi_2}^2\nonumber\\&&+2 j_{\phi_1\phi_1}^4
j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} j_{\psi\phi_1}
b_{r\phi_1} j_{\phi_1\phi_2}
 j_{\phi_2\phi_2}^3 j_{\psi\psi}-6 j_{\phi_1\phi_1}^3
j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2} j_{\psi\phi_1}
b_{r\phi_1}
 j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&-2
j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2}
j_{\psi\phi_1}
 b_{r\phi_1} j_{\phi_1\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}
^2+6 j_{\phi_1\phi_1}^2 j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2}
 j_{\psi\phi_1} b_{r\phi_1} j_{\phi_1\phi_2}^5 j_{\phi_2\phi_2}
 j_{\psi\psi}\nonumber\\&&+ j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^2
b_{r\phi_2} +4 j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2}
 j_{\psi\phi_1} b_{r\phi_1} j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}
 j_{\psi\phi_2}^2\nonumber\\&&+2 j_{\theta_2\phi_2} j_{\phi_1\phi_1}^2
F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^6 b_{r\psi} j_{\psi\phi_1}-4
 j_{\theta_2\phi_2} j_{\phi_1\phi_1}^4 F_{\psi\theta_1\phi_1}
b_{r\phi_2} j_{\phi_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}^2\nonumber\\&&+ j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^3 F_{\psi\theta_1\phi_1} b_{r\phi_2}
j_{\phi_1\phi_2}^3 j_{\psi\phi_1}^ 2 j_{\phi_2\phi_2}-3
j_{\theta_2\phi_2} j_{\phi_1\phi_1}^4 F_{\psi\theta_1\phi_1}
b_{r\phi_2} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}^ 2\nonumber\\&&+4
j_{\theta_2\phi_2} j_{\phi_1\phi_1}^2 F_{\psi\theta_1\phi_1}
 b_{r\phi_1} j_{\phi_1\phi_2}^4 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+
4 j_{\theta_2\phi_2} j_{\phi_1\phi_1}^3 F_{\psi\theta_1\phi_1}
b_{r\phi_1} j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2\nonumber\\&&+2
j_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^4 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^3
 j_{\psi\phi_1}^2 b_{r\phi_1}- j_{\theta_1\phi_1} j_{\phi_1\phi_1}^5
 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\phi_1} b_{r\psi}
\nonumber\\&&+2 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
F_{\psi\theta_2\phi_2}
 j_{\phi_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2
- j_{\theta_1\phi_1} j_{\phi_1\phi_1}^5 F_{\psi\theta_2\phi_2}
j_{\phi_2\phi_2}^3 j_{\phi_1\phi_2} b_{r\phi_2}
j_{\psi\psi}\nonumber\\&&+ j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^3 j_{\phi_1\phi_2}
b_{r\phi_2} j_{\psi\phi_1}^2+
 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^5 F_{\psi\theta_2\phi_2}
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2} b_{r\phi_2}
j_{\psi\phi_2}^2\nonumber\\&&-3
 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2}
j_{\phi_2\phi_2} b_{r\phi_2} j_{\phi_1\phi_2}^5 j_{\psi\psi}+
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^5 F_{\psi\theta_2\phi_2}
j_{\phi_2\phi_2}^2 b_{r\psi} j_{\phi_1\phi_2}
j_{\psi\phi_2}\nonumber\\&&+6 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^6 j_{\psi\psi}+ j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^5 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2
b_{r\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+2
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{\psi\theta_2\phi_2}
j_{\phi_2\phi_2}^2 b_{r\psi} j_{\psi\phi_1} j_{\phi_1\phi_2}^2-
 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{\psi\theta_2\phi_2}
j_{\phi_2\phi_2}^2 b_{r\phi_2} j_{\psi\phi_1}^2
j_{\phi_1\phi_2}\nonumber\\&&+3
 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{\psi\theta_2\phi_2}
j_{\phi_2\phi_2}^2 b_{r\phi_2} j_{\psi\psi} j_{\phi_1\phi_2}^3-2
 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{\psi\theta_2\phi_2}
j_{\phi_2\phi_2}^2 b_{r\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}^2\nonumber\\&&-2 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2
b_{r\phi_2} j_{\phi_1\phi_2}^ 3 j_{\psi\phi_1}^2-2
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2} b_{r\phi_2} j_{\phi_1\phi_2}^
3 j_{\psi\phi_2}^2\nonumber\\&&+4 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^2
 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2 b_{r\phi_1}
j_{\phi_1\phi_2}^4 j_{\psi\phi_1}^2+4 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}
b_{r\phi_1}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2\nonumber\\&&-2 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^2 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^6
b_{r\phi_2}
 j_{\psi\phi_2} j_{\psi\phi_1}- j_{\phi_1\phi_1}^5 b_{\theta_2\phi_2}
 j_{\theta_1\phi_1} F_{r\phi_1\phi_2} j_{\psi\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+ j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^5 b_{r\phi_2} j_{\psi\phi_2}
^2-2 j_{\theta_1\phi_1} j_{\phi_1\phi_1} F_{\psi\theta_2\phi_2}
 j_{\phi_1\phi_2}^6 b_{r\phi_1} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&-2
 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 F_{\psi\theta_2\phi_2}
j_{\phi_1\phi_2}^6 b_{r\phi_1} j_{\psi\phi_2}^2-2 j_{\theta_1\phi_1}
 j_{\phi_1\phi_1} F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^8
b_{r\phi_1} j_{\psi\psi}\nonumber\\&&+4 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3
 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2} b_{r\phi_2} j_{\phi_1\phi_2}^
4 j_{\psi\phi_2} j_{\psi\phi_1}+2 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^4 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^3
b_{r\phi_1}
 j_{\phi_1\phi_2}^2 j_{\psi\psi}\nonumber\\&&-6 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2
b_{r\phi_1}
 j_{\phi_1\phi_2}^4 j_{\psi\psi}-2 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^3
b_{r\phi_1}
 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2\nonumber\\&&-2 j_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^4 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2
b_{r\phi_1} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2+4 j_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2
 b_{r\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-8
 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 F_{\psi\theta_2\phi_2}
j_{\phi_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\phi_2}
j_{\psi\phi_1}-2 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2} b_{r\psi} j_{\phi_1\phi_2}^3
 j_{\psi\phi_2}\nonumber\\&&-2 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^3
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2
j_{\phi_2\phi_2}^2 b_{r\phi_1}+4 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^3 b_{r\phi_1}
j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\psi\phi_2}\nonumber\\&&-
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2}
j_{\phi_1\phi_2}^4 b_{r\phi_2}
 j_{\psi\phi_2} j_{\psi\phi_1}- j_{\theta_1\phi_1} j_{\phi_1\phi_1}^
3 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^4 b_{r\psi}
j_{\phi_2\phi_2} j_{\psi\phi_1}\nonumber\\&&+ j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^3 b_{r\phi_2} j_{\psi\phi_1}
^2 j_{\phi_2\phi_2}+ j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^5 b_{r\phi_2}
j_{\psi\phi_1}^ 2 j_{\phi_2\phi_2}\nonumber\\&&- j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^5 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}
b_{r\phi_2} j_{\psi\phi_2}^2
 j_{\phi_1\phi_2}-4 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2 b_{r\phi_1} j_{\psi\phi_1}
 j_{\phi_1\phi_2} j_{\psi\phi_2}\nonumber\\&&+4 j_{\theta_1\phi_1} j_{\phi_1\phi_1}
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^7 b_{r\phi_1} j_{\psi\phi_2}
 j_{\psi\phi_1}+ j_{\theta_1\phi_1} j_{\phi_1\phi_1}^3
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^5 b_{r\psi}
j_{\psi\phi_2}\nonumber\\&&+
 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{\psi\theta_2\phi_2}
j_{\phi_1\phi_2}^3 b_{r\phi_2} j_{\psi\phi_2}^2-2 j_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^4
 b_{r\phi_1} j_{\psi\phi_2}^2\nonumber\\&&+ j_{\theta_1\phi_1} j_{\phi_1\phi_1}
^2 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^7 b_{r\phi_2}
j_{\psi\psi}+ j_{\phi_1\phi_1}^5 b_{\theta_2\phi_2}
j_{\theta_1\phi_1}
 F_{r\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&-
 j_{\phi_1\phi_1}^4 b_{\theta_2\phi_2} j_{\theta_1\phi_1}
F_{r\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2
+2 j_{\phi_1\phi_1}^4 b_{\theta_2\phi_2} j_{\theta_1\phi_1}
F_{r\phi_1\phi_2} j_{\psi\phi_2}^3 j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^2 \nonumber\\&&- j_{\phi_1\phi_1}^2
b_{\theta_2\phi_2} j_{\theta_1\phi_1} F_{r\phi_1\phi_2}
j_{\psi\phi_2} j_{\phi_1\phi_2}^6 j_{\psi\psi}-3
 j_{\phi_1\phi_1}^4 b_{\theta_2\phi_2} j_{\theta_1\phi_1}
F_{r\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}
 j_{\phi_1\phi_2}^2\nonumber\\&&+3 j_{\phi_1\phi_1}^3 b_{\theta_2\phi_2}
j_{\theta_1\phi_1} F_{r\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\psi}+2 j_{\phi_1\phi_1}^4
b_{\theta_2\phi_2} j_{\theta_1\phi_1} F_{r\phi_1\phi_2}
j_{\phi_1\phi_2}
 j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&+2
j_{\phi_1\phi_1}^3 b_{\theta_2\phi_2} j_{\theta_1\phi_1}
F_{r\phi_1\phi_2}
 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}^2
j_{\psi\phi_2}-4 j_{\phi_1\phi_1}^3 b_{\theta_2\phi_2}
j_{\theta_1\phi_1}
 F_{r\phi_1\phi_2} j_{\phi_1\phi_2}^3 j_{\psi\phi_1}
j_{\phi_2\phi_2} j_{\psi\phi_2}^2\nonumber\\&&- j_{\phi_1\phi_1}^2
b_{\theta_2\phi_2}
 j_{\theta_1\phi_1} F_{r\phi_1\phi_2} j_{\phi_1\phi_2}^4
j_{\psi\phi_1}^2 j_{\phi_2\phi_2} j_{\psi\phi_2}+2
j_{\phi_1\phi_1}^2
 b_{\theta_2\phi_2} j_{\theta_1\phi_1} F_{r\phi_1\phi_2}
j_{\phi_1\phi_2}^5 j_{\psi\phi_1} j_{\psi\phi_2}^2\nonumber\\&&+2
j_{\phi_1\phi_1} ^4 F_{r\psi\phi_2} j_{\phi_1\phi_2}^3
j_{\psi\phi_2}^2 b_{\theta_1\phi_1} j_{\theta_2\phi_2}-
j_{\phi_1\phi_1}^4 F_{r\psi\phi_2}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_2}^2 j_{\theta_1\phi_1}
b_{\theta_2\phi_2}\nonumber\\&&+ j_{\phi_1\phi_1}^4
b_{\theta_2\phi_2} j_{\theta_1\phi_1}
 F_{r\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^2
j_{\psi\phi_1}^2- j_{\phi_1\phi_1}^3 b_{\theta_2\phi_2}
j_{\theta_1\phi_1} F_{r\phi_1\phi_2} j_{\psi\phi_2}
j_{\phi_1\phi_2}^4
 j_{\psi\psi}\nonumber\\&&+8 j_{\phi_1\phi_1}^3 b_{\theta_2\phi_2}
j_{\theta_1\phi_1} F_{r\phi_1\phi_2} j_{\psi\phi_2}^2
j_{\phi_1\phi_2}^ 3 j_{\psi\phi_1}-2 j_{\phi_1\phi_1}^3
b_{\theta_2\phi_2} j_{\theta_1\phi_1} F_{r\phi_1\phi_2}
j_{\psi\phi_1}^3 j_{\phi_1\phi_2}
 j_{\phi_2\phi_2}^2\nonumber\\&&+2 j_{\phi_1\phi_1}^4 b_{\theta_2\phi_2}
j_{\theta_1\phi_1} F_{r\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}
j_{\psi\psi} j_{\phi_1\phi_2}^2-2 j_{\phi_1\phi_1}^4
b_{\theta_2\phi_2} j_{\theta_1\phi_1} F_{r\phi_1\phi_2}
j_{\psi\phi_2}^2
 j_{\phi_2\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}\nonumber\\&&- j_{\phi_1\phi_1}^3
 b_{\theta_2\phi_2} j_{\theta_1\phi_1} F_{r\phi_1\phi_2} j_{\psi\phi_2}
 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+2
j_{\phi_1\phi_1}^4 b_{\theta_2\phi_2} j_{\theta_1\phi_1}
F_{r\phi_1\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&-
4 j_{\phi_1\phi_1}^3 b_{\theta_2\phi_2} j_{\theta_1\phi_1}
F_{r\phi_1\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}
 j_{\psi\psi}+ j_{\phi_1\phi_1}^5 b_{\theta_2\phi_2} j_{\theta_1\phi_1}
 F_{r\phi_1\phi_2} j_{\psi\phi_2}^3 j_{\phi_2\phi_2}\nonumber\\&&-3
j_{\phi_1\phi_1}^4 b_{\theta_2\phi_2} j_{\theta_1\phi_1}
F_{r\phi_1\phi_2}
 j_{\psi\phi_2}^3 j_{\phi_1\phi_2}^2+2 j_{\phi_1\phi_1}^2
 b_{\theta_2\phi_2} j_{\theta_1\phi_1} F_{r\phi_1\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2}^5 j_{\psi\psi}\nonumber\\&&+4 j_{\phi_1\phi_1}^2
b_{\theta_2\phi_2} j_{\theta_1\phi_1} F_{r\phi_1\phi_2}
j_{\psi\phi_1}^3
 j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}-6 j_{\phi_1\phi_1}^2
b_{\theta_2\phi_2} j_{\theta_1\phi_1} F_{r\phi_1\phi_2}
j_{\psi\phi_1}^2
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}\nonumber\\&&- j_{\phi_1\phi_1}^5
b_{\theta_2\phi_2} j_{\theta_1\phi_1} F_{r\phi_1\phi_2}
j_{\psi\phi_2}^3
 j_{\phi_2\phi_2}^2- j_{\phi_1\phi_1}^3 b_{\theta_2\phi_2}
j_{\theta_1\phi_1} F_{r\phi_1\phi_2} j_{\psi\phi_2}^3
j_{\phi_1\phi_2}^ 4\nonumber\\&&+6 j_{\phi_1\phi_1}^4
j_{\theta_1\phi_1} b_{\theta_2\phi_2}
 F_{r\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2}+2 j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1}
b_{\theta_2\phi_2} F_{r\psi\phi_1} j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2}^ 3 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-4
j_{\phi_1\phi_1}^2 j_{\theta_1\phi_1} b_{\theta_2\phi_2}
F_{r\psi\phi_1} j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^5 j_{\psi\phi_2} j_{\psi\phi_1}-6 j_{\phi_1\phi_1}
^3 j_{\theta_1\phi_1} b_{\theta_2\phi_2} F_{r\psi\phi_1}
j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&- j_{\phi_1\phi_1}^2 j_{\theta_1\phi_1}
b_{\theta_2\phi_2} F_{r\psi\phi_1}
 j_{\phi_1\phi_2}^6 j_{\psi\phi_2}^2- j_{\phi_1\phi_1}^2
j_{\theta_1\phi_1} b_{\theta_2\phi_2} F_{r\psi\phi_1}
j_{\phi_1\phi_2}^6
 j_{\psi\psi}\nonumber\\&&+2 j_{\phi_1\phi_1} j_{\theta_1\phi_1} b_{\theta_2\phi_2}
 F_{r\psi\phi_1} j_{\phi_1\phi_2}^7 j_{\psi\phi_2} j_{\psi\phi_1}
+ b_{\theta_2\phi_2} F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^6
j_{\psi\phi_2} ^3 j_{\phi_2\phi_2}^2\nonumber\\&&+
b_{\theta_2\phi_2} F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^4
j_{\psi\phi_2}^3 j_{\phi_1\phi_2}^4- j_{\phi_1\phi_1}
j_{\theta_1\phi_1} b_{\theta_2\phi_2} F_{r\psi\phi_1}
 j_{\phi_1\phi_2}^6 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&- j_{\phi_1\phi_1}
 j_{\theta_1\phi_1} b_{\theta_2\phi_2} F_{r\psi\phi_1}
j_{\phi_1\phi_2}^8 j_{\psi\psi}+ j_{\phi_1\phi_1}^5
j_{\theta_1\phi_1}
 b_{\theta_2\phi_2} F_{r\psi\phi_1} j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&+
 j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1} b_{\theta_2\phi_2}
F_{r\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}
^2- j_{\phi_1\phi_1}^4 j_{\theta_1\phi_1} b_{\theta_2\phi_2}
F_{r\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2
\nonumber\\&&+ j_{\phi_1\phi_1}^4 j_{\theta_1\phi_1}
b_{\theta_2\phi_2} F_{r\psi\phi_1} j_{\phi_2\phi_2}^3 j_{\psi\psi}
j_{\phi_1\phi_2}^2- 3 j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1}
b_{\theta_2\phi_2} F_{r\psi\phi_1} j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&-
 j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1} b_{\theta_2\phi_2}
F_{r\psi\phi_1} j_{\phi_2\phi_2}^3 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}
^2- j_{\phi_1\phi_1}^4 j_{\theta_1\phi_1} b_{\theta_2\phi_2}
F_{r\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2 j_{\psi\phi_2}
^2\nonumber\\&&+3 j_{\phi_1\phi_1}^2 j_{\theta_1\phi_1}
b_{\theta_2\phi_2}
 F_{r\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^6 j_{\psi\psi}+2
 j_{\phi_1\phi_1}^2 j_{\theta_1\phi_1} b_{\theta_2\phi_2}
F_{r\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^4 j_{\psi\phi_1}
^2\nonumber\\&&+2 j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1}
b_{\theta_2\phi_2}
 F_{r\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\phi_2}
^2-3 j_{\phi_1\phi_1}^4 j_{\theta_1\phi_1} b_{\theta_2\phi_2}
 F_{r\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\psi} j_{\phi_1\phi_2}^
2\nonumber\\&&+3 j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1}
b_{\theta_2\phi_2}
 F_{r\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}+
 j_{\phi_1\phi_1}^2 j_{\theta_1\phi_1} b_{\theta_2\phi_2}
F_{r\psi\phi_1} j_{\phi_1\phi_2}^4 j_{\psi\phi_1}^2
j_{\phi_2\phi_2}\nonumber\\&&-
 j_{\phi_1\phi_1}^5 j_{\theta_1\phi_1} b_{\theta_2\phi_2}
F_{r\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2+2
j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1} b_{\theta_2\phi_2}
F_{r\psi\phi_1}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2\nonumber\\&&-3 j_{\phi_1\phi_1}^3
 F_{r\psi\phi_2} j_{\phi_2\phi_2} j_{\theta_1\phi_1} j_{\phi_1\phi_2}^
5 b_{\theta_2\phi_2} j_{\psi\psi}+4 j_{\phi_1\phi_1}^2
F_{r\psi\phi_2} j_{\phi_1\phi_2}^6 b_{\theta_1\phi_1}
j_{\theta_2\phi_2}
 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-2 j_{\phi_1\phi_1}^4
j_{\theta_1\phi_1} b_{\theta_2\phi_2} F_{r\psi\phi_1}
j_{\phi_2\phi_2}^3
 j_{\psi\phi_1}^2- j_{\phi_1\phi_1}^5 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\phi_1} j_{\psi\phi_2} j_{\theta_1\phi_1}
 b_{\theta_2\phi_2}\nonumber\\&&-2 j_{\phi_1\phi_1}^5 F_{r\psi\phi_2}
j_{\phi_2\phi_2} j_{\phi_1\phi_2} j_{\psi\phi_2}^2
b_{\theta_1\phi_1}
 j_{\theta_2\phi_2}+ j_{\phi_1\phi_1}^5 F_{r\psi\phi_2} j_{\phi_2\phi_2}
 j_{\phi_1\phi_2} j_{\psi\phi_2}^2 j_{\theta_1\phi_1}
b_{\theta_2\phi_2}\nonumber\\&&-2 j_{\phi_1\phi_1}^4 F_{r\psi\phi_2}
j_{\phi_2\phi_2} ^2 j_{\psi\phi_1}^2 j_{\phi_1\phi_2}
b_{\theta_1\phi_1} j_{\theta_2\phi_2}+ j_{\phi_1\phi_1}^4
F_{r\psi\phi_2} j_{\phi_2\phi_2}^ 2 j_{\psi\phi_1}^2
j_{\phi_1\phi_2} j_{\theta_1\phi_1} b_{\theta_2\phi_2}\nonumber\\&&-
j_{\phi_1\phi_1}^5 F_{r\psi\phi_2} j_{\phi_2\phi_2}^ 3
j_{\theta_1\phi_1} j_{\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\psi}
+3 j_{\phi_1\phi_1}^4 F_{r\psi\phi_2} j_{\phi_2\phi_2}^2
j_{\theta_1\phi_1} j_{\phi_1\phi_2}^3 b_{\theta_2\phi_2}
j_{\psi\psi}\nonumber\\&&+
 j_{\phi_1\phi_1}^4 F_{r\psi\phi_2} j_{\phi_2\phi_2}^3
j_{\theta_1\phi_1} j_{\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1}^2 + j_{\phi_1\phi_1}^5 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^2 j_{\theta_1\phi_1} j_{\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_2}^2 \nonumber\\&&-2
j_{\phi_1\phi_1}^4 F_{r\psi\phi_2} j_{\phi_2\phi_2}^2
j_{\theta_1\phi_1} j_{\phi_1\phi_2}^2 b_{\theta_2\phi_2}
j_{\psi\phi_2}
 j_{\psi\phi_1}-2 j_{\phi_1\phi_1}^3 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^2 j_{\theta_1\phi_1} j_{\phi_1\phi_2}^3
b_{\theta_2\phi_2} j_{\psi\phi_1}^2\nonumber\\&&-2
j_{\phi_1\phi_1}^4 F_{r\psi\phi_2} j_{\phi_2\phi_2}
j_{\theta_1\phi_1} j_{\phi_1\phi_2}^3
 b_{\theta_2\phi_2} j_{\psi\phi_2}^2+4 j_{\phi_1\phi_1}^3
F_{r\psi\phi_2} j_{\phi_2\phi_2} j_{\theta_1\phi_1}
j_{\phi_1\phi_2}^4
 b_{\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+2 j_{\phi_1\phi_1}^
5 F_{r\psi\phi_2} j_{\phi_2\phi_2}^3 b_{\theta_1\phi_1}
j_{\phi_1\phi_2} j_{\theta_2\phi_2} j_{\psi\psi}-6
j_{\phi_1\phi_1}^4
 F_{r\psi\phi_2} j_{\phi_2\phi_2}^2 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^3 j_{\theta_2\phi_2} j_{\psi\psi}\nonumber\\&&-2
j_{\phi_1\phi_1}^ 4 F_{r\psi\phi_2} j_{\phi_2\phi_2}^3
b_{\theta_1\phi_1} j_{\phi_1\phi_2} j_{\theta_2\phi_2}
j_{\psi\phi_1}^2-2 j_{\phi_1\phi_1} ^5 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^2 b_{\theta_1\phi_1} j_{\phi_1\phi_2}
j_{\theta_2\phi_2} j_{\psi\phi_2}^2\nonumber\\&&+4 j_{\phi_1\phi_1}
^4 F_{r\psi\phi_2} j_{\phi_2\phi_2}^2 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^2 j_{\theta_2\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1}+4
 j_{\phi_1\phi_1}^3 F_{r\psi\phi_2} j_{\phi_2\phi_2}^2
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3 j_{\theta_2\phi_2}
j_{\psi\phi_1} ^2\nonumber\\&&+2 j_{\phi_1\phi_1}^3 F_{r\psi\phi_2}
j_{\phi_1\phi_2}^3
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2} b_{\theta_1\phi_1} j_{\theta_2\phi_2}
- j_{\phi_1\phi_1}^3 F_{r\psi\phi_2} j_{\phi_1\phi_2}^3
j_{\psi\phi_1}^2 j_{\phi_2\phi_2} j_{\theta_1\phi_1}
b_{\theta_2\phi_2}\nonumber\\&&-2
 j_{\phi_1\phi_1}^3 F_{r\psi\phi_2} j_{\phi_1\phi_2}^4
j_{\psi\phi_2} j_{\psi\phi_1} b_{\theta_1\phi_1} j_{\theta_2\phi_2}+
j_{\phi_1\phi_1}^3 F_{r\psi\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\phi_2}
 j_{\psi\phi_1} j_{\theta_1\phi_1} b_{\theta_2\phi_2}\nonumber\\&&+ j_{\phi_1\phi_1}^
2 F_{r\psi\phi_2} j_{\phi_1\phi_2}^5 j_{\theta_1\phi_1}
b_{\theta_2\phi_2} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+
j_{\phi_1\phi_1}^3
 F_{r\psi\phi_2} j_{\phi_1\phi_2}^5 j_{\theta_1\phi_1}
b_{\theta_2\phi_2} j_{\psi\phi_2}^2\nonumber\\&&-2
j_{\phi_1\phi_1}^2 F_{r\psi\phi_2} j_{\phi_1\phi_2}^6
j_{\theta_1\phi_1} b_{\theta_2\phi_2}
 j_{\psi\phi_2} j_{\psi\phi_1}-2 j_{\phi_1\phi_1}^2
F_{r\psi\phi_2} j_{\phi_1\phi_2}^5 b_{\theta_1\phi_1}
j_{\theta_2\phi_2}
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&-2 j_{\phi_1\phi_1}^3
F_{r\psi\phi_2} j_{\phi_1\phi_2}^5 b_{\theta_1\phi_1}
j_{\theta_2\phi_2}
 j_{\psi\phi_2}^2+4 j_{\phi_1\phi_1}^4 F_{r\psi\phi_2}
j_{\phi_2\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3
j_{\theta_2\phi_2}
 j_{\psi\phi_2}^2\nonumber\\&&-8 j_{\phi_1\phi_1}^3 F_{r\psi\phi_2}
j_{\phi_2\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^4
j_{\theta_2\phi_2}
 j_{\psi\phi_2} j_{\psi\phi_1}+ j_{\phi_1\phi_1}^2 F_{r\psi\phi_2}
 j_{\phi_1\phi_2}^7 j_{\theta_1\phi_1} b_{\theta_2\phi_2}
j_{\psi\psi}\nonumber\\&&-2 j_{\phi_1\phi_1}^2 F_{r\psi\phi_2}
j_{\phi_1\phi_2}^7
 b_{\theta_1\phi_1} j_{\theta_2\phi_2} j_{\psi\psi}+6
j_{\phi_1\phi_1}^3 F_{r\psi\phi_2} j_{\phi_2\phi_2}
b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^5 j_{\theta_2\phi_2} j_{\psi\psi}\nonumber\\&&+2 j_{\phi_1\phi_1}
^5 F_{r\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\phi_1} j_{\psi\phi_2}
b_{\theta_1\phi_1} j_{\theta_2\phi_2}- b_{\theta_2\phi_2}
 F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^2 j_{\psi\phi_1} j_{\phi_1\phi_2}^7
 j_{\psi\psi}\nonumber\\&&- b_{\theta_2\phi_2} F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^2
 j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^5 j_{\phi_2\phi_2}+2
b_{\theta_2\phi_2} F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^2
j_{\psi\phi_1}^2
 j_{\phi_1\phi_2}^6 j_{\psi\phi_2}\nonumber\\&&+ b_{\theta_2\phi_2} F_{r\theta_1\phi_2}
 j_{\phi_1\phi_1}^6 j_{\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}+
 b_{\theta_2\phi_2} F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^4 j_{\psi\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&-3 b_{\theta_2\phi_2} F_{r\theta_1\phi_2}
 j_{\phi_1\phi_1}^4 j_{\psi\phi_2}^2 j_{\phi_1\phi_2}^3
j_{\psi\phi_1}- b_{\theta_2\phi_2} F_{r\theta_1\phi_2}
j_{\phi_1\phi_1}^5 j_{\psi\phi_2} j_{\phi_2\phi_2}^2
j_{\psi\phi_1}^2\nonumber\\&&- b_{\theta_2\phi_2}
 F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^6 j_{\psi\phi_2}^3
j_{\phi_2\phi_2}+ b_{\theta_2\phi_2} F_{r\theta_1\phi_2}
j_{\phi_1\phi_1}^5
 j_{\psi\phi_2}^3 j_{\phi_1\phi_2}^2\nonumber\\&&- b_{\theta_2\phi_2} F_{r\theta_1\phi_2}
 j_{\phi_1\phi_1}^5 j_{\psi\phi_1} j_{\phi_1\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\psi}+2 b_{\theta_2\phi_2}
F_{r\theta_1\phi_2}
 j_{\phi_1\phi_1}^4 j_{\psi\phi_1} j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}
 j_{\psi\psi}\nonumber\\&&-2 b_{\theta_2\phi_2} F_{r\theta_1\phi_2} j_{\phi_1\phi_1}
^5 j_{\psi\phi_2} j_{\phi_2\phi_2} j_{\psi\psi} j_{\phi_1\phi_2}^
2+3 b_{\theta_2\phi_2} F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^5
j_{\psi\phi_2}^2 j_{\phi_2\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}\nonumber\\&&- b_{\theta_2\phi_2}
F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^4 j_{\psi\phi_2}
 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+
b_{\theta_2\phi_2} F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^4
j_{\psi\phi_1}^3
 j_{\phi_1\phi_2} j_{\phi_2\phi_2}^2\nonumber\\&&- b_{\theta_2\phi_2} F_{r\theta_1\phi_2}
 j_{\phi_1\phi_1}^3 j_{\psi\phi_1} j_{\phi_1\phi_2}^5
j_{\psi\psi}- b_{\theta_2\phi_2} F_{r\theta_1\phi_2}
j_{\phi_1\phi_1}^3 j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^3
j_{\phi_2\phi_2}\nonumber\\&&+2 b_{\theta_2\phi_2}
 F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^3 j_{\psi\phi_1}^2
j_{\phi_1\phi_2}^4 j_{\psi\phi_2}- b_{\theta_2\phi_2}
F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^6 j_{\psi\phi_2}
j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&+
 b_{\theta_2\phi_2} F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^5 j_{\psi\phi_2}
 j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2-2 b_{\theta_2\phi_2}
F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^5 j_{\psi\phi_2}^3
j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^2\nonumber\\&&+ b_{\theta_2\phi_2} F_{r\theta_1\phi_2} j_{\phi_1\phi_1}
^3 j_{\psi\phi_2} j_{\phi_1\phi_2}^6 j_{\psi\psi}+2
j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\phi_2\phi_2}^3
 j_{\psi\phi_1}^3\nonumber\\&&-2 j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_1}
j_{\phi_1\phi_2}^7 b_{r\psi} j_{\psi\psi}-2 j_{\phi_1\phi_1}^3
 F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2}^5 b_{r\psi} j_{\psi\phi_2}^2\nonumber\\&&-3
 b_{\theta_2\phi_2} F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^3 j_{\psi\phi_2}
^2 j_{\phi_1\phi_2}^5 j_{\psi\phi_1}- b_{\theta_2\phi_2}
F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^4 j_{\psi\phi_1}^3
j_{\phi_1\phi_2}
 j_{\phi_2\phi_2}^3\nonumber\\&&+2 b_{\theta_2\phi_2} F_{r\theta_1\phi_2}
j_{\phi_1\phi_1}^3 j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^3
j_{\phi_2\phi_2}^2+3 b_{\theta_2\phi_2} F_{r\theta_1\phi_2}
j_{\phi_1\phi_1}^ 5 j_{\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}
j_{\phi_1\phi_2} ^2\nonumber\\&&-3 b_{\theta_2\phi_2}
F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^5 j_{\psi\phi_2}^2
j_{\phi_2\phi_2}^2 j_{\psi\phi_1} j_{\phi_1\phi_2}-3
 b_{\theta_2\phi_2} F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^4 j_{\psi\phi_2}
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&+6
b_{\theta_2\phi_2} F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^4
j_{\psi\phi_2}^2
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^3 j_{\psi\phi_1}-3
b_{\theta_2\phi_2} F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^3
j_{\psi\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+
b_{\theta_2\phi_2} F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^5
j_{\psi\phi_1} j_{\phi_1\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\psi}-3
b_{\theta_2\phi_2}
 F_{r\theta_1\phi_2} j_{\phi_1\phi_1}^4 j_{\psi\phi_1} j_{\phi_1\phi_2}^3
 j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+3 b_{\theta_2\phi_2} F_{r\theta_1\phi_2}
 j_{\phi_1\phi_1}^3 j_{\psi\phi_1} j_{\phi_1\phi_2}^5
j_{\phi_2\phi_2} j_{\psi\psi}-2 j_{\phi_1\phi_1}^2
F_{\theta_1\theta_2\phi_1} b_{r\phi_2} j_{\psi\phi_1}^3
j_{\phi_1\phi_2}^4 j_{\phi_2\phi_2}^2 \nonumber\\&&+
j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\psi\phi_1}^ 3 j_{\phi_1\phi_2}^2 j_{\phi_2\phi_2}^3+3
j_{\phi_1\phi_1}^4
 F_{\theta_1\theta_2\phi_1} b_{r\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}^2
 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&+ j_{\phi_1\phi_1}^5
F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2} b_{r\phi_2}
j_{\psi\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\psi}- j_{\phi_1\phi_1}^4
F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2} b_{r\phi_2}
j_{\psi\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2\nonumber\\&&-
j_{\phi_1\phi_1}^5 F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2}
 b_{r\phi_2} j_{\psi\phi_2}^3 j_{\phi_2\phi_2}^2-2
j_{\phi_1\phi_1} F_{\theta_1\theta_2\phi_1} b_{r\phi_1}
j_{\phi_1\phi_2}^5 j_{\psi\phi_1}^3 j_{\phi_2\phi_2}\nonumber\\&&+4
j_{\phi_1\phi_1} F_{\theta_1\theta_2\phi_1} b_{r\phi_1}
j_{\phi_1\phi_2}^6 j_{\psi\phi_2} j_{\psi\phi_1}^2-2
 j_{\phi_1\phi_1} F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1} b_{r\phi_1}
j_{\phi_1\phi_2}^7 j_{\psi\psi}\nonumber\\&&-3 j_{\phi_1\phi_1}^4
F_{\theta_1\theta_2\phi_1}
 b_{r\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1}^2
 j_{\phi_1\phi_2}-5 j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^3\nonumber\\&&+9
 j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} b_{r\phi_2} j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_2} j_{\psi\phi_1}^2+3
j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\phi_1\phi_2}^4
 j_{\psi\phi_1}^3 j_{\phi_2\phi_2}\nonumber\\&&-6 j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_1}
 b_{r\phi_2} j_{\phi_1\phi_2}^5 j_{\psi\phi_2} j_{\psi\phi_1}
^2-2 j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} b_{r\phi_1}
j_{\phi_1\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^3\nonumber\\&&+4
j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} b_{r\phi_1}
j_{\phi_1\phi_2}^2
 j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1}^2+4
j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_1} b_{r\phi_1}
j_{\phi_1\phi_2}^3
 j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^3\nonumber\\&&-8 j_{\phi_1\phi_1}^2
F_{\theta_1\theta_2\phi_1} b_{r\phi_1} j_{\phi_1\phi_2}^4
j_{\phi_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}^2-2
j_{\phi_1\phi_1}^5 F_{\theta_1\theta_2\phi_1}
 j_{\psi\phi_1} b_{r\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&+2
 j_{\phi_1\phi_1}^5 F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1} b_{r\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2+3 j_{\phi_1\phi_1}^2
F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1} b_{r\phi_2}
j_{\phi_1\phi_2}^6 j_{\psi\psi}\nonumber\\&&+7 j_{\phi_1\phi_1}^4
F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1} b_{r\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\psi} j_{\phi_1\phi_2}^2-2
 j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2}^5 b_{r\psi}
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+4 j_{\phi_1\phi_1}^2
F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2}^6 b_{r\psi}
j_{\psi\phi_2} j_{\psi\phi_1}-3 j_{\phi_1\phi_1}^4
F_{\theta_1\theta_2\phi_1} b_{r\phi_2} j_{\psi\phi_2}
j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+3
 j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} b_{r\phi_2} j_{\psi\phi_2}
 j_{\phi_1\phi_2}^5 j_{\phi_2\phi_2} j_{\psi\psi}- j_{\phi_1\phi_1}^3
 F_{\theta_1\theta_2\phi_1} b_{r\phi_2} j_{\psi\phi_2}^3 j_{\phi_1\phi_2}^5
\nonumber\\&&+2 j_{\phi_1\phi_1}^5 F_{\theta_1\theta_2\phi_1}
j_{\phi_1\phi_2} b_{r\psi}
 j_{\phi_2\phi_2}^3 j_{\psi\psi}-2 j_{\phi_1\phi_1}^4
F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2} b_{r\psi}
j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2\nonumber\\&&-2
j_{\phi_1\phi_1}^5 F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2}
 b_{r\psi} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2+4
j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2}^2
b_{r\psi} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&- j_{\phi_1\phi_1}^5
 F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2} b_{r\phi_2} j_{\psi\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\psi}+2 j_{\phi_1\phi_1}^4
F_{\theta_1\theta_2\phi_1}
 j_{\phi_1\phi_2}^3 b_{r\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}
 j_{\psi\psi}\nonumber\\&&+ j_{\phi_1\phi_1}^5 F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2}
 b_{r\phi_2} j_{\psi\phi_2}^3 j_{\phi_2\phi_2}- j_{\phi_1\phi_1}^3
 F_{\theta_1\theta_2\phi_1} b_{r\phi_2} j_{\psi\phi_2} j_{\phi_1\phi_2}^5
 j_{\psi\psi}\nonumber\\&&- j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\psi\phi_2}^3 j_{\phi_1\phi_2}^3+2 j_{\phi_1\phi_1}^4
F_{\theta_1\theta_2\phi_1} b_{r\phi_2} j_{\psi\phi_2}^3
j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}\nonumber\\&&-6
j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\psi\phi_2}^2 j_{\phi_1\phi_2}^4 j_{\phi_2\phi_2} j_{\psi\phi_1}-
 j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_1} b_{r\phi_2} j_{\psi\phi_2}
j_{\phi_1\phi_2}^7 j_{\psi\psi}\nonumber\\&&+3 j_{\phi_1\phi_1}^2
F_{\theta_1\theta_2\phi_1}
 b_{r\phi_2} j_{\psi\phi_2} j_{\phi_1\phi_2}^5 j_{\psi\phi_1}^2
 j_{\phi_2\phi_2}+3 j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
 j_{\psi\phi_2}^2 j_{\phi_1\phi_2}^6 j_{\psi\phi_1}\nonumber\\&&+3
j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\psi\phi_1} j_{\phi_1\phi_2}^4 j_{\phi_2\phi_2}^2 j_{\psi\psi}-3
j_{\phi_1\phi_1} ^2 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\psi\phi_1} j_{\phi_1\phi_2}^6
 j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&- j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_1}
 b_{r\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}^2 j_{\phi_2\phi_2}^3
 j_{\psi\psi}+ j_{\phi_1\phi_1} F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\psi\phi_1} j_{\phi_1\phi_2}^8 j_{\psi\psi}\nonumber\\&&+
j_{\phi_1\phi_1} F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^6 j_{\phi_2\phi_2}-2
j_{\phi_1\phi_1} F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^7 j_{\psi\phi_2}\nonumber\\&&-6
j_{\phi_1\phi_1} ^4 F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2}^3
b_{r\psi} j_{\phi_2\phi_2} ^2 j_{\psi\psi}+6 j_{\phi_1\phi_1}^3
F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2}^5 b_{r\psi}
j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&+4 j_{\phi_1\phi_1}^3
F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2}^3 b_{r\psi}
j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2+4 j_{\phi_1\phi_1}^4
F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2}^3 b_{r\psi}
j_{\phi_2\phi_2} j_{\psi\phi_2}^2\nonumber\\&&-8 j_{\phi_1\phi_1}^3
F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2} ^4 b_{r\psi}
j_{\phi_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}-2
 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^2 F_{r\theta_2\phi_1} j_{\psi\phi_2}^
3 j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^2\nonumber\\&&+2
b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^2 F_{r\theta_2\phi_1} j_{\psi\phi_2} j_{\phi_1\phi_1}^4
 j_{\phi_2\phi_2}^3 j_{\psi\psi}+5 j_{\phi_1\phi_1}^3
F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1} b_{r\phi_2}
j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2\nonumber\\&&-2
j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1}
 b_{r\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\phi_2}^2-8
j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1}
b_{r\phi_2} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4
j_{\psi\psi}\nonumber\\&&-7 j_{\phi_1\phi_1}^4
 F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1} b_{r\phi_2} j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2+2 j_{\phi_1\phi_1}^4
F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1} b_{r\phi_1}
j_{\phi_1\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&-6
j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1}
 j_{\psi\phi_1} b_{r\phi_1} j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}^2
 j_{\psi\psi}-2 j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1}
 b_{r\phi_1} j_{\phi_1\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^
2\nonumber\\&&+6 j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_1}
j_{\psi\phi_1} b_{r\phi_1}
 j_{\phi_1\phi_2}^5 j_{\phi_2\phi_2} j_{\psi\psi}+4
j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1}
b_{r\phi_1} j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}
j_{\psi\phi_2}^2\nonumber\\&&-2 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^3 F_{r\theta_2\phi_1} j_{\psi\phi_1}
 j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^3 j_{\psi\psi}+2
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^7 F_{r\theta_2\phi_1}
j_{\psi\phi_1}^3
 j_{\phi_2\phi_2}\nonumber\\&&-4 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^8 F_{r\theta_2\phi_1}
 j_{\psi\phi_1}^2 j_{\psi\phi_2}-2 b_{\theta_1\phi_1}
j_{\phi_1\phi_2} F_{r\theta_2\phi_1} j_{\phi_1\phi_1}^3
j_{\psi\phi_1}^3
 j_{\phi_2\phi_2}^3\nonumber\\&&-2 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^4
F_{r\theta_2\phi_1} j_{\phi_1\phi_1}^3 j_{\psi\phi_2}^3-2
b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^6 F_{r\theta_2\phi_1} j_{\psi\phi_2}^3
j_{\phi_1\phi_1}^2\nonumber\\&&+6 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^5 F_{r\theta_2\phi_1}
 j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^2
j_{\psi\psi}-6 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^7
F_{r\theta_2\phi_1}
 j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_1} j_{\psi\psi}\nonumber\\&&-4
 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3 F_{r\theta_2\phi_1} j_{\phi_1\phi_1}
^3 j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\psi}+6
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^2 F_{r\theta_2\phi_1}
j_{\phi_1\phi_1}^3
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}\nonumber\\&&+2
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^5 F_{r\theta_2\phi_1}
j_{\phi_1\phi_1}^2
 j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\psi\psi}-2 b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^3 F_{r\theta_2\phi_1} j_{\phi_1\phi_1}^3 j_{\psi\phi_1}
 j_{\phi_2\phi_2} j_{\psi\phi_2}^2\nonumber\\&&-6 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^4 F_{r\theta_2\phi_1} j_{\phi_1\phi_1}^2
j_{\psi\phi_1}^2
 j_{\phi_2\phi_2} j_{\psi\phi_2}-2 b_{\theta_1\phi_1} j_{\phi_1\phi_2}
^2 F_{r\theta_2\phi_1} j_{\phi_1\phi_1}^4 j_{\psi\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+4 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^ 4 F_{r\theta_2\phi_1} j_{\phi_1\phi_1}^3
j_{\psi\phi_2} j_{\phi_2\phi_2}
 j_{\psi\psi}+4 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^5 F_{r\theta_2\phi_1}
 j_{\phi_1\phi_1}^2 j_{\psi\phi_2}^2 j_{\psi\phi_1}\nonumber\\&&+4
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^4 F_{r\theta_2\phi_1}
j_{\psi\phi_2}^3
 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}-2 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^8 F_{r\theta_2\phi_1} j_{\psi\phi_2}
j_{\phi_1\phi_1} j_{\psi\psi}\nonumber\\&&-6 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^4 F_{r\theta_2\phi_1}
 j_{\psi\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^2 j_{\psi\psi}
-2 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^2 F_{r\theta_2\phi_1}
j_{\psi\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^
2\nonumber\\&&+6 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3
F_{r\theta_2\phi_1} j_{\psi\phi_2}^2 j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2}^2 j_{\psi\phi_1} +6 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^6 F_{r\theta_2\phi_1} j_{\psi\phi_2}
j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&-12
 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^5 F_{r\theta_2\phi_1} j_{\psi\phi_2}^
2 j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2} j_{\psi\phi_1}+6
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^6 F_{r\theta_2\phi_1}
j_{\psi\phi_2} j_{\phi_1\phi_1} j_{\psi\phi_1}^2
j_{\phi_2\phi_2}\nonumber\\&&+6 b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^7 F_{r\theta_2\phi_1} j_{\psi\phi_2}^2 j_{\phi_1\phi_1}
 j_{\psi\phi_1}+2 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3
F_{r\theta_2\phi_1} j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^3
j_{\phi_1\phi_1}^2 \nonumber\\&&-4 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^5 F_{r\theta_2\phi_1} j_{\psi\phi_1}^3
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}+2 b_{\theta_1\phi_1}
 j_{\phi_1\phi_2} F_{r\theta_2\phi_1} j_{\phi_1\phi_1}^4 j_{\psi\phi_1}
 j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&-2 b_{\theta_1\phi_1}
j_{\phi_1\phi_2} F_{r\theta_2\phi_1} j_{\phi_1\phi_1}^4
j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2+2
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3 F_{r\theta_2\phi_1}
j_{\phi_1\phi_1}^2 j_{\psi\phi_1}^3
 j_{\phi_2\phi_2}^2\nonumber\\&&+2 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^2
F_{r\theta_2\phi_1} j_{\phi_1\phi_1}^4 j_{\psi\phi_2}^3
j_{\phi_2\phi_2}-2
 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^6 F_{r\theta_2\phi_1} j_{\phi_1\phi_1}
^2 j_{\psi\phi_2} j_{\psi\psi}\nonumber\\&&+2 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^9 F_{r\theta_2\phi_1} j_{\psi\phi_1} j_{\psi\psi}-
F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^4 j_{\psi\phi_1}^2
j_{\phi_2\phi_2}
 b_{r\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}\nonumber\\&&-2 F_{\theta_1\theta_2\phi_2}
 j_{\phi_1\phi_1}^4 j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2
b_{r\phi_1} j_{\phi_2\phi_2} j_{\psi\phi_1}-6
F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^3 b_{r\phi_1}
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_2}\nonumber\\&&-2 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^
5 b_{r\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2} j_{\psi\psi}
 j_{\phi_1\phi_2}^2+ F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^6 b_{r\phi_2}
 j_{\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&- F_{\theta_1\theta_2\phi_2}
 j_{\phi_1\phi_1}^5 b_{r\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^2
 j_{\psi\phi_1}^2+3 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5
b_{r\phi_2} j_{\psi\phi_2}^2 j_{\phi_2\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}\nonumber\\&&+ F_{\theta_1\theta_2\phi_2}
j_{\phi_1\phi_1}^4 b_{r\phi_2} j_{\psi\phi_2} j_{\phi_1\phi_2}^4
j_{\psi\psi}- F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^6
b_{r\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^3
 j_{\psi\psi}\nonumber\\&&+2 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1} b_{r\phi_1}
j_{\phi_1\phi_2}^6 j_{\psi\phi_1}^3 j_{\phi_2\phi_2}-4
F_{\theta_1\theta_2\phi_2}
 j_{\phi_1\phi_1} b_{r\phi_1} j_{\phi_1\phi_2}^7 j_{\psi\phi_1}^2
 j_{\psi\phi_2}\nonumber\\&&-2 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5 b_{r\phi_1}
 j_{\phi_1\phi_2} j_{\psi\phi_2}^3 j_{\phi_2\phi_2}^2+2
F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5 b_{r\phi_1}
j_{\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^3
j_{\psi\psi}\nonumber\\&&-2 F_{\theta_1\theta_2\phi_2}
j_{\phi_1\phi_1}^4 b_{r\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_2}
j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2+4 F_{\theta_1\theta_2\phi_2}
j_{\phi_1\phi_1} ^4 b_{r\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}^3
j_{\phi_2\phi_2}\nonumber\\&&-2 F_{\theta_1\theta_2\phi_2}
j_{\phi_1\phi_1}^2 b_{r\phi_1} j_{\phi_1\phi_2}^7 j_{\psi\phi_2}
j_{\psi\psi}+6 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^2
b_{r\phi_1} j_{\phi_1\phi_2}^6 j_{\psi\phi_2}^2
 j_{\psi\phi_1}\nonumber\\&&+2 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^3 b_{r\phi_1}
 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^3-4
F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^2 b_{r\phi_1}
j_{\phi_1\phi_2}^4
 j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^2\nonumber\\&&-6 F_{\theta_1\theta_2\phi_2}
j_{\phi_1\phi_1}^4 b_{r\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\psi}+6 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^
4 b_{r\phi_1} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2 j_{\phi_2\phi_2}^2
j_{\psi\phi_1}\nonumber\\&&+6 F_{\theta_1\theta_2\phi_2}
j_{\phi_1\phi_1}^3
 b_{r\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\phi_2} j_{\phi_2\phi_2}
 j_{\psi\psi}-12 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^3 b_{r\phi_1}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2 j_{\phi_2\phi_2} j_{\psi\phi_1}
\nonumber\\&&+6 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^2
b_{r\phi_1} j_{\phi_1\phi_2} ^5 j_{\psi\phi_2} j_{\psi\phi_1}^2
j_{\phi_2\phi_2}-2 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^4
b_{r\phi_1} j_{\phi_1\phi_2}^2
 j_{\psi\phi_1} j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&+6 F_{\theta_1\theta_2\phi_2}
 j_{\phi_1\phi_1}^3 b_{r\phi_1} j_{\phi_1\phi_2}^4 j_{\psi\phi_1}
 j_{\phi_2\phi_2}^2 j_{\psi\psi}-6 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}
^2 b_{r\phi_1} j_{\phi_1\phi_2}^6 j_{\psi\phi_1} j_{\phi_2\phi_2}
 j_{\psi\psi}\nonumber\\&&+6 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^4 b_{r\phi_1}
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\phi_1\phi_2}
+2 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^3 b_{r\phi_1}
j_{\psi\phi_1}
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&- F_{\theta_1\theta_2\phi_2}
 j_{\phi_1\phi_1}^6 b_{r\psi} j_{\phi_2\phi_2}^3 j_{\psi\psi}-2
 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5 b_{r\phi_1} j_{\phi_1\phi_2}
 j_{\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+4 F_{\theta_1\theta_2\phi_2}
 j_{\phi_1\phi_1}^4 b_{r\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
 j_{\phi_2\phi_2} j_{\psi\psi}+2 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5
 b_{r\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_2}^3 j_{\phi_2\phi_2}\nonumber\\&&-2
 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^3 b_{r\psi} j_{\phi_1\phi_2}^5
 j_{\psi\phi_2} j_{\psi\phi_1}+3 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5
 b_{r\psi} j_{\phi_2\phi_2}^2 j_{\psi\psi} j_{\phi_1\phi_2}^2
\nonumber\\&&-2 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5
b_{r\psi} j_{\phi_2\phi_2} ^2 j_{\psi\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}-3 F_{\theta_1\theta_2\phi_2}
 j_{\phi_1\phi_1}^4 b_{r\psi} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^
4 j_{\psi\psi}\nonumber\\&&-2 F_{\theta_1\theta_2\phi_2}
j_{\phi_1\phi_1}^4 b_{r\psi}
 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2-2
F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5 b_{r\psi}
j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&+4
F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1} ^4 b_{r\psi}
j_{\phi_2\phi_2} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
 j_{\psi\phi_1}+ F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^3 b_{r\psi}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+2 F_{\theta_1\theta_2\phi_2}
 j_{\phi_1\phi_1}^5 b_{r\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2}
^3 j_{\psi\psi}-4 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^4
b_{r\phi_1}
 j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\psi} j_{\phi_1\phi_2}
^2\nonumber\\&&+2 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^3
b_{r\phi_1} j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2-
F_{\theta_1\theta_2\phi_2}
 j_{\phi_1\phi_1}^3 b_{r\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}
^5 j_{\psi\psi}\nonumber\\&&- F_{\theta_1\theta_2\phi_2}
j_{\phi_1\phi_1}^3 b_{r\phi_2}
 j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}+2 F_{\theta_1\theta_2\phi_2}
 j_{\phi_1\phi_1}^3 b_{r\phi_2} j_{\psi\phi_1}^2
j_{\phi_1\phi_2}^4 j_{\psi\phi_2}\nonumber\\&&-2
F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^3
 b_{r\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\phi_2} j_{\psi\psi}+4
 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^3 b_{r\phi_1} j_{\phi_1\phi_2}^4
 j_{\psi\phi_2}^2 j_{\psi\phi_1}\nonumber\\&&-2 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}
^5 b_{r\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\phi_2} ^2-2
F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^3 b_{r\phi_1}
j_{\phi_1\phi_2}^5 j_{\psi\phi_2}^3\nonumber\\&&+2
F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}
 b_{r\phi_1} j_{\phi_1\phi_2}^8 j_{\psi\phi_1} j_{\psi\psi}+3
 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5 b_{r\phi_2} j_{\psi\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&+ F_{\theta_1\theta_2\phi_2}
 j_{\phi_1\phi_1}^5 b_{r\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}
^3 j_{\psi\phi_1}^2-3 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5
b_{r\phi_2} j_{\psi\phi_2}^2 j_{\phi_2\phi_2}^2 j_{\psi\phi_1}
 j_{\phi_1\phi_2}\nonumber\\&&-3 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^4 b_{r\phi_2}
 j_{\psi\phi_2} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}-2
 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5 b_{r\phi_2} j_{\psi\phi_2}^3
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2\nonumber\\&&+6 F_{\theta_1\theta_2\phi_2}
j_{\phi_1\phi_1}^4 b_{r\phi_2} j_{\psi\phi_2}^2 j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_1}+ F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^3
 b_{r\phi_2} j_{\psi\phi_2} j_{\phi_1\phi_2}^6 j_{\psi\psi}\nonumber\\&&-3
 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^3 b_{r\phi_2} j_{\psi\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}-3 F_{\theta_1\theta_2\phi_2}
 j_{\phi_1\phi_1}^3 b_{r\phi_2} j_{\psi\phi_2}^2
j_{\phi_1\phi_2}^5 j_{\psi\phi_1}\nonumber\\&&+
F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5
 b_{r\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2} j_{\phi_2\phi_2}^3
 j_{\psi\psi}-3 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^4 b_{r\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}^2 j_{\psi\psi}
\nonumber\\&&- F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^4
b_{r\phi_2} j_{\psi\phi_1}^3
 j_{\phi_1\phi_2} j_{\phi_2\phi_2}^3+3 F_{\theta_1\theta_2\phi_2}
j_{\phi_1\phi_1}^3 b_{r\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}^5
 j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&+2 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^3
 b_{r\phi_2} j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}
^2- F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^2 b_{r\phi_2}
j_{\psi\phi_1}
 j_{\phi_1\phi_2}^7 j_{\psi\psi}\nonumber\\&&- F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^
2 b_{r\phi_2} j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^5 j_{\phi_2\phi_2}+2
F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^2 b_{r\phi_2}
j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^6 j_{\psi\phi_2}\nonumber\\&&-3
F_{\theta_1\theta_2\phi_2}
 j_{\phi_1\phi_1}^4 b_{r\phi_2} j_{\psi\phi_2}^2 j_{\phi_1\phi_2}
^3 j_{\psi\phi_1}- F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5
b_{r\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+2
 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^4 b_{r\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2} j_{\psi\psi}+ F_{\theta_1\theta_2\phi_2}
 j_{\phi_1\phi_1}^4 b_{r\phi_2} j_{\psi\phi_1}^3 j_{\phi_1\phi_2}
 j_{\phi_2\phi_2}^2\nonumber\\&&+ F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5 b_{r\psi}
 j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2+ F_{\theta_1\theta_2\phi_2}
j_{\phi_1\phi_1}^6 b_{r\psi} j_{\phi_2\phi_2}^2
j_{\psi\phi_2}^2\nonumber\\&&+
 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^4 b_{r\psi} j_{\phi_1\phi_2}^4
 j_{\psi\phi_2}^2+ F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^3 b_{r\psi}
 j_{\phi_1\phi_2}^6 j_{\psi\psi}\nonumber\\&&-2 F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}
^4 b_{r\phi_1} j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^3-
F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^6 b_{r\phi_2}
j_{\psi\phi_2}^3 j_{\phi_2\phi_2}\nonumber\\&&+
F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5 b_{r\phi_2}
j_{\psi\phi_2}^3 j_{\phi_1\phi_2}^2-2 F_{\theta_1\theta_2\phi_2}
j_{\phi_1\phi_1} ^4 b_{r\phi_1} j_{\phi_1\phi_2}^3
j_{\psi\phi_2}^3\nonumber\\&&+ F_{\theta_1\theta_2\phi_2}
j_{\phi_1\phi_1}^6 b_{r\phi_2} j_{\psi\phi_2}^3
 j_{\phi_2\phi_2}^2+ F_{\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^4 b_{r\phi_2}
 j_{\psi\phi_2}^3 j_{\phi_1\phi_2}^4\nonumber\\&&+2 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^5 j_{\phi_1\phi_2}
j_{\psi\phi_2}^3
 j_{\phi_2\phi_2}^2-2 b_{\theta_1\phi_1} F_{r\theta_2\phi_2}
j_{\phi_1\phi_1}^5 j_{\phi_1\phi_2} j_{\psi\phi_2}
j_{\phi_2\phi_2}^3
 j_{\psi\psi}\nonumber\\&&-4 b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^4
 j_{\phi_1\phi_2}^3 j_{\psi\phi_2}^3 j_{\phi_2\phi_2}+2
b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^2
j_{\psi\phi_2}
 j_{\phi_1\phi_2}^7 j_{\psi\psi}\nonumber\\&&+6 b_{\theta_1\phi_1} F_{r\theta_2\phi_2}
 j_{\phi_1\phi_1}^4 j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\psi}+2 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2}
 j_{\phi_1\phi_1}^4 j_{\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^
3 j_{\psi\phi_1}^2\nonumber\\&&+2 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^4 j_{\psi\phi_1}^3
j_{\phi_2\phi_2}^3-6 b_{\theta_1\phi_1} F_{r\theta_2\phi_2}
j_{\phi_1\phi_1}^4 j_{\phi_1\phi_2}^2
 j_{\psi\phi_2}^2 j_{\phi_2\phi_2}^2 j_{\psi\phi_1}\nonumber\\&&-6
b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_1\phi_2}^5
 j_{\psi\phi_2} j_{\phi_2\phi_2} j_{\psi\psi}+12 b_{\theta_1\phi_1}
 F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}
^2 j_{\phi_2\phi_2} j_{\psi\phi_1}\nonumber\\&&-6 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^2 j_{\psi\phi_2}
j_{\phi_1\phi_2}^5
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}-6 b_{\theta_1\phi_1} F_{r\theta_2\phi_2}
 j_{\phi_1\phi_1}^2 j_{\psi\phi_2}^2 j_{\phi_1\phi_2}^6
j_{\psi\phi_1}\nonumber\\&&-2 b_{\theta_1\phi_1} F_{r\theta_2\phi_2}
j_{\phi_1\phi_1}^3
 j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^2 j_{\phi_2\phi_2}^3+4
b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^2
j_{\psi\phi_1}^3
 j_{\phi_1\phi_2}^4 j_{\phi_2\phi_2}^2\nonumber\\&&-2 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^5 j_{\psi\phi_1}
j_{\phi_2\phi_2}^3
 j_{\psi\psi}+2 b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^5
 j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&-2
b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^3
j_{\psi\phi_1}^3
 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2-2 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^5 j_{\phi_1\phi_2}
j_{\psi\phi_2}^3
 j_{\phi_2\phi_2}\nonumber\\&&+2 b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^
3 j_{\phi_1\phi_2}^5 j_{\psi\phi_2} j_{\psi\psi}+2
b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^4
j_{\psi\phi_1}
 j_{\phi_1\phi_2}^2 j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&-2
b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\phi_1\phi_1}
j_{\psi\phi_1} j_{\phi_1\phi_2}^8 j_{\psi\psi}-2 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2} j_{\phi_1\phi_1} j_{\psi\phi_1}^3
j_{\phi_1\phi_2}^6 j_{\phi_2\phi_2}\nonumber\\&&+4
 b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\phi_1\phi_1} j_{\psi\phi_1}^
2 j_{\phi_1\phi_2}^7 j_{\psi\phi_2}+2 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_1\phi_2}^3
j_{\psi\phi_2}^3 \nonumber\\&&+2 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^3 j_{\psi\phi_2}^3
j_{\phi_1\phi_2}^5-6 b_{\theta_1\phi_1} F_{r\theta_2\phi_2}
 j_{\phi_1\phi_1}^3 j_{\psi\phi_1} j_{\phi_1\phi_2}^4
j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+6 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2}
 j_{\phi_1\phi_1}^2 j_{\psi\phi_1} j_{\phi_1\phi_2}^6 j_{\phi_2\phi_2}
 j_{\psi\psi}+4 b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\phi_1\phi_1}
^4 j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\psi}
j_{\phi_1\phi_2}^2\nonumber\\&&-4 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^ 3 j_{\phi_1\phi_2}^4
j_{\psi\phi_2}^2 j_{\psi\phi_1}-2 b_{\theta_1\phi_1}
j_{\phi_1\phi_2} Frps2 j_{\phi_1\phi_1}^5
 j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&+6 b_{\theta_1\phi_1} j_{\phi_1\phi_2}
^3 Frps2 j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^2 j_{\psi\psi}+2
b_{\theta_1\phi_1} j_{\phi_1\phi_2} Frps2 j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2\nonumber\\&&+2
b_{\theta_1\phi_1} j_{\phi_1\phi_2} Frps2 j_{\phi_1\phi_1}^5
 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2-4 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^2 Frps2 j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^ 2
j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-6 b_{\theta_1\phi_1}
j_{\phi_1\phi_2} ^5 Frps2 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}
j_{\psi\psi}-4 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3 Frps2
 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2\nonumber\\&&-4
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3 Frps2 j_{\phi_1\phi_1}^4
 j_{\phi_2\phi_2} j_{\psi\phi_2}^2+8 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^4 Frps2 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}
 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+2 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^
7 Frps2 j_{\phi_1\phi_1}^2 j_{\psi\psi}+2 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^5 Frps2 j_{\phi_1\phi_1}^2
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+2 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^5 Frps2 j_{\phi_1\phi_1}^3 j_{\psi\phi_2}^2 -4
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^6 Frps2 j_{\phi_1\phi_1}^2
j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-6 b_{\theta_1\phi_1}
 F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^4 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}
^2 j_{\psi\phi_2} j_{\phi_1\phi_2}-2 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2}
 j_{\phi_1\phi_1}^3 j_{\psi\phi_1} j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&+2 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2}
 j_{\phi_1\phi_1}^4 j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^
2 j_{\psi\phi_2}^2+6 b_{\theta_1\phi_1} F_{r\theta_2\phi_2}
j_{\phi_1\phi_1}^3 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^ 3 j_{\psi\phi_2}\nonumber\\&&+2 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2} j_{\phi_1\phi_1} ^5 j_{\phi_1\phi_2}
j_{\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}-4 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2} j_{\phi_1\phi_1}^4
 j_{\phi_1\phi_2}^3 j_{\psi\phi_2} j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&-
 b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^2 j_{\psi\phi_2}
 j_{\phi_1\phi_2}^7 j_{\psi\psi}+ b_{\theta_2\phi_2} F_{r\theta_1\phi_1}
 j_{\phi_1\phi_1}^5 j_{\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^
3 j_{\psi\psi}\nonumber\\&&-3 b_{\theta_2\phi_2} F_{r\theta_1\phi_1}
j_{\phi_1\phi_1} ^4 j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\psi}- b_{\theta_2\phi_2}
F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^4 j_{\phi_1\phi_2}
j_{\psi\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2\nonumber\\&&-
 b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^5 j_{\phi_1\phi_2}
 j_{\psi\phi_2}^3 j_{\phi_2\phi_2}^2+2 b_{\theta_2\phi_2}
 F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^4 j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
^3 j_{\phi_2\phi_2}\nonumber\\&&- b_{\theta_2\phi_2} Frps1
j_{\phi_1\phi_1} ^6 j_{\phi_2\phi_2}^3 j_{\psi\psi}+3
b_{\theta_2\phi_2} Frps1 j_{\phi_1\phi_1}^5 j_{\phi_2\phi_2}^2
j_{\psi\psi}
 j_{\phi_1\phi_2}^2\nonumber\\&&+ b_{\theta_2\phi_2} Frps1 j_{\phi_1\phi_1}
^5 j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2+ b_{\theta_2\phi_2}
 Frps1 j_{\phi_1\phi_1}^6 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}
^2\nonumber\\&&-2 b_{\theta_2\phi_2} Frps1 j_{\phi_1\phi_1}^5
 j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}-3
 b_{\theta_2\phi_2} Frps1 j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&-2 b_{\theta_2\phi_2}
Frps1 j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^ 2
j_{\psi\phi_1}^2-2 b_{\theta_2\phi_2} Frps1 j_{\phi_1\phi_1}^5
j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^ 2\nonumber\\&&+4
b_{\theta_2\phi_2} Frps1 j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^3 j_{\psi\phi_2} j_{\psi\phi_1}+ b_{\theta_2\phi_2}
Frps1 j_{\phi_1\phi_1}^3 j_{\phi_1\phi_2}^6
 j_{\psi\psi}\nonumber\\&&+ b_{\theta_2\phi_2} Frps1 j_{\phi_1\phi_1}^3
 j_{\phi_1\phi_2}^4 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+
b_{\theta_2\phi_2} Frps1 j_{\phi_1\phi_1}^4 j_{\phi_1\phi_2}^4
 j_{\psi\phi_2}^2\nonumber\\&&-2 b_{\theta_2\phi_2} Frps1
j_{\phi_1\phi_1}^3 j_{\phi_1\phi_2}^5 j_{\psi\phi_2}
j_{\psi\phi_1}-2
 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2\nonumber\\&&-3
b_{\theta_2\phi_2} F_{r\theta_1\phi_1}
 j_{\phi_1\phi_1}^4 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}^2
j_{\psi\phi_2} j_{\phi_1\phi_2}-8 b_{\theta_2\phi_2}
F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^3 j_{\psi\phi_1}
j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4
 j_{\psi\psi}\nonumber\\&&-7 b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^4
 j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}
^2+9 b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^3
j_{\psi\phi_1}^2 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^3
j_{\psi\phi_2}\nonumber\\&&-
 b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^5 j_{\phi_1\phi_2}
 j_{\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}+2 b_{\theta_2\phi_2}
 F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^4 j_{\phi_1\phi_2}^3
j_{\psi\phi_2} j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&+5
b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^3
j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2
 j_{\psi\phi_1}+3 b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^
2 j_{\psi\phi_1} j_{\phi_1\phi_2}^6 j_{\psi\psi}\nonumber\\&&+3
b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^2
j_{\psi\phi_1}^3
 j_{\phi_1\phi_2}^4 j_{\phi_2\phi_2}-6 b_{\theta_2\phi_2} F_{r\theta_1\phi_1}
 j_{\phi_1\phi_1}^2 j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^5
j_{\psi\phi_2}\nonumber\\&&+3 b_{\theta_2\phi_2} F_{r\theta_1\phi_1}
j_{\phi_1\phi_1}^4
 j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2 j_{\phi_2\phi_2}^2
j_{\psi\phi_1}+3 b_{\theta_2\phi_2} F_{r\theta_1\phi_1}
j_{\phi_1\phi_1}^3
 j_{\phi_1\phi_2}^5 j_{\psi\phi_2} j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&-6
 b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^3 j_{\phi_1\phi_2}
^4 j_{\psi\phi_2}^2 j_{\phi_2\phi_2} j_{\psi\phi_1}+3
b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^2
j_{\psi\phi_2}
 j_{\phi_1\phi_2}^5 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+3
b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^2
j_{\psi\phi_2}^2
 j_{\phi_1\phi_2}^6 j_{\psi\phi_1}+ b_{\theta_2\phi_2} F_{r\theta_1\phi_1}
 j_{\phi_1\phi_1}^3 j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^2
j_{\phi_2\phi_2}^3\nonumber\\&&-2 b_{\theta_2\phi_2}
F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^ 2 j_{\psi\phi_1}^3
j_{\phi_1\phi_2}^4 j_{\phi_2\phi_2}^2-2
 b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^5 j_{\psi\phi_1}
 j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&+2 b_{\theta_2\phi_2} F_{r\theta_1\phi_1}
 j_{\phi_1\phi_1}^5 j_{\psi\phi_1} j_{\phi_2\phi_2}^2
j_{\psi\phi_2}^2-5 b_{\theta_2\phi_2} F_{r\theta_1\phi_1}
j_{\phi_1\phi_1}^ 3 j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2}^2\nonumber\\&&+ b_{\theta_2\phi_2}
F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^5 j_{\phi_1\phi_2}
 j_{\psi\phi_2}^3 j_{\phi_2\phi_2}- b_{\theta_2\phi_2} F_{r\theta_1\phi_1}
 j_{\phi_1\phi_1}^3 j_{\phi_1\phi_2}^5 j_{\psi\phi_2} j_{\psi\psi}\nonumber\\&&-
 b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^4 j_{\psi\phi_1}
 j_{\phi_1\phi_2}^2 j_{\phi_2\phi_2}^3 j_{\psi\psi}+
b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}
j_{\psi\phi_1} j_{\phi_1\phi_2}^8 j_{\psi\psi}\nonumber\\&&+
b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}
j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^6 j_{\phi_2\phi_2}-2
 b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1} j_{\psi\phi_1}^
2 j_{\phi_1\phi_2}^7 j_{\psi\phi_2}\nonumber\\&&+2
b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^4
j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^3 - b_{\theta_2\phi_2}
F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^4 j_{\phi_1\phi_2}^3
j_{\psi\phi_2}^3\nonumber\\&&- b_{\theta_2\phi_2}
F_{r\theta_1\phi_1}
 j_{\phi_1\phi_1}^3 j_{\psi\phi_2}^3 j_{\phi_1\phi_2}^5+3
b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^3
j_{\psi\phi_1}
 j_{\phi_1\phi_2}^4 j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&-3
b_{\theta_2\phi_2} F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^2
j_{\psi\phi_1}
 j_{\phi_1\phi_2}^6 j_{\phi_2\phi_2} j_{\psi\psi}+7 b_{\theta_2\phi_2}
 F_{r\theta_1\phi_1} j_{\phi_1\phi_1}^4 j_{\psi\phi_1} j_{\phi_2\phi_2}
^2 j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&-2 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2} ^3 j_{\psi\phi_2} j_{\psi\phi_1}+4
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2} j_{\phi_1\phi_2}^ 5 j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&-6 j_{\theta_1\phi_1} j_{\phi_1\phi_1} ^3
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}
j_{\psi\phi_2} j_{\psi\phi_1}+ j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2
 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^6 j_{\psi\phi_2}^2\nonumber\\&&-
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_1\phi_2} ^6 j_{\psi\psi}+2 j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^2 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^5
j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-
 j_{\theta_2\phi_2} j_{\phi_1\phi_1}^5 F_{r\psi\theta_1\phi_1\phi_2}
j_{\phi_2\phi_2}^3 j_{\phi_1\phi_2} j_{\psi\psi}+3
j_{\theta_2\phi_2}
 j_{\phi_1\phi_1}^4 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}^2
j_{\psi\psi} j_{\phi_1\phi_2}^3\nonumber\\&&+ j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^ 4 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}^3
j_{\phi_1\phi_2} j_{\psi\phi_1}^2+ j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^5 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2} j_{\psi\phi_2}^ 2\nonumber\\&&-3 j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^3 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^5 j_{\psi\psi}+ j_{\theta_2\phi_2}
 j_{\phi_1\phi_1}^2 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^7
j_{\psi\psi}\nonumber\\&&+ j_{\theta_1\phi_1} j_{\phi_1\phi_1}
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^6 j_{\psi\phi_1}^2
j_{\phi_2\phi_2}+ j_{\theta_1\phi_1}
 j_{\phi_1\phi_1} F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^8 j_{\psi\psi}
\nonumber\\&&+ j_{\theta_1\phi_1} j_{\phi_1\phi_1}^5
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\psi}+3
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^ 3 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2\nonumber\\&&+
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^ 2-
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2}^3 j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&+3
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2} ^2 j_{\phi_1\phi_2}^4 j_{\psi\psi}+
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2}^3 j_{\phi_1\phi_2} ^2
j_{\psi\phi_1}^2\nonumber\\&&+ j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2
j_{\psi\phi_2}^2-3 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^6
j_{\psi\psi}\nonumber\\&&-2
 j_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^4 j_{\psi\phi_1}^2-2
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2\nonumber\\&&-3 j_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^4 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2}^2
j_{\psi\psi} j_{\phi_1\phi_2}^2+3 j_{\theta_1\phi_1}
j_{\phi_1\phi_1} ^3 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&- j_{\theta_1\phi_1}
j_{\phi_1\phi_1}^2 F_{r\psi\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}-
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^5 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2} ^2 j_{\psi\phi_2}^2\nonumber\\&&+4
j_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2}-2 j_{\theta_1\phi_1} j_{\phi_1\phi_1}
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^7 j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&-2
 j_{\theta_2\phi_2} j_{\phi_1\phi_1}^3 F_{r\psi\theta_1\phi_1\phi_2}
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^3 j_{\psi\phi_1}^2-2
j_{\theta_2\phi_2} j_{\phi_1\phi_1}^4 F_{r\psi\theta_1\phi_1\phi_2}
j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_2}^2\nonumber\\&&- j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^5 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}^2
j_{\psi\phi_1}
 j_{\psi\phi_2}+ j_{\theta_2\phi_2} j_{\phi_1\phi_1}^4
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2
j_{\phi_1\phi_2} \nonumber\\&&+ j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^5 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}
j_{\phi_1\phi_2} j_{\psi\phi_2}^2- j_{\theta_2\phi_2}
 j_{\phi_1\phi_1}^3 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^3
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+ j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^3
 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\phi_2} j_{\psi\phi_1}
+ j_{\theta_2\phi_2} j_{\phi_1\phi_1}^2
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^5 j_{\psi\phi_1}^2
j_{\phi_2\phi_2}\nonumber\\&&+ j_{\theta_2\phi_2}
 j_{\phi_1\phi_1}^3 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^5
j_{\psi\phi_2}^2-2 j_{\theta_2\phi_2} j_{\phi_1\phi_1}^2
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^6 j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&-
 j_{\theta_2\phi_2} j_{\phi_1\phi_1}^4 F_{r\psi\theta_1\phi_1\phi_2}
j_{\phi_1\phi_2}^3 j_{\psi\phi_2}^2-2 j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^4 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}^2
j_{\psi\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2}^2\nonumber\\&&+4 j_{\theta_2\phi_2}
j_{\phi_1\phi_1}^3 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^ 4 j_{\psi\phi_2} j_{\psi\phi_1}-
F_{r\psi\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^ 3
j_{\phi_1\phi_2}^4 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+2
F_{r\psi\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_1\phi_2}^5 j_{\psi\phi_2}
 j_{\psi\phi_1}-2 j_{\phi_1\phi_2} F_{r\psi\theta_1\theta_2\phi_1}
j_{\phi_1\phi_1}^5 j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&+6
j_{\phi_1\phi_2} ^3 F_{r\psi\theta_1\theta_2\phi_1}
j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^2 j_{\psi\psi}+2
j_{\phi_1\phi_2} F_{r\psi\theta_1\theta_2\phi_1} j_{\phi_1\phi_1}^4
 j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2\nonumber\\&&+2 j_{\phi_1\phi_2}
F_{r\psi\theta_1\theta_2\phi_1} j_{\phi_1\phi_1}^5
j_{\phi_2\phi_2}^2 j_{\psi\phi_2} ^2-4 j_{\phi_1\phi_2}^2
F_{r\psi\theta_1\theta_2\phi_1} j_{\phi_1\phi_1}^4
 j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-6
j_{\phi_1\phi_2}^5 F_{r\psi\theta_1\theta_2\phi_1}
j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}
 j_{\psi\psi}-4 j_{\phi_1\phi_2}^3 F_{r\psi\theta_1\theta_2\phi_1}
j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^2
j_{\psi\phi_1}^2\nonumber\\&&-4 j_{\phi_1\phi_2}^3
F_{r\psi\theta_1\theta_2\phi_1} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}
 j_{\psi\phi_2}^2+8 j_{\phi_1\phi_2}^4 F_{r\psi\theta_1\theta_2\phi_1}
 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+2
 j_{\phi_1\phi_2}^5 F_{r\psi\theta_1\theta_2\phi_1} j_{\phi_1\phi_1}^2
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}-4 j_{\phi_1\phi_2}^6
F_{r\psi\theta_1\theta_2\phi_1}
 j_{\phi_1\phi_1}^2 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-3
F_{r\psi\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5
j_{\phi_2\phi_2}^2 j_{\psi\psi}
 j_{\phi_1\phi_2}^2+2 F_{r\psi\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5
 j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}\nonumber\\&&+3
 F_{r\psi\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^4 j_{\psi\psi}+2 F_{r\psi\theta_1\theta_2\phi_2}
j_{\phi_1\phi_1}^ 4 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2
j_{\psi\phi_1}^2\nonumber\\&&+2
 F_{r\psi\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^5 j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2-4
F_{r\psi\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
 j_{\psi\phi_1}\nonumber\\&&- F_{r\psi\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_1\phi_2}
^6 j_{\psi\psi}- F_{r\psi\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2\nonumber\\&&+2
j_{\phi_1\phi_2}^7 F_{r\psi\theta_1\theta_2\phi_1}
j_{\phi_1\phi_1}^2 j_{\psi\psi}+2 j_{\phi_1\phi_2}^ 5
F_{r\psi\theta_1\theta_2\phi_1} j_{\phi_1\phi_1}^3
j_{\psi\phi_2}^2\nonumber\\&&- F_{r\theta_1\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1} j_{\psi\phi_1} j_{\phi_1\phi_2}^8
 j_{\psi\psi}- F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1} j_{\psi\phi_1}^3
 j_{\phi_1\phi_2}^6 j_{\phi_2\phi_2}\nonumber\\&&+2 F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}
 j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^7 j_{\psi\phi_2}-3
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\psi\phi_1}
j_{\phi_1\phi_2}^4
 j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+3 F_{r\theta_1\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^2 j_{\psi\phi_1} j_{\phi_1\phi_2}^6
j_{\phi_2\phi_2}
 j_{\psi\psi}+5 F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4 j_{\psi\phi_1}
 j_{\phi_2\phi_2}^2 j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&-5
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4
j_{\psi\phi_1}^2 j_{\phi_2\phi_2} ^2 j_{\psi\phi_2}
j_{\phi_1\phi_2}-4 F_{r\theta_1\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^3 j_{\psi\phi_1} j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^4
 j_{\psi\psi}\nonumber\\&&- F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4 j_{\psi\phi_1}
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2+7
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_2}\nonumber\\&&+ F_{r\theta_1\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^5 j_{\phi_1\phi_2} j_{\psi\phi_2}
j_{\phi_2\phi_2}^2
 j_{\psi\psi}-2 F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_1\phi_2}
^3 j_{\psi\phi_2} j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&-
F_{r\theta_1\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^3 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2
j_{\psi\phi_1}+ F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^2
j_{\psi\phi_1}
 j_{\phi_1\phi_2}^6 j_{\psi\psi}\nonumber\\&&+ F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^
2 j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^4 j_{\phi_2\phi_2}-2
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^2
j_{\psi\phi_1}^2 j_{\phi_1\phi_2} ^5 j_{\psi\phi_2}\nonumber\\&&+
F_{r\psi\theta_1\theta_2\phi_2} j_{\phi_1\phi_1}^6
j_{\phi_2\phi_2}^3 j_{\psi\psi}- F_{r\psi\theta_1\theta_2\phi_2}
j_{\phi_1\phi_1}^5
 j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2\nonumber\\&&- F_{r\psi\theta_1\theta_2\phi_2}
j_{\phi_1\phi_1}^6 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2+
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^2 j_{\psi\phi_2}
j_{\phi_1\phi_2}^7
 j_{\psi\psi}\nonumber\\&&- F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^5 j_{\phi_1\phi_2}
 j_{\psi\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\psi}+3
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+ F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}
^4 j_{\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^3
j_{\psi\phi_1}^2-3 F_{r\theta_1\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^4 j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2
j_{\phi_2\phi_2}^2 j_{\psi\phi_1} \nonumber\\&&-3
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_1\phi_2}^5 j_{\psi\phi_2} j_{\phi_2\phi_2} j_{\psi\psi}+6
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2 j_{\phi_2\phi_2}
 j_{\psi\phi_1}\nonumber\\&&-3 F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^2
j_{\psi\phi_2} j_{\phi_1\phi_2}^5 j_{\psi\phi_1}^2
j_{\phi_2\phi_2}-3
 F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^2 j_{\psi\phi_2}^2
j_{\phi_1\phi_2}^6 j_{\psi\phi_1}\nonumber\\&&-
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3
 j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^2 j_{\phi_2\phi_2}^3+2
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^2
j_{\psi\phi_1}^3 j_{\phi_1\phi_2} ^4
j_{\phi_2\phi_2}^2\nonumber\\&&-2 F_{r\theta_1\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^5
 j_{\psi\phi_1} j_{\phi_2\phi_2}^3 j_{\psi\psi}+2 F_{r\theta_1\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^5 j_{\psi\phi_1} j_{\phi_2\phi_2}^2
j_{\psi\phi_2}^2\nonumber\\&&-3 F_{r\theta_1\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^3 j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2}^2- F_{r\theta_1\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^5 j_{\phi_1\phi_2} j_{\psi\phi_2}^3
 j_{\phi_2\phi_2}\nonumber\\&&+ F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_1\phi_2}^5 j_{\psi\phi_2} j_{\psi\psi}+
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4 j_{\psi\phi_1}
j_{\phi_1\phi_2}^2 j_{\phi_2\phi_2}^ 3 j_{\psi\psi}\nonumber\\&&+
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\psi\phi_2}
^3 j_{\phi_1\phi_2}^5+ F_{r\theta_1\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^5
 j_{\phi_1\phi_2} j_{\psi\phi_2}^3 j_{\phi_2\phi_2}^2\nonumber\\&&-2
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_1\phi_2}^3 j_{\psi\phi_2} ^3 j_{\phi_2\phi_2}+2
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4
j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^3\nonumber\\&&+
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1} ^4
j_{\phi_1\phi_2}^3 j_{\psi\phi_2}^3)/( j_{\phi_1\phi_1}^3
 ( - j_{\psi\psi} j_{\phi_1\phi_1} j_{\phi_2\phi_2}\nonumber\\&&+ j_{\psi\psi}
 j_{\phi_1\phi_2}^2+ j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+
j_{\psi\phi_2}^2 j_{\phi_1\phi_1}-2 j_{\psi\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2} ) ( j_{\phi_2\phi_2} j_{\phi_1\phi_1}\nonumber\\&&-
j_{\phi_1\phi_2}^2 ) ^2)\nonumber\\
\nonumber\\\widetilde{F}_{r\theta_1\theta_2\phi_2}&=&-(-
b_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
 F_{r\theta_2\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2
+3 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 F_{r\theta_2\phi_1}
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}
j_{\phi_1\phi_2}\nonumber\\&&+
 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 F_{r\theta_2\phi_1} j_{\psi\phi_1}
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}+ b_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^2 F_{r\theta_2\phi_1} j_{\psi\phi_1}^3 j_{\phi_2\phi_2}
^2 j_{\phi_1\phi_2}^2\nonumber\\&&- b_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3
 F_{r\theta_2\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2
 j_{\psi\phi_2}^2-3 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^2
F_{r\theta_2\phi_1} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^3
 j_{\psi\phi_2}\nonumber\\&&- b_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{r\theta_2\phi_1}
 j_{\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}+2
 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 F_{r\theta_2\phi_1} j_{\phi_1\phi_2}
^3 j_{\psi\phi_2} j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&+
b_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^4 F_{r\theta_2\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_2}
^3 j_{\phi_2\phi_2}- b_{\theta_1\phi_1} j_{\phi_1\phi_1}^2
F_{r\theta_2\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\phi_2}
j_{\psi\psi}\nonumber\\&&- b_{\theta_1\phi_1} j_{\phi_1\phi_1}^3
F_{r\theta_2\phi_1} j_{\phi_1\phi_2}^3
 j_{\psi\phi_2}^3+2 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^2
F_{r\theta_2\phi_1} j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2
j_{\psi\phi_1}\nonumber\\&&+
 j_{\phi_1\phi_1}^5 b_{r\phi_1} F_{\theta_1\theta_2\phi_2} j_{\psi\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\psi}-2 j_{\phi_1\phi_1}^4 b_{r\phi_1}
 F_{\theta_1\theta_2\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2} j_{\psi\psi}
j_{\phi_1\phi_2}^2\nonumber\\&&- j_{\phi_1\phi_1}^4 b_{r\phi_1}
F_{\theta_1\theta_2\phi_2}
 j_{\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2-
j_{\phi_1\phi_1}^5 b_{r\phi_1} F_{\theta_1\theta_2\phi_2}
j_{\psi\phi_2}^3 j_{\phi_2\phi_2}\nonumber\\&&+3 j_{\phi_1\phi_1}^4
b_{r\phi_1} F_{\theta_1\theta_2\phi_2} j_{\psi\phi_2}^2
j_{\phi_2\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}+ j_{\phi_1\phi_1}^3
b_{r\phi_1} F_{\theta_1\theta_2\phi_2} j_{\psi\phi_2}
j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&- j_{\phi_1\phi_1}^3
b_{r\phi_1} F_{\theta_1\theta_2\phi_2} j_{\psi\phi_2}
j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2
 j_{\phi_2\phi_2}+ j_{\phi_1\phi_1}^4 b_{r\phi_1} F_{\theta_1\theta_2\phi_2}
 j_{\psi\phi_2}^3 j_{\phi_1\phi_2}^2\nonumber\\&&-3 j_{\phi_1\phi_1}^3
b_{r\phi_1} F_{\theta_1\theta_2\phi_2} j_{\psi\phi_2}^2
j_{\phi_1\phi_2}^3 j_{\psi\phi_1}- j_{\phi_1\phi_1}^4 b_{r\phi_1}
F_{\theta_1\theta_2\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+2
 j_{\phi_1\phi_1}^3 b_{r\phi_1} F_{\theta_1\theta_2\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2} j_{\psi\psi}+ j_{\phi_1\phi_1}^3
 b_{r\phi_1} F_{\theta_1\theta_2\phi_2} j_{\psi\phi_1}^3 j_{\phi_1\phi_2}
 j_{\phi_2\phi_2}^2\nonumber\\&&- j_{\phi_1\phi_1}^2 b_{r\phi_1} F_{\theta_1\theta_2\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\psi}- j_{\phi_1\phi_1}^
2 b_{r\phi_1} F_{\theta_1\theta_2\phi_2} j_{\psi\phi_1}^3
j_{\phi_1\phi_2}^ 3 j_{\phi_2\phi_2}\nonumber\\&&+2
j_{\phi_1\phi_1}^2 b_{r\phi_1} F_{\theta_1\theta_2\phi_2}
 j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}+
j_{\phi_1\phi_1}^5 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}^2
b_{\theta_2\phi_2} j_{\psi\phi_2}^2\nonumber\\&&+ j_{\phi_1\phi_1}^4
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^2 j_{\theta_2\phi_2}
j_{\psi\phi_2} ^2+ j_{\phi_1\phi_1} F_{r\psi\theta_1\phi_1\phi_2}
j_{\phi_1\phi_2}^6 b_{\theta_2\phi_2} j_{\psi\phi_1}^2
j_{\phi_2\phi_2}\nonumber\\&&+ j_{\phi_1\phi_1}^2
 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^6 b_{\theta_2\phi_2}
j_{\psi\phi_2}^2-2 j_{\phi_1\phi_1} F_{r\psi\theta_1\phi_1\phi_2}
j_{\phi_1\phi_2} ^7 b_{\theta_2\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&+ j_{\phi_1\phi_1} ^2
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^6 b_{\theta_2\phi_2}
j_{\psi\psi}+ j_{\phi_1\phi_1}^3 F_{r\psi\theta_1\phi_1\phi_2}
j_{\phi_1\phi_2}^4
 b_{\theta_2\phi_2} j_{\psi\phi_2}^2\nonumber\\&&+ j_{\phi_1\phi_1}^2
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^4 j_{\theta_2\phi_2}
j_{\psi\phi_1} ^2+ j_{\phi_1\phi_1}^5
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\psi\phi_2}^3
j_{\phi_2\phi_2}\nonumber\\&&- j_{\phi_1\phi_1}^5
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\psi\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\psi}+2 j_{\phi_1\phi_1}^4
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}
j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&+ j_{\phi_1\phi_1}^4
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\psi\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2-3 j_{\phi_1\phi_1}^4
 F_{r\theta_1\theta_2\phi_1\phi_2} j_{\psi\phi_2}^2 j_{\phi_2\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2}\nonumber\\&&- j_{\phi_1\phi_1}^3 F_{r\theta_1\theta_2\phi_1\phi_2} j_{\psi\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\psi}+ j_{\phi_1\phi_1}^3
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_1\phi_2}^2
j_{\psi\phi_1}^2
 j_{\phi_2\phi_2}\nonumber\\&&+3 j_{\phi_1\phi_1}^3 F_{r\theta_1\theta_2\phi_1\phi_2}
j_{\psi\phi_2}^2 j_{\phi_1\phi_2}^3 j_{\psi\phi_1}+
j_{\phi_1\phi_1}^4
 F_{r\theta_1\theta_2\phi_1\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2} j_{\phi_2\phi_2}^
2 j_{\psi\psi}\nonumber\\&&-2 j_{\phi_1\phi_1}^3
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}^3
j_{\phi_2\phi_2} j_{\psi\psi}- j_{\phi_1\phi_1}^3
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\psi\phi_1}^3 j_{\phi_1\phi_2}
 j_{\phi_2\phi_2}^2\nonumber\\&&+ j_{\phi_1\phi_1}^2 F_{r\theta_1\theta_2\phi_1\phi_2}
j_{\psi\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\psi}+ j_{\phi_1\phi_1}^2
 F_{r\theta_1\theta_2\phi_1\phi_2} j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^3
j_{\phi_2\phi_2}\nonumber\\&&-2 j_{\phi_1\phi_1}^2
F_{r\theta_1\theta_2\phi_1\phi_2} j_{\psi\phi_1}^ 2
j_{\phi_1\phi_2}^4 j_{\psi\phi_2}- F_{\psi\theta_1\phi_1}
j_{\phi_1\phi_2}^5 b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_1}
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&- F_{\psi\theta_1\phi_1}
j_{\phi_1\phi_2}^5 b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_1}^2
 j_{\psi\phi_2}^2+2 F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^6
 b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_1} j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&- F_{\psi\theta_1\phi_1}
j_{\phi_1\phi_2}^9 b_{\theta_2\phi_2}
 b_{r\phi_1} j_{\psi\psi}+4 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}
 j_{\phi_1\phi_1} b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^
7 j_{\psi\psi}\nonumber\\&&- F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2}^4 j_{\phi_1\phi_1}^4 b_{\theta_2\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2} j_{\psi\psi}+4 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1} ^3 b_{\theta_2\phi_2}
b_{r\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\psi}\nonumber\\&&+
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^4 j_{\phi_1\phi_1}^ 3
b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_1}^ 2+
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^4
 b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_2}^2\nonumber\\&&-
2 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^3
 b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}
 j_{\psi\phi_1}-6 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2
j_{\phi_1\phi_1}^2 b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^5
 j_{\psi\psi}\nonumber\\&&-3 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^3
j_{\phi_1\phi_1}^2 b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^3
 j_{\psi\phi_1}^2-3 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2
 j_{\phi_1\phi_1}^3 b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^
3 j_{\psi\phi_2}^2\nonumber\\&&+6 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2}^2
 j_{\phi_1\phi_1}^2 b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}
^4 j_{\psi\phi_2} j_{\psi\phi_1}+3 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1} b_{\theta_2\phi_2} b_{r\phi_1}
 j_{\phi_1\phi_2}^5 j_{\psi\phi_1}^2\nonumber\\&&+3 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2} j_{\phi_1\phi_1}^2 b_{\theta_2\phi_2} b_{r\phi_1}
 j_{\phi_1\phi_2}^5 j_{\psi\phi_2}^2-6 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2} j_{\phi_1\phi_1} b_{\theta_2\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^6 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-
F_{\psi\theta_1\phi_1}
 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^5 j_{\theta_2\phi_2}
j_{\psi\phi_2} b_{r\psi}+2 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}
 j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2} j_{\psi\phi_2} b_{r\psi}
 j_{\phi_1\phi_2}^2\nonumber\\&&+ F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2
j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2} j_{\psi\phi_2} b_{r\phi_1}
j_{\psi\phi_1}+ F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}
j_{\phi_1\phi_1}^4
 j_{\theta_2\phi_2} j_{\psi\phi_2}^2 b_{r\phi_1} j_{\phi_1\phi_2}\nonumber\\&&-4
 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_1}^3
j_{\theta_2\phi_2} j_{\psi\phi_2} b_{r\phi_1} j_{\psi\phi_1}
j_{\phi_1\phi_2}^2+ F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2
j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}
 b_{r\psi}\nonumber\\&&-2 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_1}
^3 j_{\theta_2\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}^3 b_{r\psi} -
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^3
 j_{\theta_2\phi_2} j_{\psi\phi_1}^2 j_{\phi_1\phi_2} b_{r\phi_1}\nonumber\\&&+3
 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_1}^2
j_{\theta_2\phi_2} j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^3 b_{r\phi_1}+
 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^4
b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}
j_{\psi\psi}\nonumber\\&&-3 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^3 b_{\theta_2\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^3 j_{\psi\psi}- F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^3 b_{\theta_2\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2} j_{\psi\phi_1}^2\nonumber\\&&-
 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^4
b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_2}^2+2
 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^3
b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&+3 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2} j_{\phi_1\phi_1}^ 2 b_{\theta_2\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^5 j_{\psi\psi} +2 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^2
 b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_1}^
2\nonumber\\&&+2 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}
j_{\phi_1\phi_1}^3
 b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}^
2-4 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_1}^2
 b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^4 j_{\psi\phi_2}
 j_{\psi\phi_1}\nonumber\\&&- F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^7
b_{\theta_2\phi_2} b_{r\phi_1} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}-
F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^7 b_{\theta_2\phi_2}
b_{r\phi_1}
 j_{\psi\phi_2}^2 j_{\phi_1\phi_1}\nonumber\\&&+2 F_{\psi\theta_1\phi_1}
j_{\phi_1\phi_2}^8 b_{\theta_2\phi_2} b_{r\phi_1} j_{\psi\phi_2}
j_{\psi\phi_1}+4 b_{\theta_2\phi_2} j_{\phi_1\phi_1}^4
F_{r\theta_1\phi_1}
 j_{\psi\phi_2} j_{\phi_2\phi_2} j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&+2
 b_{\theta_2\phi_2} j_{\phi_1\phi_1}^4 F_{r\theta_1\phi_1} j_{\psi\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2+2 b_{\theta_2\phi_2}
 j_{\phi_1\phi_1}^5 F_{r\theta_1\phi_1} j_{\psi\phi_2}^3 j_{\phi_2\phi_2}\nonumber\\&&-6
 b_{\theta_2\phi_2} j_{\phi_1\phi_1}^4 F_{r\theta_1\phi_1} j_{\psi\phi_2}
^2 j_{\phi_2\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}-2
b_{\theta_2\phi_2} j_{\phi_1\phi_1}^3 F_{r\theta_1\phi_1}
j_{\psi\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&+2 b_{\theta_2\phi_2} j_{\phi_1\phi_1}
^3 F_{r\theta_1\phi_1} j_{\psi\phi_2} j_{\phi_1\phi_2}^2
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}-2 b_{\theta_2\phi_2}
j_{\phi_1\phi_1}^ 4 F_{r\theta_1\phi_1} j_{\psi\phi_2}^3
j_{\phi_1\phi_2}^2\nonumber\\&&+6 b_{\theta_2\phi_2}
j_{\phi_1\phi_1}^3 F_{r\theta_1\phi_1} j_{\psi\phi_2}^2
 j_{\phi_1\phi_2}^3 j_{\psi\phi_1}+2 b_{\theta_2\phi_2}
j_{\phi_1\phi_1}^4 F_{r\theta_1\phi_1} j_{\psi\phi_1}
j_{\phi_1\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&-4
b_{\theta_2\phi_2} j_{\phi_1\phi_1}^ 3 F_{r\theta_1\phi_1}
j_{\psi\phi_1} j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}
 j_{\psi\psi}-2 b_{\theta_2\phi_2} j_{\phi_1\phi_1}^3 F_{r\theta_1\phi_1}
 j_{\psi\phi_1}^3 j_{\phi_1\phi_2} j_{\phi_2\phi_2}^2\nonumber\\&&+2
b_{\theta_2\phi_2} j_{\phi_1\phi_1}^2 F_{r\theta_1\phi_1}
j_{\psi\phi_1}
 j_{\phi_1\phi_2}^5 j_{\psi\psi}+2 b_{\theta_2\phi_2} j_{\phi_1\phi_1}
^2 F_{r\theta_1\phi_1} j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^3
j_{\phi_2\phi_2}\nonumber\\&&-4 b_{\theta_2\phi_2}
j_{\phi_1\phi_1}^2 F_{r\theta_1\phi_1}
 j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}+
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^9
j_{\psi\psi}\nonumber\\&&+ F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_1\phi_2}^9 b_{\theta_1\phi_1} j_{\psi\psi}-
 F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^4 j_{\phi_1\phi_1}^3
j_{\theta_2\phi_2} j_{\psi\phi_2} b_{r\psi}\nonumber\\&&-
F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^3 j_{\phi_1\phi_1}^3
j_{\theta_2\phi_2} j_{\psi\phi_2} ^2 b_{r\phi_1}+3
F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^4 j_{\phi_1\phi_1}^2
j_{\theta_2\phi_2} j_{\psi\phi_2} b_{r\phi_1}
j_{\psi\phi_1}\nonumber\\&&+ F_{\psi\theta_1\phi_1}
j_{\phi_1\phi_2}^5 j_{\phi_1\phi_1} ^2 j_{\theta_2\phi_2}
j_{\psi\phi_1} b_{r\psi}-2 F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^5
j_{\phi_1\phi_1} j_{\theta_2\phi_2} j_{\psi\phi_1}^2
b_{r\phi_1}\nonumber\\&&- F_{\psi\theta_1\phi_1}
 j_{\phi_1\phi_2}^7 b_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_1}
 j_{\psi\psi}- j_{\phi_1\phi_1}^5 F_{\psi\theta_2\phi_2}
j_{\phi_2\phi_2}^4 b_{\theta_1\phi_1} b_{r\phi_2}
j_{\psi\psi}\nonumber\\&&+ j_{\phi_1\phi_1}^4 F_{\psi\theta_2\phi_2}
j_{\phi_2\phi_2}^4 b_{\theta_1\phi_1} b_{r\phi_2} j_{\psi\phi_1}^2-3
F_{\psi\theta_1\theta_2\phi_1\phi_2}
 b_{r\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^2 j_{\psi\psi}
 j_{\phi_1\phi_2}^2\nonumber\\&&+2 F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2}+3 F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^
3 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&+2
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2}^2
 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2+2 F_{\psi\theta_1\theta_2\phi_1\phi_2}
 b_{r\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^
2 j_{\psi\phi_2}^2\nonumber\\&&-4
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
 j_{\psi\phi_1}- F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^2
 j_{\phi_1\phi_2}^4 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+2
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^2
j_{\phi_1\phi_2}^5
 j_{\psi\phi_2} j_{\psi\phi_1}+ F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2}
 j_{\phi_1\phi_1}^5 j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&-
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2}^3
 j_{\psi\phi_1}^2- F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\phi_1\phi_1}^5 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&-
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^2
j_{\phi_1\phi_2}^6
 j_{\psi\psi}- F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^3
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2\nonumber\\&&+ F_{\psi\theta_1\theta_2\phi_1\phi_2}
b_{r\phi_1} j_{\phi_1\phi_2}^7 j_{\phi_1\phi_1} j_{\psi\psi}+
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^5
j_{\phi_1\phi_1}^2
 j_{\psi\phi_2}^2\nonumber\\&&- F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\phi_1\phi_1}^5 j_{\phi_2\phi_2}^4 j_{\psi\psi}+
F_{\psi\theta_1\theta_2\phi_1\phi_2}
 b_{r\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^4 j_{\psi\phi_1}
^2\nonumber\\&&+ F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\phi_1\phi_1}^5 j_{\phi_2\phi_2}^3 j_{\psi\phi_2}^2-
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2}
 j_{\phi_1\phi_1} j_{\phi_1\phi_2}^8 j_{\psi\psi}\nonumber\\&&- F_{\psi\theta_1\theta_2\phi_1\phi_2}
 b_{r\phi_2} j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^6
j_{\psi\phi_2}^2+ F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^7
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+ F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1}
 j_{\phi_1\phi_2}^7 j_{\psi\phi_2}^2 j_{\phi_1\phi_1}-2
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^8
j_{\psi\phi_2}
 j_{\psi\phi_1}\nonumber\\&&+4 F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^
4 j_{\phi_2\phi_2}^3 j_{\psi\psi} j_{\phi_1\phi_2}^2-2
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2}^3
 j_{\psi\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}\nonumber\\&&-6 F_{\psi\theta_1\theta_2\phi_1\phi_2}
 b_{r\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2}^4 j_{\psi\psi}-3
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2}
 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^3 j_{\phi_1\phi_2}^2
j_{\psi\phi_1}^2\nonumber\\&&-3 F_{\psi\theta_1\theta_2\phi_1\phi_2}
b_{r\phi_2} j_{\phi_1\phi_1}^ 4 j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2+6
 F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}
^2 j_{\phi_1\phi_2}^3 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+4
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^2
j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^6 j_{\psi\psi}+3 F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2}
 j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^4
j_{\psi\phi_1}^2\nonumber\\&&+3 F_{\psi\theta_1\theta_2\phi_1\phi_2}
b_{r\phi_2} j_{\phi_1\phi_1}^ 3 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4
j_{\psi\phi_2}^2+ j_{\phi_1\phi_1}^5 F_{\psi\theta_2\phi_2}
j_{\phi_2\phi_2}^3 b_{\theta_1\phi_1} b_{r\phi_2}
j_{\psi\phi_2}^2\nonumber\\&&+4 j_{\phi_1\phi_1}^ 2
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2} b_{\theta_1\phi_1}
b_{r\phi_2} j_{\phi_1\phi_2}^6 j_{\psi\psi}+3 j_{\phi_1\phi_1}^3
 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2} b_{\theta_1\phi_1} b_{r\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2\nonumber\\&&+4 j_{\phi_1\phi_1}^4
 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^3 b_{\theta_1\phi_1}
b_{r\phi_2} j_{\psi\psi} j_{\phi_1\phi_2}^2-2 j_{\phi_1\phi_1}^4
 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^3 b_{\theta_1\phi_1}
b_{r\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}\nonumber\\&&-6 j_{\phi_1\phi_1}^3
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2 b_{\theta_1\phi_1}
b_{r\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}-3
 j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^3
b_{\theta_1\phi_1} b_{r\phi_2} j_{\phi_1\phi_2}^2
j_{\psi\phi_1}^2\nonumber\\&&- 3 j_{\phi_1\phi_1}^4
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2
 b_{\theta_1\phi_1} b_{r\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^
2+6 j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2
 b_{\theta_1\phi_1} b_{r\phi_2} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
 j_{\psi\phi_1}\nonumber\\&&+3 j_{\phi_1\phi_1}^2 F_{\psi\theta_2\phi_2}
j_{\phi_2\phi_2}^2 b_{\theta_1\phi_1} b_{r\phi_2} j_{\phi_1\phi_2}^4
 j_{\psi\phi_1}^2-6 j_{\phi_1\phi_1}^2 F_{\psi\theta_2\phi_2}
 j_{\phi_2\phi_2} b_{\theta_1\phi_1} b_{r\phi_2} j_{\phi_1\phi_2}^5
 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+ j_{\phi_1\phi_1}^4
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2 j_{\theta_1\phi_1}
b_{r\phi_1}
 j_{\psi\phi_1} j_{\psi\phi_2}- j_{\phi_1\phi_1}^3
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2 j_{\theta_1\phi_1}
b_{r\phi_1}
 j_{\psi\phi_1}^2 j_{\phi_1\phi_2}\nonumber\\&&- j_{\phi_1\phi_1}^4
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2} j_{\theta_1\phi_1}
b_{r\phi_1}
 j_{\phi_1\phi_2} j_{\psi\phi_2}^2- j_{\phi_1\phi_1}^2
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^6 b_{\theta_1\phi_1}
b_{r\phi_2}
 j_{\psi\phi_2}^2\nonumber\\&&-6 F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^5
j_{\psi\phi_2}
 j_{\psi\phi_1}- F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}
 j_{\phi_1\phi_2}^6 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+2
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}
j_{\phi_1\phi_2}^7
 j_{\psi\phi_2} j_{\psi\phi_1}+ F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2} j_{\phi_2\phi_2}^4 j_{\phi_1\phi_1}^4
j_{\psi\psi}\nonumber\\&&-4
 F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^3
j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^3 j_{\psi\psi}-
F_{\psi\theta_1\theta_2\phi_1\phi_2}
 b_{r\phi_1} j_{\phi_1\phi_2} j_{\phi_2\phi_2}^4 j_{\phi_1\phi_1}^
3 j_{\psi\phi_1}^2\nonumber\\&&-
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}
j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^4 j_{\psi\phi_2} ^2+2
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^2
j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^3 j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&+6
 F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^5 j_{\phi_2\phi_2}
^2 j_{\phi_1\phi_1}^2 j_{\psi\psi}+3
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^3
j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^ 2
j_{\psi\phi_1}^2\nonumber\\&&+3 F_{\psi\theta_1\theta_2\phi_1\phi_2}
b_{r\phi_1} j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^3
j_{\psi\phi_2}^2-6 F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^ 4 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^2
j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-4
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^7
 j_{\phi_2\phi_2} j_{\phi_1\phi_1} j_{\psi\psi}-3 F_{\psi\theta_1\theta_2\phi_1\phi_2}
 b_{r\phi_1} j_{\phi_1\phi_2}^5 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}
 j_{\psi\phi_1}^2\nonumber\\&&-3 F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^5 j_{\phi_2\phi_2} j_{\phi_1\phi_1}^2
j_{\psi\phi_2}^ 2+6 F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^6 j_{\phi_2\phi_2} j_{\phi_1\phi_1} j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&- F_{\psi\theta_1\theta_2\phi_1\phi_2}
b_{r\phi_1} j_{\phi_1\phi_2} j_{\phi_1\phi_1}^4
 j_{\phi_2\phi_2}^3 j_{\psi\psi}+3 F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1}
 j_{\phi_1\phi_2}^3 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^2
j_{\psi\psi}\nonumber\\&&+ F_{\psi\theta_1\theta_2\phi_1\phi_2}
b_{r\phi_1} j_{\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^3
j_{\psi\phi_1}^2+ F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2} j_{\phi_1\phi_1}^4
 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&-2 F_{\psi\theta_1\theta_2\phi_1\phi_2}
b_{r\phi_1} j_{\phi_1\phi_2}^2 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^
2 j_{\psi\phi_2} j_{\psi\phi_1}-3
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1}
 j_{\phi_1\phi_2}^5 j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}
j_{\psi\psi}\nonumber\\&&-2 F_{\psi\theta_1\theta_2\phi_1\phi_2}
b_{r\phi_1} j_{\phi_1\phi_2}^3
 j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2-2
F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^3
j_{\phi_1\phi_1}^3
 j_{\phi_2\phi_2} j_{\psi\phi_2}^2\nonumber\\&&+4 F_{\psi\theta_1\theta_2\phi_1\phi_2}
b_{r\phi_1} j_{\phi_1\phi_2}^4 j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}
 j_{\psi\phi_2} j_{\psi\phi_1}+ F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^5 j_{\phi_1\phi_1} j_{\psi\phi_1}^2
j_{\phi_2\phi_2}\nonumber\\&&-2
 F_{\psi\theta_1\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^6
j_{\phi_1\phi_1} j_{\psi\phi_2} j_{\psi\phi_1}+
F_{\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^4 j_{\theta_1\phi_1} j_{\psi\phi_2} b_{r\phi_1}
 j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+ F_{\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1} j_{\psi\phi_2} b_{r\phi_1}
j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2- F_{\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^4 j_{\theta_1\phi_1} j_{\psi\phi_2}^3 b_{r\phi_1}
 j_{\phi_2\phi_2}\nonumber\\&&- F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\psi\phi_1}
 b_{r\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^4
j_{\psi\psi}+ F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1}
j_{\psi\phi_1}^3
 b_{r\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^4\nonumber\\&&+
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\psi\phi_1}
b_{r\phi_2}
 j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^3 j_{\psi\phi_2}^2-
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\psi\phi_1}
b_{r\phi_2}
 j_{\phi_1\phi_2}^8 j_{\psi\psi}\nonumber\\&&- F_{\theta_2\phi_1\phi_2}
b_{\theta_1\phi_1} j_{\psi\phi_1} b_{r\phi_2} j_{\phi_1\phi_1}
j_{\phi_1\phi_2}^6 j_{\psi\phi_2}^2+4 F_{\theta_2\phi_1\phi_2}
b_{\theta_1\phi_1} j_{\psi\phi_1} b_{r\phi_2} j_{\phi_1\phi_1}^3
 j_{\phi_2\phi_2}^3 j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&-2
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\psi\phi_1}^2
b_{r\phi_2}
 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^3 j_{\psi\phi_2}
j_{\phi_1\phi_2}-6 F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1}
j_{\psi\phi_1}
 b_{r\phi_2} j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&-3
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\psi\phi_1}^3
b_{r\phi_2} j_{\phi_1\phi_1}^2
 j_{\phi_2\phi_2}^3 j_{\phi_1\phi_2}^2-3 F_{\theta_2\phi_1\phi_2}
 b_{\theta_1\phi_1} j_{\psi\phi_1} b_{r\phi_2} j_{\phi_1\phi_1}^3
 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&+6
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\psi\phi_1}^2
b_{r\phi_2}
 j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^3
j_{\psi\phi_2}+4 F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1}
j_{\psi\phi_1}
 b_{r\phi_2} j_{\phi_1\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^6
 j_{\psi\psi}\nonumber\\&&+3 F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1}
j_{\psi\phi_1}^3 b_{r\phi_2} j_{\phi_1\phi_1} j_{\phi_2\phi_2}^2
 j_{\phi_1\phi_2}^4+3 F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1}
j_{\psi\phi_1} b_{r\phi_2} j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2\nonumber\\&&-6
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\psi\phi_1}^2
b_{r\phi_2} j_{\phi_1\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^5
j_{\psi\phi_2}- F_{\theta_2\phi_1\phi_2}
 b_{\theta_1\phi_1} j_{\psi\phi_1}^3 b_{r\phi_2} j_{\phi_1\phi_2}
^6 j_{\phi_2\phi_2}\nonumber\\&&+2 F_{\theta_2\phi_1\phi_2}
b_{\theta_1\phi_1}
 j_{\psi\phi_1}^2 b_{r\phi_2} j_{\phi_1\phi_2}^7 j_{\psi\phi_2}+
 F_{\theta_2\phi_1\phi_2} j_{\psi\phi_1} b_{\theta_1\phi_1}
j_{\phi_1\phi_1}^4 b_{r\phi_2} j_{\phi_2\phi_2}^3
j_{\psi\psi}\nonumber\\&&- F_{\theta_2\phi_1\phi_2} j_{\psi\phi_1}^3
b_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 b_{r\phi_2}
j_{\phi_2\phi_2}^3- F_{\theta_2\phi_1\phi_2} j_{\psi\phi_1}
b_{\theta_1\phi_1} j_{\phi_1\phi_1} ^4 b_{r\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&-
F_{\theta_2\phi_1\phi_2} j_{\psi\phi_1} b_{\theta_1\phi_1}
j_{\phi_1\phi_1}
 b_{r\phi_2} j_{\phi_1\phi_2}^6 j_{\psi\psi}- F_{\theta_2\phi_1\phi_2}
 j_{\psi\phi_1} b_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 b_{r\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2\nonumber\\&&-3 F_{\theta_2\phi_1\phi_2}
 j_{\psi\phi_1} b_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 b_{r\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\psi} j_{\phi_1\phi_2}^2+2
F_{\theta_2\phi_1\phi_2} j_{\psi\phi_1}^2 b_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3 b_{r\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}
 j_{\phi_1\phi_2}\nonumber\\&&+3 F_{\theta_2\phi_1\phi_2} j_{\psi\phi_1}
b_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 b_{r\phi_2} j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\psi}+2 F_{\theta_2\phi_1\phi_2}
j_{\psi\phi_1}^3 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 b_{r\phi_2}
 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2\nonumber\\&&+2 F_{\theta_2\phi_1\phi_2}
 j_{\psi\phi_1} b_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 b_{r\phi_2}
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2-4
F_{\theta_2\phi_1\phi_2} j_{\psi\phi_1}^2 b_{\theta_1\phi_1}
j_{\phi_1\phi_1}^2 b_{r\phi_2} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^3
 j_{\psi\phi_2}\nonumber\\&&- F_{\theta_2\phi_1\phi_2} j_{\psi\phi_1}^3
b_{\theta_1\phi_1} j_{\phi_1\phi_1} b_{r\phi_2} j_{\phi_1\phi_2}^4
 j_{\phi_2\phi_2}+2 F_{\theta_2\phi_1\phi_2} j_{\psi\phi_1}^2
b_{\theta_1\phi_1} j_{\phi_1\phi_1} b_{r\phi_2} j_{\phi_1\phi_2}^5
 j_{\psi\phi_2}\nonumber\\&&- F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4
j_{\theta_1\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}
 b_{r\psi}+2 F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4
j_{\theta_1\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\psi\phi_2}^2
 b_{r\phi_2}\nonumber\\&&+ F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^2
j_{\theta_1\phi_1} j_{\phi_1\phi_2}^5 b_{r\psi} j_{\psi\psi}+
F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4 j_{\theta_1\phi_1}
j_{\phi_1\phi_2} b_{r\psi} j_{\phi_2\phi_2}^2
j_{\psi\psi}\nonumber\\&&- F_{\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^2 j_{\theta_1\phi_1} j_{\phi_1\phi_2}^4 b_{r\psi}
j_{\psi\phi_2} j_{\psi\phi_1}-2 F_{\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1} j_{\phi_1\phi_2}^3 b_{r\psi}
j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&+2
F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1}
j_{\phi_1\phi_2}^2 b_{r\psi} j_{\phi_2\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1}-2 F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3
j_{\theta_1\phi_1} j_{\phi_1\phi_2} b_{r\phi_1} j_{\psi\phi_1}
j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+2
F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1} ^2 j_{\theta_1\phi_1}
j_{\phi_1\phi_2}^3 b_{r\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2}
j_{\psi\psi}- F_{\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^2 j_{\theta_1\phi_1} j_{\phi_1\phi_2}^2 b_{r\phi_1}
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2} j_{\psi\phi_2}\nonumber\\&&-2
F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4 j_{\theta_1\phi_1}
j_{\phi_1\phi_2} b_{r\phi_2} j_{\psi\phi_2} j_{\psi\psi}
j_{\phi_2\phi_2}+2 F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3
j_{\theta_1\phi_1} j_{\phi_1\phi_2}^3 b_{r\phi_2} j_{\psi\phi_2}
j_{\psi\psi}\nonumber\\&&-2 F_{\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1} j_{\phi_1\phi_2} b_{r\phi_2}
j_{\psi\phi_2} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}-2
F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1}
j_{\phi_1\phi_2}^2 b_{r\phi_2}
 j_{\psi\phi_2}^2 j_{\psi\phi_1}\nonumber\\&&+2 F_{\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1} j_{\phi_1\phi_2}^2 b_{r\phi_2}
 j_{\psi\phi_1} j_{\psi\psi} j_{\phi_2\phi_2}-2 F_{\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^2 j_{\theta_1\phi_1} j_{\phi_1\phi_2}^4
b_{r\phi_2} j_{\psi\phi_1} j_{\psi\psi}\nonumber\\&&+2
F_{\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^2 j_{\theta_1\phi_1} j_{\phi_1\phi_2}^3 b_{r\phi_2}
 j_{\psi\phi_1}^2 j_{\psi\phi_2}- F_{\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^2 j_{\theta_1\phi_1} j_{\phi_1\phi_2}^4 b_{r\phi_1}
 j_{\psi\phi_2} j_{\psi\psi}\nonumber\\&&+ F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^
3 j_{\theta_1\phi_1} j_{\phi_1\phi_2}^2 b_{r\phi_1}
j_{\psi\phi_2}^3+ j_{\phi_1\phi_1}^5 F_{\psi\theta_2\phi_2}
b_{\theta_1\phi_1} b_{r\phi_2} j_{\phi_2\phi_2}^3
j_{\psi\psi}\nonumber\\&&- j_{\phi_1\phi_1}^4 F_{\psi\theta_2\phi_2}
b_{\theta_1\phi_1} b_{r\phi_2}
 j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2- j_{\phi_1\phi_1}^5
F_{\psi\theta_2\phi_2} b_{\theta_1\phi_1} b_{r\phi_2}
j_{\phi_2\phi_2}^2
 j_{\psi\phi_2}^2\nonumber\\&&- j_{\phi_1\phi_1}^2 F_{\psi\theta_2\phi_2}
b_{\theta_1\phi_1} b_{r\phi_2} j_{\phi_1\phi_2}^6 j_{\psi\psi}-
j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} b_{\theta_1\phi_1}
b_{r\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2\nonumber\\&&-3 j_{\phi_1\phi_1}^4
 F_{\psi\theta_2\phi_2} b_{\theta_1\phi_1} b_{r\phi_2} j_{\phi_2\phi_2}
^2 j_{\psi\psi} j_{\phi_1\phi_2}^2+2 j_{\phi_1\phi_1}^4
 F_{\psi\theta_2\phi_2} b_{\theta_1\phi_1} b_{r\phi_2} j_{\phi_2\phi_2}
^2 j_{\psi\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}\nonumber\\&&+3
j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} b_{\theta_1\phi_1}
b_{r\phi_2}
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}+2 j_{\phi_1\phi_1}
^3 F_{\psi\theta_2\phi_2} b_{\theta_1\phi_1} b_{r\phi_2}
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2
j_{\psi\phi_1}^2\nonumber\\&&+2 j_{\phi_1\phi_1}^4
F_{\psi\theta_2\phi_2} b_{\theta_1\phi_1} b_{r\phi_2}
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2-4
j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} b_{\theta_1\phi_1}
b_{r\phi_2}
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^3 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-
 j_{\phi_1\phi_1}^2 F_{\psi\theta_2\phi_2} b_{\theta_1\phi_1}
b_{r\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+2
 j_{\phi_1\phi_1}^2 F_{\psi\theta_2\phi_2} b_{\theta_1\phi_1}
b_{r\phi_2} j_{\phi_1\phi_2}^5 j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&- j_{\phi_1\phi_1} F_{\psi\theta_2\phi_2}
j_{\phi_1\phi_2}^6 b_{\theta_1\phi_1} b_{r\phi_2} j_{\psi\phi_1}^2
j_{\phi_2\phi_2}+2
 j_{\phi_1\phi_1} F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^7
b_{\theta_1\phi_1} b_{r\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&+ j_{\phi_1\phi_1}^2
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^3 j_{\theta_1\phi_1}
b_{r\phi_1} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}- j_{\phi_1\phi_1}^2
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^4 j_{\theta_1\phi_1}
b_{r\phi_1} j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+
j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^3
j_{\theta_1\phi_1} b_{r\phi_1} j_{\psi\phi_2}^2- j_{\phi_1\phi_1}
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^8 b_{\theta_1\phi_1}
b_{r\phi_2} j_{\psi\psi}\nonumber\\&&-3 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1} b_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^ 2 j_{\psi\psi}
j_{\phi_1\phi_2}^2- F_{r\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1} b_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&+2 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1}^2 b_{\theta_1\phi_1}
j_{\phi_1\phi_1} ^3 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}
j_{\phi_1\phi_2}+3 F_{r\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1} b_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}
\nonumber\\&&+2 F_{r\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1}^3 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^2
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2+2 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1}
 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&-4 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1}^2 b_{\theta_1\phi_1}
j_{\phi_1\phi_1} ^2 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^3
j_{\psi\phi_2}- F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}
b_{\theta_1\phi_1}
 j_{\phi_1\phi_1} j_{\phi_1\phi_2}^6 j_{\psi\psi}\nonumber\\&&- F_{r\phi_1\phi_2}
 b_{\theta_2\phi_2} j_{\psi\phi_1}^3 b_{\theta_1\phi_1}
j_{\phi_1\phi_1} j_{\phi_1\phi_2}^4 j_{\phi_2\phi_2}-
F_{r\phi_1\phi_2}
 b_{\theta_2\phi_2} j_{\psi\phi_1} b_{\theta_1\phi_1} j_{\phi_1\phi_1}
^2 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2\nonumber\\&&+2
F_{r\phi_1\phi_2}
 b_{\theta_2\phi_2} j_{\psi\phi_1}^2 b_{\theta_1\phi_1}
j_{\phi_1\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\phi_2}+4
F_{r\phi_1\phi_2}
 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2}
j_{\phi_1\phi_2} j_{\psi\phi_2}^3\nonumber\\&&-2 F_{r\phi_1\phi_2}
b_{\theta_1\phi_1}
 j_{\phi_1\phi_1} j_{\theta_2\phi_2} j_{\phi_1\phi_2}^4
j_{\psi\phi_1}^3- j_{\phi_1\phi_1}^5 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2}
 j_{\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+2 j_{\phi_1\phi_1}
^4 b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\psi\phi_2}
j_{\phi_2\phi_2}
 j_{\psi\psi} j_{\phi_1\phi_2}^2+ j_{\phi_1\phi_1}^4
b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\psi\phi_2}
j_{\phi_2\phi_2}^2
 j_{\psi\phi_1}^2\nonumber\\&&+ j_{\phi_1\phi_1}^5 b_{\theta_1\phi_1} F_{r\theta_2\phi_2}
 j_{\psi\phi_2}^3 j_{\phi_2\phi_2}-3 j_{\phi_1\phi_1}^4
b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\psi\phi_2}^2
j_{\phi_2\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}\nonumber\\&&-
j_{\phi_1\phi_1}^3 b_{\theta_1\phi_1}
 F_{r\theta_2\phi_2} j_{\psi\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}+
j_{\phi_1\phi_1}^3 b_{\theta_1\phi_1} F_{r\theta_2\phi_2}
j_{\psi\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2
j_{\phi_2\phi_2}\nonumber\\&&- j_{\phi_1\phi_1}^ 4
b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\psi\phi_2}^3
j_{\phi_1\phi_2} ^2+3 j_{\phi_1\phi_1}^3 b_{\theta_1\phi_1}
F_{r\theta_2\phi_2} j_{\psi\phi_2}^2 j_{\phi_1\phi_2}^3
j_{\psi\phi_1}\nonumber\\&&+ j_{\phi_1\phi_1}^4
 b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\psi}-2 j_{\phi_1\phi_1}^3
b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&-
j_{\phi_1\phi_1}^3 b_{\theta_1\phi_1}
 F_{r\theta_2\phi_2} j_{\psi\phi_1}^3 j_{\phi_1\phi_2} j_{\phi_2\phi_2}^2
+ j_{\phi_1\phi_1}^2 b_{\theta_1\phi_1} F_{r\theta_2\phi_2}
j_{\psi\phi_1}
 j_{\phi_1\phi_2}^5 j_{\psi\psi}\nonumber\\&&+ j_{\phi_1\phi_1}^2
b_{\theta_1\phi_1} F_{r\theta_2\phi_2} j_{\psi\phi_1}^3
j_{\phi_1\phi_2}^3
 j_{\phi_2\phi_2}-2 j_{\phi_1\phi_1}^2 b_{\theta_1\phi_1} F_{r\theta_2\phi_2}
 j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}\nonumber\\&&-2
b_{\theta_2\phi_2} j_{\phi_1\phi_1}^5 F_{r\theta_1\phi_1}
j_{\psi\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\psi}-11 F_{r\phi_1\phi_2}
b_{\theta_1\phi_1} j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2}
j_{\phi_1\phi_2} ^2 j_{\psi\phi_2}^2 j_{\psi\phi_1}\nonumber\\&&+8
F_{r\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_1}^2
j_{\theta_2\phi_2} j_{\phi_1\phi_2} ^3 j_{\psi\phi_2}
j_{\psi\phi_1}^2+2 F_{r\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\phi_1\phi_1}^4 j_{\theta_1\phi_1} j_{\phi_1\phi_2}
 j_{\psi\phi_2} j_{\psi\psi} j_{\phi_2\phi_2}\nonumber\\&&-2 F_{r\phi_1\phi_2}
 b_{\theta_2\phi_2} j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1}
j_{\phi_1\phi_2}^3 j_{\psi\phi_2} j_{\psi\psi}-2 F_{r\phi_1\phi_2}
 b_{\theta_2\phi_2} j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1}
j_{\phi_1\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}^2
j_{\phi_2\phi_2}\nonumber\\&&-2
 F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\phi_1\phi_1}^4
j_{\theta_1\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_2}^3+6
F_{r\phi_1\phi_2}
 b_{\theta_2\phi_2} j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1}
j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2 j_{\psi\phi_1}\nonumber\\&&-2
F_{r\phi_1\phi_2}
 b_{\theta_2\phi_2} j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1}
j_{\phi_1\phi_2}^2 j_{\psi\phi_1} j_{\psi\psi} j_{\phi_2\phi_2}+2
F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\phi_1\phi_1}^2
j_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_1} j_{\psi\psi}\nonumber\\&&+2
F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\phi_1\phi_1}^2
j_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^3 j_{\phi_2\phi_2}-4
F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\phi_1\phi_1}^2
j_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_1}^2 j_{\psi\phi_2}\nonumber\\&&+
F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}
b_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^3 j_{\psi\psi}- F_{r\phi_1\phi_2}
 b_{\theta_2\phi_2} j_{\psi\phi_1}^3 b_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^3\nonumber\\&&-2
F_{r\phi_1\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_1\phi_2} j_{\psi\phi_2}
b_{\theta_1\phi_1}
 j_{\theta_2\phi_2} j_{\psi\psi} j_{\phi_2\phi_2}+2 F_{r\phi_1\phi_2}
 j_{\phi_1\phi_1}^3 j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
b_{\theta_1\phi_1} j_{\theta_2\phi_2} j_{\psi\psi}\nonumber\\&&+4
F_{r\phi_1\phi_2}
 j_{\phi_1\phi_1}^3 j_{\phi_1\phi_2} j_{\psi\phi_2} b_{\theta_1\phi_1}
 j_{\theta_2\phi_2} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}-
F_{r\phi_1\phi_2} j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^4
j_{\psi\phi_1}
 b_{\theta_1\phi_1} j_{\theta_2\phi_2} j_{\psi\psi}\nonumber\\&&- F_{r\phi_1\phi_2}
 j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^3
b_{\theta_1\phi_1} j_{\theta_2\phi_2} j_{\phi_2\phi_2}-
F_{r\phi_1\phi_2}
 b_{\theta_2\phi_2} j_{\psi\phi_1} b_{\theta_1\phi_1} j_{\phi_2\phi_2}
^4 j_{\phi_1\phi_1}^4 j_{\psi\psi}\nonumber\\&&+4 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1} b_{\theta_1\phi_1}
j_{\phi_2\phi_2}^3
 j_{\phi_1\phi_1}^3 j_{\psi\psi} j_{\phi_1\phi_2}^2+
F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}^3
b_{\theta_1\phi_1}
 j_{\phi_2\phi_2}^4 j_{\phi_1\phi_1}^3\nonumber\\&&+ F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1} b_{\theta_1\phi_1}
j_{\phi_2\phi_2}^3
 j_{\phi_1\phi_1}^4 j_{\psi\phi_2}^2-2 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1}^2 b_{\theta_1\phi_1}
j_{\phi_2\phi_2} ^3 j_{\phi_1\phi_1}^3 j_{\psi\phi_2}
j_{\phi_1\phi_2}\nonumber\\&&-6 F_{r\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1} b_{\theta_1\phi_1}
 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^4
j_{\psi\psi}-3 F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}^3
 b_{\theta_1\phi_1} j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^2
j_{\phi_1\phi_2}^2\nonumber\\&&-3 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1}
 b_{\theta_1\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^3
j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2+6 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1}^2 b_{\theta_1\phi_1}
j_{\phi_2\phi_2} ^2 j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^3
j_{\psi\phi_2}\nonumber\\&&+4 F_{r\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1} b_{\theta_1\phi_1}
 j_{\phi_2\phi_2} j_{\phi_1\phi_1} j_{\phi_1\phi_2}^6 j_{\psi\psi}+3
 F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}^3
b_{\theta_1\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}
j_{\phi_1\phi_2}^ 4\nonumber\\&&+3 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1} b_{\theta_1\phi_1}
j_{\phi_2\phi_2} j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^ 4
j_{\psi\phi_2}^2-6 F_{r\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1}^2 b_{\theta_1\phi_1} j_{\phi_2\phi_2}
j_{\phi_1\phi_1}
 j_{\phi_1\phi_2}^5 j_{\psi\phi_2}\nonumber\\&&- F_{r\phi_1\phi_2} b_{\theta_2\phi_2}
 j_{\psi\phi_1} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^8 j_{\psi\psi}
- F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}^3
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^6 j_{\phi_2\phi_2}\nonumber\\&&-
F_{r\phi_1\phi_2}
 b_{\theta_2\phi_2} j_{\psi\phi_1} b_{\theta_1\phi_1} j_{\phi_1\phi_2}
^6 j_{\psi\phi_2}^2 j_{\phi_1\phi_1}+2 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1}^2 b_{\theta_1\phi_1}
j_{\phi_1\phi_2} ^7 j_{\psi\phi_2}\nonumber\\&&+ F_{r\phi_1\phi_2}
b_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2}
j_{\psi\phi_1} j_{\phi_2\phi_2}^2
 j_{\psi\psi}- F_{r\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_1}^
3 j_{\theta_2\phi_2} j_{\psi\phi_1}^3
j_{\phi_2\phi_2}^2\nonumber\\&&- F_{r\phi_1\phi_2}
b_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2}
 j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\psi\phi_2}^2-
b_{\theta_1\phi_1} j_{\phi_1\phi_1} F_{r\psi\phi_2}
j_{\phi_1\phi_2}^8
 b_{\theta_2\phi_2} j_{\psi\psi}\nonumber\\&&+ b_{\theta_1\phi_1} j_{\phi_1\phi_1}^
5 F_{r\psi\phi_2} j_{\phi_2\phi_2} j_{\theta_2\phi_2} j_{\psi\phi_2}
^2+3 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 F_{r\psi\phi_2}
 j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2} j_{\phi_1\phi_2}^4
j_{\psi\phi_1}^2\nonumber\\&&+3 b_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3 F_{r\psi\phi_2} j_{\phi_2\phi_2}
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^4
 j_{\psi\phi_2}^2-6 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^2
F_{r\psi\phi_2} j_{\phi_2\phi_2} b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^5
 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+3 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^
3 F_{r\psi\phi_2} j_{\phi_2\phi_2} b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^4 j_{\psi\psi}+2 b_{\theta_1\phi_1}
j_{\phi_1\phi_1}^ 4 F_{r\psi\phi_2} j_{\phi_2\phi_2}
b_{\theta_2\phi_2} j_{\phi_1\phi_2} ^2
j_{\psi\phi_2}^2\nonumber\\&&+ b_{\theta_1\phi_1} j_{\phi_1\phi_1}^3
 F_{r\psi\phi_2} j_{\phi_2\phi_2} j_{\theta_2\phi_2} j_{\psi\phi_1}^
2 j_{\phi_1\phi_2}^2+4 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
 F_{r\psi\phi_2} j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2} j_{\psi\psi}
 j_{\phi_1\phi_2}^2\nonumber\\&&-2 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
 F_{r\psi\phi_2} j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2} j_{\psi\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2}+4 b_{\theta_1\phi_1}
j_{\phi_1\phi_1}^2 F_{r\psi\phi_2} j_{\phi_2\phi_2}
b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^6 j_{\psi\psi}\nonumber\\&&-6 b_{\theta_1\phi_1} j_{\phi_1\phi_1}
^3 F_{r\psi\phi_2} j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^4 j_{\psi\psi}-3 b_{\theta_1\phi_1}
j_{\phi_1\phi_1}^ 3 F_{r\psi\phi_2} j_{\phi_2\phi_2}^3
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^2
j_{\psi\phi_1}^2\nonumber\\&&-3 b_{\theta_1\phi_1}
j_{\phi_1\phi_1}^4 F_{r\psi\phi_2} j_{\phi_2\phi_2}^2
b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2+6 b_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^3 F_{r\psi\phi_2} j_{\phi_2\phi_2}^2
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&-3
 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2} j_{\psi\psi}
j_{\phi_1\phi_2}^2 +2 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
F_{r\psi\phi_2} j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1}
 j_{\phi_1\phi_2}\nonumber\\&&+2 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^3
F_{r\psi\phi_2} j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^ 2 j_{\psi\phi_1}^2-4 b_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3
 F_{r\psi\phi_2} j_{\phi_2\phi_2} b_{\theta_2\phi_2} j_{\phi_1\phi_2}^
3 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-2 b_{\theta_1\phi_1}
j_{\phi_1\phi_1}^4 F_{r\psi\phi_2} j_{\phi_2\phi_2}
j_{\theta_2\phi_2}
 j_{\psi\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}- b_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^2 F_{r\psi\phi_2} j_{\phi_1\phi_2}^4
b_{\theta_2\phi_2} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+2
b_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^2 F_{r\psi\phi_2} j_{\phi_1\phi_2}^5
b_{\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}+2
b_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^3 F_{r\psi\phi_2} j_{\phi_1\phi_2}^3
j_{\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-
b_{\theta_1\phi_1} j_{\phi_1\phi_1}^5 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^4 b_{\theta_2\phi_2}
 j_{\psi\psi}+ b_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{r\psi\phi_2}
 j_{\phi_2\phi_2}^4 b_{\theta_2\phi_2} j_{\psi\phi_1}^2\nonumber\\&&+
b_{\theta_1\phi_1} j_{\phi_1\phi_1}^5 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^ 3 b_{\theta_2\phi_2} j_{\psi\phi_2}^2+
b_{\theta_1\phi_1} j_{\phi_1\phi_1}^5 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2}
 j_{\psi\psi}\nonumber\\&&- b_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{r\psi\phi_2}
 j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2} j_{\psi\phi_1}^2-
b_{\theta_1\phi_1} j_{\phi_1\phi_1}^5 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^ 2 b_{\theta_2\phi_2}
j_{\psi\phi_2}^2\nonumber\\&&- b_{\theta_1\phi_1} j_{\phi_1\phi_1}^4
F_{r\psi\phi_2} j_{\phi_1\phi_2}^2 j_{\theta_2\phi_2}
 j_{\psi\phi_2}^2- b_{\theta_1\phi_1} j_{\phi_1\phi_1}
F_{r\psi\phi_2} j_{\phi_1\phi_2}^6 b_{\theta_2\phi_2}
j_{\psi\phi_1}^ 2 j_{\phi_2\phi_2}\nonumber\\&&- b_{\theta_1\phi_1}
j_{\phi_1\phi_1}^2 F_{r\psi\phi_2} j_{\phi_1\phi_2}^6
b_{\theta_2\phi_2} j_{\psi\phi_2}^ 2+2 b_{\theta_1\phi_1}
j_{\phi_1\phi_1} F_{r\psi\phi_2} j_{\phi_1\phi_2}^7
b_{\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-
b_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 F_{r\psi\phi_2}
j_{\phi_1\phi_2}^ 6 b_{\theta_2\phi_2} j_{\psi\psi}-
b_{\theta_1\phi_1} j_{\phi_1\phi_1} ^3 F_{r\psi\phi_2}
j_{\phi_1\phi_2}^4 b_{\theta_2\phi_2} j_{\psi\phi_2}^2\nonumber\\&&-
b_{\theta_1\phi_1} j_{\phi_1\phi_1}^2 F_{r\psi\phi_2}
 j_{\phi_1\phi_2}^4 j_{\theta_2\phi_2} j_{\psi\phi_1}^2+4
 b_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_1}
 b_{\theta_2\phi_2} j_{\phi_1\phi_2}^7 j_{\psi\psi}\nonumber\\&&+3
b_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_2\phi_2}
j_{\phi_1\phi_1}^4
 j_{\theta_2\phi_2} j_{\psi\phi_2}^2 j_{\phi_1\phi_2}+2
F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2}
b_{r\phi_1}
 j_{\phi_1\phi_2} j_{\psi\phi_2} j_{\psi\psi} j_{\phi_2\phi_2}\nonumber\\&&+
 F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^2 j_{\theta_2\phi_2}
b_{r\phi_1} j_{\psi\phi_1} j_{\phi_1\phi_2}^4 j_{\psi\psi}+
F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^2 j_{\theta_2\phi_2}
b_{r\phi_1}
 j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^2 j_{\phi_2\phi_2}\nonumber\\&&-2
F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^2 j_{\theta_2\phi_2}
b_{r\phi_1}
 j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^3 j_{\psi\phi_2}-
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} b_{r\phi_1}
j_{\psi\phi_1}
 j_{\phi_2\phi_2}^4 j_{\phi_1\phi_1}^4 j_{\psi\psi}\nonumber\\&&+4
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} b_{r\phi_1}
j_{\psi\phi_1}
 j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^3 j_{\psi\psi} j_{\phi_1\phi_2}
^2+ F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} b_{r\phi_1}
j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^4 j_{\phi_1\phi_1}^3\nonumber\\&&+
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} b_{r\phi_1}
j_{\psi\phi_1}
 j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^4 j_{\psi\phi_2}^2-2
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} b_{r\phi_1}
j_{\psi\phi_1}^2
 j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^3 j_{\psi\phi_2}
j_{\phi_1\phi_2}\nonumber\\&&-6 F_{\theta_1\phi_1\phi_2}
b_{\theta_2\phi_2} b_{r\phi_1}
 j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^2
j_{\phi_1\phi_2}^4 j_{\psi\psi}-3 F_{\theta_1\phi_1\phi_2}
b_{\theta_2\phi_2} b_{r\phi_1} j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^3
 j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^2\nonumber\\&&-3 F_{\theta_1\phi_1\phi_2}
 b_{\theta_2\phi_2} b_{r\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2}^2
 j_{\phi_1\phi_1}^3 j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2+6
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} b_{r\phi_1}
j_{\psi\phi_1}^2
 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^3
j_{\psi\phi_2}\nonumber\\&&+4 F_{\theta_1\phi_1\phi_2}
b_{\theta_2\phi_2} b_{r\phi_1}
 j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_1} j_{\phi_1\phi_2}^6
 j_{\psi\psi}+3 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} b_{r\phi_1}
 j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}
j_{\phi_1\phi_2}^4\nonumber\\&&+3 F_{\theta_1\phi_1\phi_2}
b_{\theta_2\phi_2} b_{r\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2}
j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2-
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} b_{r\phi_1}
j_{\psi\phi_1} j_{\phi_1\phi_2}^8 j_{\psi\psi}\nonumber\\&&+2
F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^5 j_{\theta_2\phi_2}
b_{r\phi_2} j_{\psi\phi_2}^3+ b_{\theta_1\phi_1}
 F_{r\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_1}^2 j_{\theta_2\phi_2}
 j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^3\nonumber\\&&+3 b_{\theta_1\phi_1}
 F_{r\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}
^5 b_{\theta_2\phi_2} j_{\psi\psi}+2 b_{\theta_1\phi_1}
F_{r\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_1\phi_2}^3
 b_{\theta_2\phi_2} j_{\psi\phi_2}^2\nonumber\\&&+3 b_{\theta_1\phi_1}
F_{r\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}
b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^5 j_{\psi\phi_1}^2+3 b_{\theta_1\phi_1}
F_{r\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_1}^2
b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^5 j_{\psi\phi_2}^2\nonumber\\&&-6 b_{\theta_1\phi_1}
F_{r\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_1} b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^6 j_{\psi\phi_2} j_{\psi\phi_1}-4 b_{\theta_1\phi_1}
 F_{r\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_1}^3
j_{\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}^2\nonumber\\&&-
 b_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_2\phi_2}^2
j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}+
b_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_2\phi_2}^2
j_{\phi_1\phi_1}^ 3 j_{\theta_2\phi_2} j_{\psi\phi_1}^2
j_{\phi_1\phi_2}\nonumber\\&&+ b_{\theta_1\phi_1} F_{r\psi\phi_1}
j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^ 4 j_{\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\psi}-3 b_{\theta_1\phi_1} F_{r\psi\phi_1}
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^ 3 j_{\phi_1\phi_2}^3
b_{\theta_2\phi_2} j_{\psi\psi}\nonumber\\&&- b_{\theta_1\phi_1}
F_{r\psi\phi_1} j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^ 3
j_{\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}^2-
b_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_2\phi_2}^2
j_{\phi_1\phi_1}^ 4 j_{\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_2}^2\nonumber\\&&+2 b_{\theta_1\phi_1} F_{r\psi\phi_1}
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^ 3 j_{\phi_1\phi_2}^2
b_{\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}+2
b_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_2\phi_2}^2
 j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^3 b_{\theta_2\phi_2}
j_{\psi\phi_1}^2\nonumber\\&&-4 b_{\theta_1\phi_1} F_{r\psi\phi_1}
j_{\phi_2\phi_2}
 j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^4 b_{\theta_2\phi_2}
j_{\psi\phi_2} j_{\psi\phi_1}- b_{\theta_1\phi_1} F_{r\psi\phi_1}
j_{\phi_2\phi_2}^4 j_{\phi_1\phi_1}^4 b_{\theta_2\phi_2}
j_{\phi_1\phi_2}
 j_{\psi\psi}\nonumber\\&&+4 b_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_2\phi_2}
^3 j_{\phi_1\phi_1}^3 b_{\theta_2\phi_2} j_{\phi_1\phi_2}^3
 j_{\psi\psi}+ b_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_2\phi_2}^4
 j_{\phi_1\phi_1}^3 b_{\theta_2\phi_2} j_{\phi_1\phi_2}
j_{\psi\phi_1}^2\nonumber\\&&+ b_{\theta_1\phi_1} F_{r\psi\phi_1}
j_{\phi_2\phi_2}^ 3 j_{\phi_1\phi_1}^4 b_{\theta_2\phi_2}
j_{\phi_1\phi_2} j_{\psi\phi_2}^2-2 b_{\theta_1\phi_1}
F_{r\psi\phi_1} j_{\phi_2\phi_2} ^3 j_{\phi_1\phi_1}^3
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^2
 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-6 b_{\theta_1\phi_1} F_{r\psi\phi_1}
 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^2 b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^5 j_{\psi\psi}-3 b_{\theta_1\phi_1} F_{r\psi\phi_1}
 j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^2 b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^3 j_{\psi\phi_1}^2\nonumber\\&&-3
b_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_2\phi_2}^2
j_{\phi_1\phi_1}^3 b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_2}^2+6 b_{\theta_1\phi_1}
 F_{r\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^2
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&-
 b_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_1\phi_2}^7
b_{\theta_2\phi_2} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}-
b_{\theta_1\phi_1}
 F_{r\psi\phi_1} j_{\phi_1\phi_2}^7 b_{\theta_2\phi_2} j_{\psi\phi_2}
^2 j_{\phi_1\phi_1}\nonumber\\&&+2 b_{\theta_1\phi_1}
F_{r\psi\phi_1} j_{\phi_1\phi_2}^8 b_{\theta_2\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1}-3
 b_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_1\phi_2}^3
j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2}
j_{\psi\phi_2}^2\nonumber\\&&-2 b_{\theta_1\phi_1} F_{r\psi\phi_1}
j_{\phi_1\phi_2}^5 j_{\phi_1\phi_1}
 j_{\theta_2\phi_2} j_{\psi\phi_1}^2- b_{\theta_1\phi_1}
F_{r\psi\phi_1} j_{\phi_1\phi_2}^7 b_{\theta_2\phi_2}
j_{\phi_1\phi_1}
 j_{\psi\psi}\nonumber\\&&- b_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_1\phi_2}^5
 b_{\theta_2\phi_2} j_{\phi_1\phi_1}^2 j_{\psi\phi_2}^2-
b_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_1\phi_2}^9
b_{\theta_2\phi_2}
 j_{\psi\psi}\nonumber\\&&+5 b_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_1\phi_2}
^4 j_{\phi_1\phi_1}^2 j_{\theta_2\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1}- b_{\theta_1\phi_1} F_{r\psi\phi_1}
j_{\phi_1\phi_2}^5
 b_{\theta_2\phi_2} j_{\phi_1\phi_1} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}
\nonumber\\&&+2 b_{\theta_1\phi_1} F_{r\psi\phi_1}
j_{\phi_1\phi_2}^6 b_{\theta_2\phi_2} j_{\phi_1\phi_1}
j_{\psi\phi_2} j_{\psi\phi_1}+ j_{\phi_1\phi_1}^5
F_{\theta_1\theta_2\phi_1} b_{r\psi} j_{\phi_2\phi_2}^3
j_{\psi\psi}\nonumber\\&&- j_{\phi_1\phi_1}^4
F_{\theta_1\theta_2\phi_1} b_{r\psi} j_{\phi_2\phi_2}^3
j_{\psi\phi_1}^2- j_{\phi_1\phi_1}^5 F_{\theta_1\theta_2\phi_1}
 b_{r\psi} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&-
j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_1} b_{r\psi}
j_{\phi_1\phi_2}^6 j_{\psi\psi}- j_{\phi_1\phi_1}^3
F_{\theta_1\theta_2\phi_1} b_{r\psi} j_{\phi_1\phi_2}^4
j_{\psi\phi_2}^2\nonumber\\&&+ j_{\phi_1\phi_1}^3
F_{\theta_1\theta_2\phi_1}
 b_{r\phi_1} j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^3-2
j_{\phi_1\phi_1} F_{\theta_1\theta_2\phi_1} b_{r\phi_1}
j_{\psi\phi_1} j_{\phi_1\phi_2}^6 j_{\psi\psi}\nonumber\\&&-2
j_{\phi_1\phi_1} F_{\theta_1\theta_2\phi_1} b_{r\phi_1}
j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^4 j_{\phi_2\phi_2}+4
 j_{\phi_1\phi_1} F_{\theta_1\theta_2\phi_1} b_{r\phi_1} j_{\psi\phi_1}^2
 j_{\phi_1\phi_2}^5 j_{\psi\phi_2}\nonumber\\&&+2 j_{\phi_1\phi_1}^5 F_{\theta_1\theta_2\phi_1}
 b_{r\phi_2} j_{\psi\phi_2}^3 j_{\phi_2\phi_2}-3
j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_1} b_{r\psi}
j_{\phi_2\phi_2}^2 j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&+2
j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_1}
 b_{r\psi} j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2}+3 j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} b_{r\psi}
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&+2 j_{\phi_1\phi_1}
^3 F_{\theta_1\theta_2\phi_1} b_{r\psi} j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2} ^2 j_{\psi\phi_1}^2+2 j_{\phi_1\phi_1}^4
F_{\theta_1\theta_2\phi_1} b_{r\psi} j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&-4
 j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} b_{r\psi} j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_2} j_{\psi\phi_1}- j_{\phi_1\phi_1}^2
 F_{\theta_1\theta_2\phi_1} b_{r\psi} j_{\phi_1\phi_2}^4 j_{\psi\phi_1}^2
 j_{\phi_2\phi_2}\nonumber\\&&+2 j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_1} b_{r\psi}
 j_{\phi_1\phi_2}^5 j_{\psi\phi_2} j_{\psi\phi_1}- j_{\phi_1\phi_1}^4
 F_{\theta_1\theta_2\phi_1} b_{r\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2}^3
 j_{\psi\psi}\nonumber\\&&+ j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_1} b_{r\phi_1}
j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2-5
j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} b_{r\phi_1}
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}
j_{\phi_1\phi_2}\nonumber\\&&+3 j_{\phi_1\phi_1}^2
 F_{\theta_1\theta_2\phi_1} b_{r\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^4 j_{\psi\psi}+ j_{\phi_1\phi_1}^2
F_{\theta_1\theta_2\phi_1} b_{r\phi_1} j_{\psi\phi_1}^3
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2 \nonumber\\&&+7
j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} b_{r\phi_1}
j_{\psi\phi_1}
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2+
j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_1} b_{r\phi_1}
j_{\psi\phi_1}^2 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^3
j_{\psi\phi_2}\nonumber\\&&-8 j_{\phi_1\phi_1}^ 2
F_{\theta_1\theta_2\phi_1} b_{r\phi_1} j_{\psi\phi_1}
j_{\phi_1\phi_2}^4
 j_{\psi\phi_2}^2-2 j_{\phi_1\phi_1}^5 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
 j_{\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+4
j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\psi\phi_2} j_{\phi_2\phi_2} j_{\psi\psi} j_{\phi_1\phi_2}^2+2
j_{\phi_1\phi_1}^ 4 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\psi\phi_2} j_{\phi_2\phi_2}^2
 j_{\psi\phi_1}^2\nonumber\\&&-6 j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
 j_{\psi\phi_2}^2 j_{\phi_2\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}
-2 j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\psi\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&+2 j_{\phi_1\phi_1}^3
F_{\theta_1\theta_2\phi_1} b_{r\phi_2} j_{\psi\phi_2}
j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}-2
j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_1}
 b_{r\phi_2} j_{\psi\phi_2}^3 j_{\phi_1\phi_2}^2\nonumber\\&&+3
j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} b_{r\phi_1}
j_{\phi_1\phi_2}^3
 j_{\psi\phi_2}^3+6 j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
 j_{\psi\phi_2}^2 j_{\phi_1\phi_2}^3 j_{\psi\phi_1}\nonumber\\&&+2
j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\psi\phi_1} j_{\phi_1\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}-4
j_{\phi_1\phi_1}^3
 F_{\theta_1\theta_2\phi_1} b_{r\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}^3
 j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&-2 j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1}
 b_{r\phi_2} j_{\psi\phi_1}^3 j_{\phi_1\phi_2} j_{\phi_2\phi_2}^2
+2 j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_1} b_{r\phi_2}
j_{\psi\phi_1}
 j_{\phi_1\phi_2}^5 j_{\psi\psi}\nonumber\\&&+2 j_{\phi_1\phi_1}^2
F_{\theta_1\theta_2\phi_1} b_{r\phi_2} j_{\psi\phi_1}^3
j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}-4 j_{\phi_1\phi_1}^2
F_{\theta_1\theta_2\phi_1} b_{r\phi_2} j_{\psi\phi_1}^2
j_{\phi_1\phi_2}^4 j_{\psi\phi_2}\nonumber\\&&+3 j_{\phi_1\phi_1} ^4
F_{\theta_1\theta_2\phi_1} b_{r\phi_1} j_{\phi_1\phi_2}
j_{\psi\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\psi}-6 j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1}
 b_{r\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_2} j_{\phi_2\phi_2}
 j_{\psi\psi}\nonumber\\&&-3 j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_1} b_{r\phi_1}
 j_{\phi_1\phi_2} j_{\psi\phi_2}^3 j_{\phi_2\phi_2}+3 j_{\phi_1\phi_1}
^2 F_{\theta_1\theta_2\phi_1} b_{r\phi_1} j_{\phi_1\phi_2}^5
j_{\psi\phi_2}
 j_{\psi\psi}\nonumber\\&&+ b_{\theta_1\phi_1} j_{\phi_1\phi_1}^4 F_{r\theta_2\phi_1}
 j_{\psi\phi_1} j_{\phi_2\phi_2}^3 j_{\psi\psi}-2 b_{\theta_1\phi_1}
 j_{\phi_1\phi_1}^3 F_{r\theta_2\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2}
^2 j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&- b_{\theta_1\phi_1}
j_{\phi_1\phi_1}^3 F_{r\theta_2\phi_1} j_{\psi\phi_1}^3
j_{\phi_2\phi_2}^3 -2 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_1\phi_2}^8 b_{\theta_1\phi_1} j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&+ F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_1\phi_2}^7
 b_{\theta_1\phi_1} j_{\phi_1\phi_1} j_{\psi\psi}+ F_{r\psi\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_2}^5 b_{\theta_1\phi_1} j_{\phi_1\phi_1}^2
j_{\psi\phi_2}^2\nonumber\\&&- F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_1\phi_2}^3 j_{\phi_1\phi_1} ^3 j_{\theta_1\phi_1}
j_{\psi\phi_2}^2+ F_{r\psi\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_2}^7 b_{\theta_1\phi_1} j_{\psi\phi_2}^2
j_{\phi_1\phi_1}\nonumber\\&&+ F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2}^4 j_{\phi_1\phi_1}^ 4 b_{\theta_1\phi_1}
j_{\phi_1\phi_2} j_{\psi\psi}-4 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^3 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^3 j_{\psi\psi}\nonumber\\&&-
F_{r\psi\theta_2\phi_1\phi_2}
 j_{\phi_2\phi_2}^4 j_{\phi_1\phi_1}^3 b_{\theta_1\phi_1}
j_{\phi_1\phi_2} j_{\psi\phi_1}^2- F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2}^ 3 j_{\phi_1\phi_1}^4 b_{\theta_1\phi_1}
j_{\phi_1\phi_2} j_{\psi\phi_2}^2\nonumber\\&&+2
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^3
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}
 j_{\psi\phi_1}+6 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2}^2
j_{\phi_1\phi_1}^2 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^5
j_{\psi\psi}\nonumber\\&&+3
 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^2
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_1}^2+3
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^3
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3
j_{\psi\phi_2}^2\nonumber\\&&-6 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^2 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^4 j_{\psi\phi_2} j_{\psi\phi_1}+
 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^7 b_{\theta_1\phi_1}
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&-3
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2}^ 2 j_{\phi_1\phi_1}
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\phi_1}^2-3
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2} j_{\phi_1\phi_1} ^2
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^5
j_{\psi\phi_2}^2\nonumber\\&&+6
 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2} j_{\phi_1\phi_1} b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^6 j_{\psi\phi_2} j_{\psi\phi_1}-3
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2} j_{\phi_1\phi_1}^2
b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^5 j_{\psi\psi}\nonumber\\&&-2 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2} j_{\phi_1\phi_1}^3 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^ 3 j_{\psi\phi_2}^2+ F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2} j_{\phi_1\phi_1}^4 j_{\theta_1\phi_1}
j_{\phi_1\phi_2} j_{\psi\phi_2}^2 \nonumber\\&&-4
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2} j_{\phi_1\phi_1}
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^7 j_{\psi\psi}-
F_{r\psi\theta_2\phi_1\phi_2}
 j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^4 b_{\theta_1\phi_1}
j_{\phi_1\phi_2} j_{\psi\psi}\nonumber\\&&+3
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2}^2
 j_{\phi_1\phi_1}^3 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3
j_{\psi\psi}+ F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2}^3
j_{\phi_1\phi_1}^3
 b_{\theta_1\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_1}^2\nonumber\\&&+
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^4
b_{\theta_1\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_2}^2-2
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^3
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&-2
 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^2
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_1}^2+4
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_2\phi_2} j_{\phi_1\phi_1}^2
b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&- F_{r\psi\theta_2\phi_1\phi_2}
 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^4 j_{\theta_1\phi_1}
j_{\psi\phi_1} j_{\psi\phi_2}+ F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_2\phi_2}^2
 j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1} j_{\psi\phi_1}^2
j_{\phi_1\phi_2}\nonumber\\&&+ F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_1\phi_2}^5 b_{\theta_1\phi_1}
 j_{\phi_1\phi_1} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}-2
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^6 b_{\theta_1\phi_1}
j_{\phi_1\phi_1}
 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&- F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^
3 j_{\phi_1\phi_1}^2 j_{\theta_1\phi_1} j_{\psi\phi_1}^2
j_{\phi_2\phi_2}+ F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^4
j_{\phi_1\phi_1}^ 2 j_{\theta_1\phi_1} j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&+ j_{\phi_1\phi_1}
 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^8 b_{\theta_2\phi_2} j_{\psi\psi}
+6 j_{\phi_1\phi_1}^2 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^5 j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&-
 j_{\phi_1\phi_1}^4 F_{r\theta_1\theta_2\phi_1\phi_2} j_{\psi\phi_2}^3
j_{\phi_1\phi_2}^2-6 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
b_{r\phi_1} j_{\psi\phi_1}^2 j_{\phi_2\phi_2} j_{\phi_1\phi_1}
j_{\phi_1\phi_2}^5 j_{\psi\phi_2}\nonumber\\&&-
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
 b_{r\phi_1} j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^6
j_{\phi_2\phi_2}- F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
b_{r\phi_1}
 j_{\psi\phi_1} j_{\phi_1\phi_2}^6 j_{\psi\phi_2}^2 j_{\phi_1\phi_1}
\nonumber\\&&+2 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
b_{r\phi_1} j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^7 j_{\psi\phi_2}-
F_{\theta_1\phi_1\phi_2}
 j_{\phi_1\phi_1}^2 j_{\theta_2\phi_2} b_{r\psi} j_{\psi\phi_1}
^2 j_{\phi_1\phi_2}^4\nonumber\\&&+ F_{\theta_1\phi_1\phi_2}
b_{\theta_2\phi_2}
 b_{r\phi_1} j_{\psi\phi_1} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^
3 j_{\psi\psi}-3 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
b_{r\phi_1} j_{\psi\phi_1} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^2
 j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&- F_{\theta_1\phi_1\phi_2}
b_{\theta_2\phi_2} b_{r\phi_1} j_{\psi\phi_1}^3 j_{\phi_1\phi_1}^3
 j_{\phi_2\phi_2}^3- F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
b_{r\phi_1} j_{\psi\phi_1} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^2
 j_{\psi\phi_2}^2\nonumber\\&&+2 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
b_{r\phi_1} j_{\psi\phi_1}^2 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^2
 j_{\psi\phi_2} j_{\phi_1\phi_2}+3 F_{\theta_1\phi_1\phi_2}
b_{\theta_2\phi_2} b_{r\phi_1} j_{\psi\phi_1} j_{\phi_1\phi_1}^2
j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&+2
F_{\theta_1\phi_1\phi_2}
 b_{\theta_2\phi_2} b_{r\phi_1} j_{\psi\phi_1}^3
j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2+2
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} b_{r\phi_1}
j_{\psi\phi_1}
 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2
j_{\psi\phi_2}^2\nonumber\\&&-4 F_{\theta_1\phi_1\phi_2}
b_{\theta_2\phi_2} b_{r\phi_1} j_{\psi\phi_1}^2 j_{\phi_1\phi_1}^2
j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_2}- F_{\theta_1\phi_1\phi_2}
b_{\theta_2\phi_2} b_{r\phi_1} j_{\psi\phi_1} j_{\phi_1\phi_1}
j_{\phi_1\phi_2}^6 j_{\psi\psi}\nonumber\\&&-
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
 b_{r\phi_1} j_{\psi\phi_1}^3 j_{\phi_1\phi_1} j_{\phi_1\phi_2}
^4 j_{\phi_2\phi_2}- F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
b_{r\phi_1} j_{\psi\phi_1} j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^4
 j_{\psi\phi_2}^2\nonumber\\&&+2 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
b_{r\phi_1} j_{\psi\phi_1}^2 j_{\phi_1\phi_1} j_{\phi_1\phi_2}^5
 j_{\psi\phi_2}+ F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^3
j_{\theta_2\phi_2} b_{r\psi} j_{\phi_1\phi_2}^4
j_{\psi\psi}\nonumber\\&&+ F_{\theta_1\phi_1\phi_2}
j_{\phi_1\phi_1}^5 j_{\theta_2\phi_2} b_{r\psi}
 j_{\phi_2\phi_2}^2 j_{\psi\psi}- F_{\theta_1\phi_1\phi_2}
j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2} b_{r\psi} j_{\phi_2\phi_2}^2
 j_{\psi\phi_1}^2\nonumber\\&&+2 F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^3
 j_{\theta_2\phi_2} b_{r\psi} j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^
2 j_{\phi_2\phi_2}-2 F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^4
j_{\theta_2\phi_2} b_{r\psi} j_{\phi_2\phi_2} j_{\psi\psi}
j_{\phi_1\phi_2}^2\nonumber\\&&- F_{\theta_1\phi_1\phi_2}
j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2} b_{r\phi_1} j_{\psi\phi_1}
j_{\phi_2\phi_2}^2 j_{\psi\psi}+ F_{\theta_1\phi_1\phi_2}
j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2}
 b_{r\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\psi\phi_2}^2\nonumber\\&&-
4 F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2}
 b_{r\phi_1} j_{\psi\phi_1}^2 j_{\phi_2\phi_2} j_{\psi\phi_2}
 j_{\phi_1\phi_2}-2 F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^5
j_{\theta_2\phi_2} b_{r\phi_2} j_{\psi\phi_2} j_{\psi\psi}
j_{\phi_2\phi_2}\nonumber\\&&+2 F_{\theta_1\phi_1\phi_2}
j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2} b_{r\phi_2} j_{\psi\phi_2}
j_{\psi\psi} j_{\phi_1\phi_2}^2+2 F_{\theta_1\phi_1\phi_2}
j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2} b_{r\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&-6
F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2}
b_{r\phi_2} j_{\psi\phi_2}^2 j_{\psi\phi_1} j_{\phi_1\phi_2}+2
F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2}
b_{r\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2} j_{\psi\psi}
j_{\phi_2\phi_2}\nonumber\\&&-2 F_{\theta_1\phi_1\phi_2}
j_{\phi_1\phi_1}^ 3 j_{\theta_2\phi_2} b_{r\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}^ 3 j_{\psi\psi}-2 F_{\theta_1\phi_1\phi_2}
j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2} b_{r\phi_2} j_{\psi\phi_1}^3
j_{\phi_1\phi_2} j_{\phi_2\phi_2}\nonumber\\&&+4
F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2}
b_{r\phi_2} j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^2
 j_{\psi\phi_2}-2 F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^3
j_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
j_{\psi\psi}\nonumber\\&&-2 F_{\theta_1\phi_1\phi_2}
j_{\phi_1\phi_1}^4 j_{\theta_2\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}
j_{\psi\phi_2}^3+5
 F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2}
b_{r\phi_1} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2
j_{\psi\phi_1}\nonumber\\&&+ F_{\theta_1\phi_1\phi_2}
j_{\phi_1\phi_1}^3 j_{\theta_2\phi_2} b_{r\phi_1}
 j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^2-3 j_{\phi_1\phi_1}^2
 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^4 j_{\psi\phi_1}^2\nonumber\\&&-3
j_{\phi_1\phi_1}^3 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^4
 j_{\psi\phi_2}^2-3 j_{\phi_1\phi_1}^3 F_{r\psi\theta_1\phi_1\phi_2}
j_{\phi_2\phi_2} b_{\theta_2\phi_2} j_{\phi_1\phi_2}^4
j_{\psi\psi}\nonumber\\&&-2
 j_{\phi_1\phi_1}^4 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2-
j_{\phi_1\phi_1}^3 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}
j_{\theta_2\phi_2}
 j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^2\nonumber\\&&-4 j_{\phi_1\phi_1}^4
 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2} j_{\psi\psi}
 j_{\phi_1\phi_2}^2+2 j_{\phi_1\phi_1}^4 F_{r\psi\theta_1\phi_1\phi_2}
 j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2}\nonumber\\&&-4 j_{\phi_1\phi_1}^2 F_{r\psi\theta_1\phi_1\phi_2}
j_{\phi_2\phi_2} b_{\theta_2\phi_2} j_{\phi_1\phi_2}^6
j_{\psi\psi}+6
 j_{\phi_1\phi_1}^3 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}^2
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&+3
j_{\phi_1\phi_1}^ 3 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}^3
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2+3
j_{\phi_1\phi_1}^4 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}^2
b_{\theta_2\phi_2} j_{\phi_1\phi_2} ^2
j_{\psi\phi_2}^2\nonumber\\&&-6 j_{\phi_1\phi_1}^3
F_{r\psi\theta_1\phi_1\phi_2}
 j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2} j_{\phi_1\phi_2}^3
j_{\psi\phi_2} j_{\psi\phi_1}+3 j_{\phi_1\phi_1}^4
F_{r\psi\theta_1\phi_1\phi_2}
 j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2} j_{\psi\psi} j_{\phi_1\phi_2}
^2\nonumber\\&&-2 j_{\phi_1\phi_1}^4 F_{r\psi\theta_1\phi_1\phi_2}
j_{\phi_2\phi_2}^2
 b_{\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}-2
 j_{\phi_1\phi_1}^3 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}^2
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^2
j_{\psi\phi_1}^2\nonumber\\&&+4 j_{\phi_1\phi_1}^3
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2} b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_2} j_{\psi\phi_1}+2 j_{\phi_1\phi_1}
^4 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2} j_{\theta_2\phi_2}
j_{\psi\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}\nonumber\\&&+
j_{\phi_1\phi_1}^2 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^4
b_{\theta_2\phi_2} j_{\psi\phi_1} ^2 j_{\phi_2\phi_2}-2
j_{\phi_1\phi_1}^2 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^5
b_{\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-2
 j_{\phi_1\phi_1}^3 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^3
j_{\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}- j_{\phi_1\phi_1}^5
 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2} j_{\theta_2\phi_2} j_{\psi\phi_2}
^2\nonumber\\&&+ j_{\phi_1\phi_1}^5 F_{r\psi\theta_1\phi_1\phi_2}
j_{\phi_2\phi_2}^4
 b_{\theta_2\phi_2} j_{\psi\psi}- j_{\phi_1\phi_1}^4 F_{r\psi\theta_1\phi_1\phi_2}
 j_{\phi_2\phi_2}^4 b_{\theta_2\phi_2} j_{\psi\phi_1}^2\nonumber\\&&-
j_{\phi_1\phi_1}^5 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}^3
b_{\theta_2\phi_2} j_{\psi\phi_2}^2- j_{\phi_1\phi_1}^5
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2}
j_{\psi\psi}\nonumber\\&&+
 j_{\phi_1\phi_1}^4 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_2\phi_2}^3
b_{\theta_2\phi_2} j_{\psi\phi_1}^2)/( j_{\phi_1\phi_1}^2 ( -
 j_{\psi\psi} j_{\phi_1\phi_1} j_{\phi_2\phi_2}\nonumber\\&&+ j_{\psi\psi}
j_{\phi_1\phi_2}^2+ j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+
j_{\psi\phi_2}^ 2 j_{\phi_1\phi_1}-2 j_{\psi\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}
 )  (  j_{\phi_2\phi_2} j_{\phi_1\phi_1}\nonumber\\&&- j_{\phi_1\phi_2}^2
 ) ^2)\nonumber\\
 \nonumber\\\widetilde{F}_{r\theta_1\phi_1\phi_2}&=&( - j_{\psi\phi_1} F_{\theta_1\phi_1\phi_2}
 b_{r\phi_2} j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^6 j_{\psi\psi}\nonumber\\&&-3
 j_{\psi\phi_1} F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}
^4 j_{\phi_2\phi_2}^2 j_{\psi\psi} j_{\phi_1\phi_2}^2+2
 j_{\psi\phi_1}^2 F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}
^4 j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\phi_1\phi_2}\nonumber\\&&+3
j_{\psi\phi_1} F_{\theta_1\phi_1\phi_2} b_{r\phi_2}
j_{\phi_1\phi_1}^3
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}+2 j_{\psi\phi_1}
^3 F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2\nonumber\\&&+2 j_{\psi\phi_1}
F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2+2 j_{\psi\phi_1}
F_{\theta_1\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^9
j_{\psi\psi}\nonumber\\&&-
 j_{\psi\phi_1} F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^
5 j_{\phi_2\phi_2}^4 j_{\psi\psi}+ j_{\psi\phi_1}^3
F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2} ^4\nonumber\\&&+ j_{\psi\phi_1}
F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^5
j_{\phi_2\phi_2}^3 j_{\psi\phi_2}^2- j_{\psi\phi_1}
 F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}
j_{\phi_1\phi_2}^8 j_{\psi\psi}\nonumber\\&&-2 j_{\psi\phi_1}
F_{\theta_1\phi_1\phi_2}
 j_{\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}
^3 j_{\psi\psi}+6 j_{\psi\phi_1} F_{\theta_1\phi_1\phi_2}
j_{\phi_1\phi_2}^3 b_{r\phi_1} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^2
 j_{\psi\psi}\nonumber\\&&+2 j_{\psi\phi_1}^3 F_{\theta_1\phi_1\phi_2}
j_{\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^3-4
 j_{\psi\phi_1}^2 F_{\theta_1\phi_1\phi_2} b_{r\phi_2}
j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^3
j_{\psi\phi_2}\nonumber\\&&-
 j_{\psi\phi_1}^3 F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}
^2 j_{\phi_1\phi_2}^4 j_{\phi_2\phi_2}- j_{\psi\phi_1}
F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_1\phi_2} ^4 j_{\psi\phi_2}^2\nonumber\\&&-4 j_{\psi\phi_1}
F_{\theta_1\phi_1\phi_2}
 j_{\phi_1\phi_2}^3 b_{r\phi_1} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}
 j_{\psi\phi_2}^2+8 j_{\psi\phi_1}^2 F_{\theta_1\phi_1\phi_2}
 j_{\phi_1\phi_2}^4 b_{r\phi_1} j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}
 j_{\psi\phi_2}\nonumber\\&&+2 j_{\psi\phi_1} F_{\theta_1\phi_1\phi_2}
j_{\phi_1\phi_2}^7 b_{r\phi_1} j_{\phi_1\phi_1} j_{\psi\psi}+2
j_{\psi\phi_1} F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^5
b_{r\phi_1}
 j_{\phi_1\phi_1}^2 j_{\psi\phi_2}^2\nonumber\\&&+4 j_{\psi\phi_1}
F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2} ^3 j_{\psi\psi} j_{\phi_1\phi_2}^2-2
j_{\psi\phi_1}^2 F_{\theta_1\phi_1\phi_2} b_{r\phi_2}
j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2} ^3 j_{\psi\phi_2}
j_{\phi_1\phi_2}\nonumber\\&&-6 j_{\psi\phi_1}
F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2} ^2 j_{\phi_1\phi_2}^4 j_{\psi\psi}-3 j_{\psi\phi_1}
F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2} ^2 j_{\phi_1\phi_2}^2
j_{\psi\phi_2}^2\nonumber\\&&+6 j_{\psi\phi_1}^2
 F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^3 j_{\psi\phi_2}+4
j_{\psi\phi_1}
 F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^2
j_{\phi_2\phi_2} j_{\phi_1\phi_2}^6 j_{\psi\psi}\nonumber\\&&+2
j_{\psi\phi_1}
 F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_1}
^4 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2-4 j_{\psi\phi_1}^2
 F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^2 b_{r\phi_1}
j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}\nonumber\\&&-6
j_{\psi\phi_1}
 F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^5 b_{r\phi_1}
j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2} j_{\psi\psi}-4 j_{\psi\phi_1}^3
 F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^3 b_{r\phi_1}
j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}^2\nonumber\\&&+2
j_{\psi\phi_1}^3 F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_2}^5
b_{r\phi_1} j_{\phi_1\phi_1}
 j_{\phi_2\phi_2}-4 j_{\psi\phi_1}^2 F_{\theta_1\phi_1\phi_2}
j_{\phi_1\phi_2}^6 b_{r\phi_1} j_{\phi_1\phi_1}
j_{\psi\phi_2}\nonumber\\&&-3 j_{\psi\phi_1}^3
F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^ 3
j_{\phi_2\phi_2}^3 j_{\phi_1\phi_2}^2+3 j_{\psi\phi_1}^3
 F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^2
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^4\nonumber\\&&+3 j_{\psi\phi_1}
F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2-6 j_{\psi\phi_1}^2
F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^2
j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^5 j_{\psi\phi_2}\nonumber\\&&- j_{\psi\phi_1}
F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^2
j_{\phi_1\phi_2} ^6 j_{\psi\phi_2}^2- j_{\psi\phi_1}^3
F_{\theta_1\phi_1\phi_2}
 b_{r\phi_2} j_{\phi_1\phi_1} j_{\phi_1\phi_2}^6 j_{\phi_2\phi_2}\nonumber\\&&+2
 j_{\psi\phi_1}^2 F_{\theta_1\phi_1\phi_2} b_{r\phi_2}
j_{\phi_1\phi_1} j_{\phi_1\phi_2}^7 j_{\psi\phi_2}+2 j_{\psi\phi_1}
 F_{\theta_1\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2} j_{\phi_2\phi_2}
^4 j_{\phi_1\phi_1}^4 j_{\psi\psi}\nonumber\\&&-8 j_{\psi\phi_1}
F_{\theta_1\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^3
j_{\phi_2\phi_2} ^3 j_{\phi_1\phi_1}^3 j_{\psi\psi}-2
j_{\psi\phi_1}^3 F_{\theta_1\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2} j_{\phi_2\phi_2}^4
 j_{\phi_1\phi_1}^3\nonumber\\&&-2 j_{\psi\phi_1} F_{\theta_1\phi_1\phi_2}
b_{r\phi_1} j_{\phi_1\phi_2} j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^4
 j_{\psi\phi_2}^2+4 j_{\psi\phi_1}^2 F_{\theta_1\phi_1\phi_2}
b_{r\phi_1} j_{\phi_1\phi_2}^2 j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^
3 j_{\psi\phi_2}\nonumber\\&&+12 j_{\psi\phi_1}
F_{\theta_1\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^5
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^ 2 j_{\psi\psi}+6
j_{\psi\phi_1}^3 F_{\theta_1\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^
2\nonumber\\&&+2 j_{\phi_1\phi_1} F_{r\psi\phi_2} j_{\phi_1\phi_2}^7
b_{\theta_1\phi_1} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+2
j_{\phi_1\phi_1} ^2 F_{r\psi\phi_2} j_{\phi_1\phi_2}^7
b_{\theta_1\phi_1} j_{\psi\phi_2}^2\nonumber\\&&-4
j_{\phi_1\phi_2}^4 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}+2
 j_{\phi_1\phi_2}^2 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-
j_{\phi_1\phi_2}^7
 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^2 j_{\psi\psi}- j_{\phi_1\phi_2}
^9 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}
j_{\psi\psi}\nonumber\\&&+6 j_{\psi\phi_1}
 F_{\theta_1\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^3
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^3 j_{\psi\phi_2}^2-12
j_{\psi\phi_1}^2 F_{\theta_1\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^ 4 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^2
j_{\psi\phi_2}\nonumber\\&&-8 j_{\psi\phi_1}
F_{\theta_1\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^7
 j_{\phi_2\phi_2} j_{\phi_1\phi_1} j_{\psi\psi}-6 j_{\psi\phi_1}^3
 F_{\theta_1\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^5
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}\nonumber\\&&-6 j_{\psi\phi_1}
F_{\theta_1\phi_1\phi_2}
 b_{r\phi_1} j_{\phi_1\phi_2}^5 j_{\phi_2\phi_2} j_{\phi_1\phi_1}
^2 j_{\psi\phi_2}^2+2 j_{\psi\phi_1}^2 F_{\theta_1\phi_1\phi_2}
 b_{r\phi_2} j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^5
j_{\psi\phi_2}\nonumber\\&&+12 j_{\psi\phi_1}^2
F_{\theta_1\phi_1\phi_2} b_{r\phi_1}
 j_{\phi_1\phi_2}^6 j_{\phi_2\phi_2} j_{\phi_1\phi_1} j_{\psi\phi_2}
+ j_{\phi_1\phi_2} F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2}^4 j_{\psi\phi_1}^2\nonumber\\&&+ j_{\phi_1\phi_2}
F_{r\psi\theta_1\phi_1\phi_2}
 j_{\phi_1\phi_1}^5 j_{\phi_2\phi_2}^3 j_{\psi\phi_2}^2-
j_{\phi_1\phi_2} F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^5
j_{\phi_2\phi_2}^ 4 j_{\psi\psi}\nonumber\\&&+2 j_{\phi_1\phi_2}^6
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^2 j_{\psi\phi_2}
j_{\psi\phi_1}-6 j_{\phi_1\phi_2}^5
 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^2
j_{\psi\psi}\nonumber\\&&-3 j_{\phi_1\phi_2}^3
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^ 3 j_{\phi_2\phi_2}^3
j_{\psi\phi_1}^2+4 j_{\phi_1\phi_2}^3
 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^3
j_{\psi\psi}\nonumber\\&&-6 j_{\phi_1\phi_2}^6
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^ 2 j_{\phi_2\phi_2}
j_{\psi\phi_2} j_{\psi\phi_1}- j_{\phi_1\phi_2}^ 7
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^2
j_{\psi\phi_2}^2\nonumber\\&&-3
 j_{\phi_1\phi_2}^3 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2}^2 j_{\psi\psi}+3 j_{\phi_1\phi_2}^5
F_{r\psi\theta_1\phi_1\phi_2}
 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&+2
j_{\phi_1\phi_2}^3 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2} ^2 j_{\psi\phi_1}^2+2 j_{\phi_1\phi_2}^3
F_{r\psi\theta_1\phi_1\phi_2}
 j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2} j_{\psi\phi_2}^2\nonumber\\&&+
j_{\phi_1\phi_2} F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^5
j_{\phi_2\phi_2}^ 3 j_{\psi\psi}- j_{\phi_1\phi_2}
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1} ^4 j_{\phi_2\phi_2}^3
j_{\psi\phi_1}^2\nonumber\\&&- j_{\phi_1\phi_2}
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^5 j_{\phi_2\phi_2}^2
j_{\psi\phi_2} ^2- j_{\phi_1\phi_2}^5 F_{r\psi\theta_1\phi_1\phi_2}
j_{\phi_1\phi_1}^2
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&- j_{\phi_1\phi_2}^7
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1} j_{\psi\phi_1}^2
j_{\phi_2\phi_2}+2
 j_{\phi_1\phi_2}^8 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1} j_{\psi\phi_2}
 j_{\psi\phi_1}\nonumber\\&&-2 j_{\phi_1\phi_2}^2 F_{r\psi\theta_1\phi_1\phi_2}
j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^3 j_{\psi\phi_2}
j_{\psi\phi_1}-3
 j_{\phi_1\phi_2}^3 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&+4
j_{\phi_1\phi_2}^7 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^2
j_{\phi_2\phi_2} j_{\psi\psi}+3
 j_{\phi_1\phi_2}^5 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^2
j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2\nonumber\\&&+3
j_{\phi_1\phi_2}^5 F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2} j_{\psi\phi_2}^ 2+6 j_{\phi_1\phi_2}^4
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1}^3
 j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+4 j_{\phi_1\phi_2}
^4 b_{r\phi_2} j_{\phi_1\phi_1}^3 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}-2 j_{\phi_1\phi_2}^2
 b_{r\phi_2} j_{\phi_1\phi_1}^4 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-2
j_{\phi_1\phi_1}^5
 F_{r\psi\phi_2} j_{\phi_2\phi_2}^3 b_{\theta_1\phi_1}
j_{\phi_1\phi_2} j_{\psi\psi}+6 j_{\phi_1\phi_1}^4 F_{r\psi\phi_2}
 j_{\phi_2\phi_2}^2 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3
j_{\psi\psi}\nonumber\\&&+2 j_{\phi_1\phi_1}^4 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^3
 b_{\theta_1\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_1}^2+2
j_{\phi_1\phi_1}^5 F_{r\psi\phi_2} j_{\phi_2\phi_2}^2
b_{\theta_1\phi_1}
 j_{\phi_1\phi_2} j_{\psi\phi_2}^2\nonumber\\&&-4 j_{\phi_1\phi_1}^3
F_{r\psi\phi_2} j_{\phi_2\phi_2}^2 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^ 3 j_{\psi\phi_1}^2+12 j_{\phi_1\phi_1}^3
F_{r\psi\phi_2}
 j_{\phi_2\phi_2}^2 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^5
j_{\psi\psi}\nonumber\\&&+6 j_{\phi_1\phi_1}^3 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^3
 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_1}^2+6
 j_{\phi_1\phi_1}^4 F_{r\psi\phi_2} j_{\phi_2\phi_2}^2
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3
j_{\psi\phi_2}^2\nonumber\\&&-12 j_{\phi_1\phi_1}^3 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^2 b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2} j_{\psi\phi_1}+2
j_{\phi_1\phi_1}^5 F_{r\psi\phi_2} j_{\phi_2\phi_2}^4
b_{\theta_1\phi_1}
 j_{\phi_1\phi_2} j_{\psi\psi}\nonumber\\&&-8 j_{\phi_1\phi_1}^4
F_{r\psi\phi_2} j_{\phi_2\phi_2}^3 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^ 3 j_{\psi\psi}-2 j_{\phi_1\phi_1}^4
F_{r\psi\phi_2} j_{\phi_2\phi_2}^4 b_{\theta_1\phi_1}
j_{\phi_1\phi_2} j_{\psi\phi_1}^2 \nonumber\\&&-2 j_{\phi_1\phi_1}^5
F_{r\psi\phi_2} j_{\phi_2\phi_2}^3 b_{\theta_1\phi_1}
j_{\phi_1\phi_2} j_{\psi\phi_2}^2+4 j_{\phi_1\phi_1} ^4
F_{r\psi\phi_2} j_{\phi_2\phi_2}^3 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+
j_{\phi_1\phi_2}^5
 b_{r\phi_2} j_{\phi_1\phi_1}^3 F_{\psi\theta_1\phi_1} j_{\psi\phi_2}
^2- j_{\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^4
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^4
j_{\psi\phi_1}^2\nonumber\\&&- j_{\phi_1\phi_2} b_{r\phi_2}
j_{\phi_1\phi_1}^5 F_{\psi\theta_1\phi_1}
 j_{\phi_2\phi_2}^3 j_{\psi\phi_2}^2+ j_{\phi_1\phi_2} b_{r\phi_2}
 j_{\phi_1\phi_1}^5 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^4
 j_{\psi\psi}\nonumber\\&&-2 j_{\phi_1\phi_2}^6 b_{r\phi_2} j_{\phi_1\phi_1}^
2 F_{\psi\theta_1\phi_1} j_{\psi\phi_2} j_{\psi\phi_1}+6
j_{\phi_1\phi_2}^5 b_{r\phi_2} j_{\phi_1\phi_1}^3
F_{\psi\theta_1\phi_1}
 j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+3 j_{\phi_1\phi_2}^3
b_{r\phi_2} j_{\phi_1\phi_1}^3 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2}^ 3 j_{\psi\phi_1}^2-4 j_{\phi_1\phi_2}^3
b_{r\phi_2} j_{\phi_1\phi_1}^4 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2}^3 j_{\psi\psi} \nonumber\\&&+6 j_{\phi_1\phi_2}^6
b_{r\phi_2} j_{\phi_1\phi_1}^2 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}+
 j_{\phi_1\phi_2}^7 b_{r\phi_2} j_{\phi_1\phi_1} F_{\psi\theta_1\phi_1}
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+ j_{\phi_1\phi_2}^7 b_{r\phi_2}
 j_{\phi_1\phi_1}^2 F_{\psi\theta_1\phi_1} j_{\psi\phi_2}^2-2
 j_{\phi_1\phi_2}^8 b_{r\phi_2} j_{\phi_1\phi_1}
F_{\psi\theta_1\phi_1} j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+2
j_{\phi_1\phi_2}^ 2 b_{r\phi_2} j_{\phi_1\phi_1}^4
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^3 j_{\psi\phi_2}
j_{\psi\phi_1}+3 j_{\phi_1\phi_2}^3
 b_{r\phi_2} j_{\phi_1\phi_1}^4 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&-4
j_{\phi_1\phi_2}^7 b_{r\phi_2} j_{\phi_1\phi_1}^2
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}
 j_{\psi\psi}-3 j_{\phi_1\phi_2}^5 b_{r\phi_2} j_{\phi_1\phi_1}^
2 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2
j_{\psi\phi_1}^2\nonumber\\&&-3
 j_{\phi_1\phi_2}^5 b_{r\phi_2} j_{\phi_1\phi_1}^3
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2} j_{\psi\phi_2}^2-6
j_{\phi_1\phi_2}^4 b_{r\phi_2} j_{\phi_1\phi_1}^3
F_{\psi\theta_1\phi_1}
 j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+3
j_{\phi_1\phi_2}^3 b_{r\phi_2} j_{\phi_1\phi_1}^4
F_{\psi\theta_1\phi_1}
 j_{\phi_2\phi_2}^2 j_{\psi\psi}-3 j_{\phi_1\phi_2}^5
b_{r\phi_2} j_{\phi_1\phi_1}^3 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2}
 j_{\psi\psi}\nonumber\\&&-2 j_{\phi_1\phi_2}^3 b_{r\phi_2} j_{\phi_1\phi_1}^
3 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2-8
 j_{\phi_1\phi_1}^2 F_{r\psi\phi_2} j_{\phi_2\phi_2} b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^7 j_{\psi\psi}\nonumber\\&&-6 j_{\phi_1\phi_1}^3
F_{r\psi\phi_2} j_{\phi_2\phi_2} b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^5
 j_{\psi\phi_2}^2+12 j_{\phi_1\phi_1}^2 F_{r\psi\phi_2}
j_{\phi_2\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^6
j_{\psi\phi_2}
 j_{\psi\phi_1}\nonumber\\&&-6 j_{\phi_1\phi_1}^2 F_{r\psi\phi_2} j_{\phi_2\phi_2}
^2 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\phi_1}^2-4
 j_{\phi_1\phi_1}^4 F_{r\psi\phi_2} j_{\phi_2\phi_2}^2
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&+8
 j_{\phi_1\phi_1}^3 F_{r\psi\phi_2} j_{\phi_2\phi_2} b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2} j_{\psi\phi_1}+2
j_{\phi_1\phi_1} F_{r\psi\phi_2} j_{\phi_1\phi_2}^9
b_{\theta_1\phi_1}
 j_{\psi\psi}\nonumber\\&&- j_{\phi_1\phi_1}^6 F_{r\theta_1\phi_2} j_{\psi\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\psi}+ j_{\phi_1\phi_1}^6
F_{r\theta_1\phi_2} j_{\psi\phi_2}^3 j_{\phi_2\phi_2}\nonumber\\&&-2
j_{\phi_1\phi_2}^3 b_{r\phi_2}
 j_{\phi_1\phi_1}^4 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}
j_{\psi\phi_2}^2- j_{\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^5
 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&+ j_{\phi_1\phi_2}
 b_{r\phi_2} j_{\phi_1\phi_1}^4 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2+ j_{\phi_1\phi_2} b_{r\phi_2}
 j_{\phi_1\phi_1}^5 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2
j_{\psi\phi_2}^2\nonumber\\&&+ j_{\phi_1\phi_2}^7 b_{r\phi_2}
j_{\phi_1\phi_1}^2
 F_{\psi\theta_1\phi_1} j_{\psi\psi}+ j_{\phi_1\phi_2}^9 b_{r\phi_2}
 j_{\phi_1\phi_1} F_{\psi\theta_1\phi_1} j_{\psi\psi}\nonumber\\&&+ j_{\phi_1\phi_2}
^5 b_{r\phi_2} j_{\phi_1\phi_1}^2 F_{\psi\theta_1\phi_1}
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+2 j_{\phi_1\phi_1}^5
F_{r\theta_1\phi_2}
 j_{\phi_1\phi_2}^2 j_{\psi\phi_2} j_{\psi\psi} j_{\phi_2\phi_2}\nonumber\\&&+
 j_{\phi_1\phi_1}^5 F_{r\theta_1\phi_2} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}
^2 j_{\psi\phi_2}-3 j_{\phi_1\phi_1}^5 F_{r\theta_1\phi_2}
j_{\psi\phi_1}
 j_{\phi_1\phi_2} j_{\psi\phi_2}^2 j_{\phi_2\phi_2}\nonumber\\&&-
j_{\phi_1\phi_1}^4 F_{r\theta_1\phi_2} j_{\phi_1\phi_2}^4
j_{\psi\phi_2}
 j_{\psi\psi}+ j_{\phi_1\phi_1}^4 F_{r\theta_1\phi_2} j_{\phi_1\phi_2}^2
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2} j_{\psi\phi_2}\nonumber\\&&- j_{\phi_1\phi_1}^
5 F_{r\theta_1\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^3+
j_{\phi_1\phi_1}^4 j_{\theta_1\phi_1} F_{r\phi_1\phi_2}
j_{\psi\phi_1}^ 2 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}\nonumber\\&&-2
j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1} F_{r\phi_1\phi_2}
j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^ 2 j_{\phi_1\phi_2}+2
j_{\phi_1\phi_1}^2 j_{\theta_1\phi_1} F_{r\phi_1\phi_2}
j_{\phi_1\phi_2}^4 j_{\psi\phi_2} j_{\psi\phi_1}^2 \nonumber\\&&-6
j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1} F_{r\phi_1\phi_2}
j_{\psi\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}^2+3
j_{\phi_1\phi_1}^4 j_{\theta_1\phi_1} F_{r\phi_1\phi_2}
j_{\phi_1\phi_2}^ 2 j_{\psi\phi_2}^3\nonumber\\&&+3
j_{\phi_1\phi_1}^4 F_{r\theta_1\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}^3 j_{\psi\phi_2}^2+ j_{\phi_1\phi_1} ^5
F_{r\theta_1\phi_2} j_{\phi_1\phi_2} j_{\psi\phi_1}
j_{\phi_2\phi_2}^ 2 j_{\psi\psi}\nonumber\\&&-2 j_{\phi_1\phi_1}^4
F_{r\theta_1\phi_2} j_{\phi_1\phi_2} ^3 j_{\psi\phi_1}
j_{\phi_2\phi_2} j_{\psi\psi}- j_{\phi_1\phi_1}^ 4
F_{r\theta_1\phi_2} j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2}\nonumber\\&&+ j_{\phi_1\phi_1}^3
F_{r\theta_1\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\psi}+
j_{\phi_1\phi_1}^3 F_{r\theta_1\phi_2} j_{\psi\phi_1}^3
j_{\phi_2\phi_2} j_{\phi_1\phi_2}^3\nonumber\\&&-2
j_{\phi_1\phi_1}^3 F_{r\theta_1\phi_2} j_{\phi_1\phi_2}^4
j_{\psi\phi_2}
 j_{\psi\phi_1}^2- j_{\phi_1\phi_1}^5 j_{\theta_1\phi_1}
F_{r\phi_1\phi_2} j_{\psi\phi_2}^3 j_{\phi_2\phi_2}\nonumber\\&&+2
j_{\phi_1\phi_1}^ 3 j_{\theta_1\phi_1} F_{r\phi_1\phi_2}
j_{\phi_1\phi_2}^3 j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\psi\psi}+3
j_{\phi_1\phi_1}^3
 j_{\theta_1\phi_1} F_{r\phi_1\phi_2} j_{\phi_1\phi_2}^2
j_{\psi\phi_1}^2 j_{\phi_2\phi_2} j_{\psi\phi_2}\nonumber\\&&-4
j_{\phi_1\phi_1}^4
 j_{\theta_1\phi_1} F_{r\phi_1\phi_2} j_{\phi_1\phi_2}^2
j_{\psi\phi_2} j_{\psi\psi} j_{\phi_2\phi_2}+3 j_{\phi_1\phi_1}^3
 j_{\theta_1\phi_1} F_{r\phi_1\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\phi_2}
 j_{\psi\psi}\nonumber\\&&+ j_{\phi_1\phi_1}^5 j_{\theta_1\phi_1}
F_{r\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}-2
 j_{\phi_1\phi_1}^2 j_{\theta_1\phi_1} F_{r\phi_1\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2}^5 j_{\psi\psi}\nonumber\\&&-3 j_{\phi_1\phi_1}^5
F_{r\theta_1\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_2}^3
j_{\phi_2\phi_2}+3
 j_{\phi_1\phi_1}^3 F_{r\theta_1\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\phi_2}
 j_{\psi\psi}\nonumber\\&&-8 j_{\phi_1\phi_1}^3 F_{r\theta_1\phi_1} j_{\phi_1\phi_2}^
4 j_{\psi\phi_2}^2 j_{\psi\phi_1}+ j_{\phi_1\phi_1}^3
F_{r\theta_1\phi_1}
 j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^2 j_{\phi_2\phi_2}^2\nonumber\\&&-
 j_{\phi_1\phi_1}^5 F_{r\theta_1\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2}^3
 j_{\psi\psi}+3 j_{\phi_1\phi_1}^4 F_{r\theta_1\phi_1} j_{\phi_1\phi_2}^
3 j_{\psi\phi_2}^3\nonumber\\&&+ j_{\phi_1\phi_1}^5
F_{r\theta_1\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2}^2
j_{\psi\phi_2}^2+3 j_{\phi_1\phi_1}^5 F_{r\theta_1\phi_1}
j_{\phi_1\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2}^2
j_{\psi\psi}\nonumber\\&&-6 j_{\phi_1\phi_1}^4 F_{r\theta_1\phi_1}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_2} j_{\phi_2\phi_2} j_{\psi\psi}-5
 j_{\phi_1\phi_1}^4 F_{r\theta_1\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2\nonumber\\&&+7 j_{\phi_1\phi_1}^4
F_{r\theta_1\phi_1} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2
j_{\phi_2\phi_2}
 j_{\psi\phi_1}+ j_{\phi_1\phi_1}^3 F_{r\theta_1\phi_1} j_{\phi_1\phi_2}^3
 j_{\psi\phi_2} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+3 j_{\phi_1\phi_1}
^3 F_{r\theta_1\phi_1} j_{\psi\phi_1} j_{\phi_1\phi_2}^4
j_{\phi_2\phi_2} j_{\psi\psi}+ j_{\phi_1\phi_1}^4
F_{r\theta_1\phi_1} j_{\psi\phi_1}^3
j_{\phi_2\phi_2}^3\nonumber\\&&- j_{\phi_1\phi_1}^5 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^2 j_{\theta_1\phi_1} j_{\psi\phi_1}
 j_{\psi\phi_2}+ j_{\phi_1\phi_1}^4 F_{r\psi\phi_2} j_{\phi_2\phi_2}^
2 j_{\theta_1\phi_1} j_{\psi\phi_1}^2 j_{\phi_1\phi_2}\nonumber\\&&+
j_{\phi_1\phi_1}^5 F_{r\psi\phi_2} j_{\phi_2\phi_2}
j_{\theta_1\phi_1}
 j_{\phi_1\phi_2} j_{\psi\phi_2}^2-6 j_{\phi_1\phi_1}^3
F_{r\psi\phi_2} j_{\phi_2\phi_2} b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^5
 j_{\psi\psi}\nonumber\\&&-4 j_{\phi_1\phi_1}^4 F_{r\psi\phi_2} j_{\phi_2\phi_2}
 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}^2+2
 j_{\phi_1\phi_1}^2 F_{r\psi\phi_2} j_{\phi_1\phi_2}^5
b_{\theta_1\phi_1} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&-4
j_{\phi_1\phi_1} ^2 F_{r\psi\phi_2} j_{\phi_1\phi_2}^6
b_{\theta_1\phi_1} j_{\psi\phi_2} j_{\psi\phi_1}- j_{\phi_1\phi_1}^3
F_{r\psi\phi_2} j_{\phi_1\phi_2}^3 j_{\theta_1\phi_1}
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+
 j_{\phi_1\phi_1}^3 F_{r\psi\phi_2} j_{\phi_1\phi_2}^4
j_{\theta_1\phi_1} j_{\psi\phi_2} j_{\psi\phi_1}+2
j_{\phi_1\phi_1}^2
 F_{r\psi\phi_2} j_{\phi_1\phi_2}^7 b_{\theta_1\phi_1} j_{\psi\psi}\nonumber\\&&+
2 j_{\phi_1\phi_1}^3 F_{r\psi\phi_2} j_{\phi_1\phi_2}^5
b_{\theta_1\phi_1} j_{\psi\phi_2}^2-4 j_{\phi_1\phi_1}
F_{r\psi\phi_2}
 j_{\phi_1\phi_2}^8 b_{\theta_1\phi_1} j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&- j_{\phi_1\phi_1}^4 F_{r\psi\phi_2}
j_{\phi_1\phi_2}^3
 j_{\theta_1\phi_1} j_{\psi\phi_2}^2+ j_{\phi_1\phi_1}^4
j_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_2\phi_2}^3
j_{\psi\phi_1}^ 2\nonumber\\&&-3 j_{\phi_1\phi_1}^3
j_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2+2 j_{\phi_1\phi_1}^2
j_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_1\phi_2}^ 4
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&-2 j_{\phi_1\phi_1}^2
F_{r\theta_1\phi_1} j_{\psi\phi_1} j_{\phi_1\phi_2}^6 j_{\psi\psi}-2
j_{\phi_1\phi_1}^2 F_{r\theta_1\phi_1} j_{\psi\phi_1}^3
j_{\phi_1\phi_2}^4
 j_{\phi_2\phi_2}\nonumber\\&&+4 j_{\phi_1\phi_1}^2 F_{r\theta_1\phi_1} j_{\psi\phi_1}
^2 j_{\phi_1\phi_2}^5 j_{\psi\phi_2}+2 j_{\phi_1\phi_1}^3
j_{\theta_1\phi_1} F_{r\psi\phi_1} j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^3
 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-2 j_{\phi_1\phi_1}^2 j_{\theta_1\phi_1}
 F_{r\psi\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\phi_2} j_{\psi\phi_1}
- j_{\phi_1\phi_1}^4 j_{\theta_1\phi_1} F_{r\psi\phi_1}
j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&+
j_{\phi_1\phi_1} ^3 j_{\theta_1\phi_1} F_{r\psi\phi_1}
j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2- j_{\phi_1\phi_2}^5
F_{r\psi\theta_1\phi_1\phi_2} j_{\phi_1\phi_1} ^3
j_{\psi\phi_2}^2\nonumber\\&&+2 j_{\psi\phi_1}^3
F_{\theta_1\phi_1\phi_2}
 b_{r\phi_1} j_{\phi_1\phi_2}^7 j_{\phi_2\phi_2}+2 j_{\psi\phi_1}
 F_{\theta_1\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^7
j_{\psi\phi_2}^2 j_{\phi_1\phi_1}\nonumber\\&&-4 j_{\psi\phi_1}^2
F_{\theta_1\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^8
j_{\psi\phi_2}+
 j_{\psi\phi_1} F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^
5 j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&- j_{\psi\phi_1}^3
F_{\theta_1\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2} ^3- j_{\psi\phi_1} F_{\theta_1\phi_1\phi_2}
b_{r\phi_2} j_{\phi_1\phi_1}^5 j_{\phi_2\phi_2}^2
j_{\psi\phi_2}^2)/( j_{\phi_1\phi_1}^3 ( \nonumber\\&&- j_{\psi\psi}
j_{\phi_1\phi_1} j_{\phi_2\phi_2} + j_{\psi\psi}
j_{\phi_1\phi_2}^2\nonumber\\&&+ j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+
j_{\psi\phi_2}^2 j_{\phi_1\phi_1}\nonumber\\&&-2 j_{\psi\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2} )  (  j_{\phi_2\phi_2}
j_{\phi_1\phi_1}- j_{\phi_1\phi_2}^2 ) ^2)\nonumber\\
\nonumber\\\widetilde{F}_{r\theta_2\phi_1\phi_2}&=&( -
j_{\phi_1\phi_1}^3 F_{r\psi\phi_2}
 j_{\phi_1\phi_2}^4 b_{\theta_2\phi_2} j_{\psi\phi_1}^2
j_{\phi_2\phi_2}\nonumber\\&&+2 j_{\phi_1\phi_1}^3 F_{r\psi\phi_2}
j_{\phi_1\phi_2}^ 5 b_{\theta_2\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1}- j_{\phi_1\phi_1} ^4 F_{r\psi\phi_2} j_{\phi_2\phi_2}
j_{\theta_2\phi_2} j_{\psi\phi_1}^2
j_{\phi_1\phi_2}^2\nonumber\\&&+3 j_{\phi_1\phi_1}^4 F_{r\psi\phi_2}
j_{\phi_2\phi_2} b_{\theta_2\phi_2} j_{\phi_1\phi_2}^4
 j_{\psi\psi}+2 j_{\phi_1\phi_1}^5 F_{r\psi\phi_2} j_{\phi_2\phi_2}
 b_{\theta_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&+3
 j_{\phi_1\phi_1}^3 F_{r\psi\phi_2} j_{\phi_2\phi_2}^2
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\phi_1}^2+3
j_{\phi_1\phi_1}^4 F_{r\psi\phi_2} j_{\phi_2\phi_2}
b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2\nonumber\\&&-6 j_{\phi_1\phi_1}^3
F_{r\psi\phi_2} j_{\phi_2\phi_2} b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^5
 j_{\psi\phi_2} j_{\psi\phi_1}-3 j_{\phi_1\phi_1}^5 F_{r\psi\phi_2}
 j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2} j_{\psi\psi}
j_{\phi_1\phi_2}^2\nonumber\\&&+2 j_{\phi_1\phi_1}^5 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2}+2 j_{\phi_1\phi_1}^4 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2} j_{\phi_1\phi_2}^2
j_{\psi\phi_1} ^2\nonumber\\&&-4 j_{\phi_1\phi_1}^4 F_{r\psi\phi_2}
j_{\phi_2\phi_2} b_{\theta_2\phi_2} j_{\phi_1\phi_2}^3
j_{\psi\phi_2} j_{\psi\phi_1}+4
 j_{\phi_1\phi_1}^3 F_{r\psi\phi_2} j_{\phi_2\phi_2} b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^6 j_{\psi\psi}\nonumber\\&&+4 j_{\phi_1\phi_1}^5
F_{r\psi\phi_2} j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2} j_{\psi\psi}
 j_{\phi_1\phi_2}^2-2 j_{\phi_1\phi_1}^5 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2}\nonumber\\&&-6 j_{\phi_1\phi_1}^4 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2} j_{\phi_1\phi_2}^4
j_{\psi\psi}-3
 j_{\phi_1\phi_1}^4 F_{r\psi\phi_2} j_{\phi_2\phi_2}^3
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^2
j_{\psi\phi_1}^2\nonumber\\&&-3 j_{\phi_1\phi_1}^5 F_{r\psi\phi_2}
j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2+6 j_{\phi_1\phi_1}^4
 F_{r\psi\phi_2} j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^3 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-8
F_{\psi\theta_2\phi_2}
 j_{\phi_1\phi_1}^2 b_{r\phi_1} j_{\phi_1\phi_2}^7
j_{\phi_2\phi_2} j_{\psi\psi}-6 F_{\psi\theta_2\phi_2}
j_{\phi_1\phi_1}^ 2 b_{r\phi_1} j_{\phi_1\phi_2}^5
j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2\nonumber\\&&-6
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^3 b_{r\phi_1}
j_{\phi_1\phi_2}^5 j_{\phi_2\phi_2} j_{\psi\phi_2}^2+12
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^2 b_{r\phi_1}
j_{\phi_1\phi_2}^6 j_{\phi_2\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&-3
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^5 b_{r\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\psi} j_{\phi_1\phi_2}^2+2
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^5 b_{r\phi_2}
j_{\phi_2\phi_2}^ 2 j_{\psi\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}\nonumber\\&&+3 F_{\psi\theta_2\phi_2}
j_{\phi_1\phi_1}^4 b_{r\phi_2} j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\psi}+2 F_{\psi\theta_2\phi_2}
j_{\phi_1\phi_1}^4 b_{r\phi_2} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2
 j_{\psi\phi_1}^2\nonumber\\&&+2 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^5
 b_{r\phi_2} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2
-4 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^4 b_{r\phi_2}
j_{\phi_2\phi_2} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&- F_{\psi\theta_2\phi_2}
j_{\phi_1\phi_1}^3 b_{r\phi_2} j_{\phi_1\phi_2}^ 4 j_{\psi\phi_1}^2
j_{\phi_2\phi_2}+2 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^3
b_{r\phi_2} j_{\phi_1\phi_2}^5 j_{\psi\phi_2}
 j_{\psi\phi_1}\nonumber\\&&- F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^2 b_{r\phi_2}
 j_{\phi_1\phi_2}^6 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}-
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^3 b_{r\phi_2}
j_{\phi_1\phi_2}^ 6 j_{\psi\phi_2}^2\nonumber\\&&+2
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}
 b_{r\phi_1} j_{\phi_1\phi_2}^7 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+
2 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^2 b_{r\phi_1}
j_{\phi_1\phi_2}^7 j_{\psi\phi_2}^2\nonumber\\&&-4
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1} b_{r\phi_1}
j_{\phi_1\phi_2}^8 j_{\psi\phi_2} j_{\psi\phi_1}+
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^6 b_{r\phi_2}
 j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&- F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}
^5 b_{r\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2-
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^6 b_{r\phi_2}
j_{\phi_2\phi_2}^ 2 j_{\psi\phi_2}^2\nonumber\\&&-
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^3
 b_{r\phi_2} j_{\phi_1\phi_2}^6 j_{\psi\psi}- F_{\psi\theta_2\phi_2}
 j_{\phi_1\phi_1}^4 b_{r\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\phi_2}
^2\nonumber\\&&+2 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}
b_{r\phi_1} j_{\phi_1\phi_2}^9 j_{\psi\psi}- j_{\phi_1\phi_1}^5
F_{r\phi_1\phi_2}
 b_{\theta_2\phi_2} j_{\psi\phi_1} j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&+3
 j_{\phi_1\phi_1}^4 F_{r\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\psi} j_{\phi_1\phi_2}^2+
 j_{\phi_1\phi_1}^5 F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}
 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2\nonumber\\&&-2 j_{\phi_1\phi_1}^4
 F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}^2
j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\phi_1\phi_2}-3
j_{\phi_1\phi_1}^3
 F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1} j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&-2 j_{\phi_1\phi_1}^4
F_{r\psi\phi_2} j_{\phi_1\phi_2}^3 j_{\theta_2\phi_2} j_{\psi\phi_2}
 j_{\psi\phi_1}- j_{\phi_1\phi_1}^2 F_{r\psi\phi_2} j_{\phi_1\phi_2}^
6 b_{\theta_2\phi_2} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+
j_{\phi_1\phi_1}^6 F_{r\psi\phi_2} j_{\phi_2\phi_2}^3
b_{\theta_2\phi_2}
 j_{\psi\psi}- j_{\phi_1\phi_1}^5 F_{r\psi\phi_2} j_{\phi_2\phi_2}
^3 b_{\theta_2\phi_2} j_{\psi\phi_1}^2\nonumber\\&&-
j_{\phi_1\phi_1}^6
 F_{r\psi\phi_2} j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2} j_{\psi\phi_2}
^2- j_{\phi_1\phi_1}^6 F_{r\psi\phi_2} j_{\phi_2\phi_2}^4
 b_{\theta_2\phi_2} j_{\psi\psi}\nonumber\\&&+ j_{\phi_1\phi_1}^5 F_{r\psi\phi_2}
 j_{\phi_2\phi_2}^4 b_{\theta_2\phi_2} j_{\psi\phi_1}^2+
j_{\phi_1\phi_1}^6 F_{r\psi\phi_2} j_{\phi_2\phi_2}^3
b_{\theta_2\phi_2}
 j_{\psi\phi_2}^2\nonumber\\&&- j_{\phi_1\phi_1}^6 F_{r\psi\phi_2}
j_{\phi_2\phi_2} j_{\theta_2\phi_2} j_{\psi\phi_2}^2+
j_{\phi_1\phi_1}^ 3 F_{r\psi\phi_2} j_{\phi_1\phi_2}^4
j_{\theta_2\phi_2} j_{\psi\phi_1}^2\nonumber\\&&- j_{\phi_1\phi_1}^3
F_{r\psi\phi_2} j_{\phi_1\phi_2} ^6 b_{\theta_2\phi_2} j_{\psi\psi}-
j_{\phi_1\phi_1}^4 F_{r\psi\phi_2} j_{\phi_1\phi_2}^4
b_{\theta_2\phi_2} j_{\psi\phi_2}^ 2\nonumber\\&&-
j_{\phi_1\phi_1}^3 F_{r\psi\phi_2} j_{\phi_1\phi_2}^6
b_{\theta_2\phi_2} j_{\psi\phi_2}^2+2 j_{\phi_1\phi_1}^2
F_{r\psi\phi_2} j_{\phi_1\phi_2}^7 b_{\theta_2\phi_2} j_{\psi\phi_2}
 j_{\psi\phi_1}\nonumber\\&&+ j_{\phi_1\phi_1}^5 F_{r\psi\phi_2} j_{\phi_1\phi_2}^
2 j_{\theta_2\phi_2} j_{\psi\phi_2}^2- j_{\phi_1\phi_1}^5
F_{r\psi\phi_1} j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2}
j_{\phi_1\phi_2}
 j_{\psi\psi}\nonumber\\&&+3 j_{\phi_1\phi_1}^4 F_{r\psi\phi_1} j_{\phi_2\phi_2}
^2 b_{\theta_2\phi_2} j_{\phi_1\phi_2}^3 j_{\psi\psi}+
j_{\phi_1\phi_1} F_{r\psi\phi_1} j_{\phi_1\phi_2}^9
b_{\theta_2\phi_2}
 j_{\psi\psi}\nonumber\\&&-2 j_{\phi_1\phi_1}^3 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2} ^2-2 j_{\phi_1\phi_1}^4 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2}
 j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^
2\nonumber\\&&+4 j_{\phi_1\phi_1}^3 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2}
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
+ j_{\phi_1\phi_1}^2 F_{r\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1} j_{\phi_1\phi_2}^6 j_{\psi\psi}\nonumber\\&&+
j_{\phi_1\phi_1}^2
 F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}^3
j_{\phi_1\phi_2}^4 j_{\phi_2\phi_2}+ j_{\phi_1\phi_1}^3
F_{r\phi_1\phi_2}
 b_{\theta_2\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}^4 j_{\psi\phi_2}
^2\nonumber\\&&-2 j_{\phi_1\phi_1}^2 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2}
 j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^5 j_{\psi\phi_2}- j_{\phi_1\phi_1}
^5 F_{r\phi_1\phi_2} j_{\theta_2\phi_2} j_{\psi\phi_1}
j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+3 j_{\phi_1\phi_1}^5
F_{r\phi_1\phi_2}
 j_{\theta_2\phi_2} j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\psi\phi_2}
^2-8 j_{\phi_1\phi_1}^4 F_{r\phi_1\phi_2} j_{\theta_2\phi_2}
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2} j_{\psi\phi_2} j_{\phi_1\phi_2}\nonumber\\&&+2
 j_{\phi_1\phi_1}^5 F_{r\phi_1\phi_2} j_{\theta_2\phi_2}
j_{\phi_1\phi_2} j_{\psi\phi_2} j_{\psi\psi} j_{\phi_2\phi_2}-2
j_{\phi_1\phi_1}^4 F_{r\phi_1\phi_2} j_{\theta_2\phi_2}
j_{\phi_1\phi_2}^ 3 j_{\psi\phi_2} j_{\psi\psi}\nonumber\\&&+3
j_{\phi_1\phi_1}^4 F_{r\phi_1\phi_2} j_{\theta_2\phi_2}
j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^ 2 j_{\psi\phi_1}-2
j_{\phi_1\phi_1}^2 F_{r\phi_1\phi_2} j_{\theta_2\phi_2}
j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^4\nonumber\\&&+ j_{\phi_1\phi_1}^5
F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}
 j_{\phi_2\phi_2}^4 j_{\psi\psi}-4 j_{\phi_1\phi_1}^4
F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}
j_{\phi_2\phi_2}^3
 j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&- j_{\phi_1\phi_1}^5
F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}
j_{\phi_2\phi_2}^3
 j_{\psi\phi_2}^2+2 j_{\phi_1\phi_1}^4 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}^3
j_{\psi\phi_2}
 j_{\phi_1\phi_2}\nonumber\\&&+6 j_{\phi_1\phi_1}^3 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1} j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2}^ 4 j_{\psi\psi}+3 j_{\phi_1\phi_1}^3
F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}^3
j_{\phi_2\phi_2}^3 j_{\phi_1\phi_2} ^2\nonumber\\&&+3
j_{\phi_1\phi_1}^4 F_{r\phi_1\phi_2} b_{\theta_2\phi_2}
 j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2
j_{\psi\phi_2}^2-6 j_{\phi_1\phi_1}^3 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2} ^3 j_{\psi\phi_2}\nonumber\\&&-4 j_{\phi_1\phi_1}^2
F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1} j_{\phi_2\phi_2}
j_{\phi_1\phi_2}^6
 j_{\psi\psi}-3 j_{\phi_1\phi_1}^2 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2} ^4\nonumber\\&&-3 j_{\phi_1\phi_1}^3
F_{r\phi_1\phi_2} b_{\theta_2\phi_2}
 j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^
2+6 j_{\phi_1\phi_1}^2 F_{r\phi_1\phi_2} b_{\theta_2\phi_2}
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^5 j_{\psi\phi_2}
\nonumber\\&&+ j_{\phi_1\phi_1}^2 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}^6
j_{\psi\phi_2}^2- j_{\phi_1\phi_1} ^4 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^4\nonumber\\&&+
j_{\phi_1\phi_1} F_{r\phi_1\phi_2} b_{\theta_2\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2}^8 j_{\psi\psi}+ j_{\phi_1\phi_1}
 F_{r\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}^3
j_{\phi_1\phi_2}^6 j_{\phi_2\phi_2}\nonumber\\&&-2 j_{\phi_1\phi_1}
F_{r\phi_1\phi_2}
 b_{\theta_2\phi_2} j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^7
j_{\psi\phi_2}+ j_{\phi_1\phi_1}^4 F_{r\phi_1\phi_2}
b_{\theta_2\phi_2}
 j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^3\nonumber\\&&+ j_{\phi_1\phi_1}^4
F_{r\phi_1\phi_2} j_{\theta_2\phi_2} j_{\psi\phi_1}^3
j_{\phi_2\phi_2}^ 2+2 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^2
j_{\phi_1\phi_2}^7
 b_{r\phi_1} j_{\psi\psi}\nonumber\\&&+ j_{\phi_1\phi_1}^4 F_{r\psi\phi_1}
 j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2} j_{\phi_1\phi_2} j_{\psi\phi_1}
^2+ j_{\phi_1\phi_1}^5 F_{r\psi\phi_1} j_{\phi_2\phi_2}^2
b_{\theta_2\phi_2} j_{\phi_1\phi_2} j_{\psi\phi_2}^2\nonumber\\&&-2
j_{\phi_1\phi_1} ^4 F_{r\psi\phi_1} j_{\phi_2\phi_2}^2
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi\phi_2}
j_{\psi\phi_1}-2 j_{\phi_1\phi_1}^3
 F_{r\psi\phi_1} j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^3 j_{\psi\phi_1}^2\nonumber\\&&+4
j_{\phi_1\phi_1}^3 F_{r\psi\phi_1} j_{\phi_2\phi_2}
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^4
 j_{\psi\phi_2} j_{\psi\phi_1}+ j_{\phi_1\phi_1}^5 F_{r\psi\phi_1}
 j_{\phi_2\phi_2}^2 j_{\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-4
 j_{\phi_1\phi_1}^4 F_{r\psi\phi_1} j_{\phi_2\phi_2}
j_{\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}^2-
 j_{\phi_1\phi_1}^4 F_{r\psi\phi_1} j_{\phi_2\phi_2}^2
j_{\theta_2\phi_2} j_{\psi\phi_1}^2 j_{\phi_1\phi_2}\nonumber\\&&+
j_{\phi_1\phi_1}^5
 F_{r\psi\phi_1} j_{\phi_2\phi_2}^4 b_{\theta_2\phi_2}
j_{\phi_1\phi_2} j_{\psi\psi}-4 j_{\phi_1\phi_1}^4 F_{r\psi\phi_1}
 j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2} j_{\phi_1\phi_2}^3
j_{\psi\psi}\nonumber\\&&- j_{\phi_1\phi_1}^4 F_{r\psi\phi_1}
j_{\phi_2\phi_2}^4
 b_{\theta_2\phi_2} j_{\phi_1\phi_2} j_{\psi\phi_1}^2-
j_{\phi_1\phi_1}^5 F_{r\psi\phi_1} j_{\phi_2\phi_2}^3
b_{\theta_2\phi_2}
 j_{\phi_1\phi_2} j_{\psi\phi_2}^2\nonumber\\&&+6 j_{\phi_1\phi_1}^3
F_{r\psi\phi_1} j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^ 5 j_{\psi\psi}+2 j_{\phi_1\phi_1}^4
F_{r\psi\phi_1} j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^2 j_{\psi\phi_2}
 j_{\psi\phi_1}\nonumber\\&&+3 j_{\phi_1\phi_1}^3 F_{r\psi\phi_1}
j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2} j_{\phi_1\phi_2}^3
j_{\psi\phi_1} ^2+3 j_{\phi_1\phi_1}^4 F_{r\psi\phi_1}
j_{\phi_2\phi_2}^2
 b_{\theta_2\phi_2} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}^2\nonumber\\&&-6
j_{\phi_1\phi_1}^3 F_{r\psi\phi_1} j_{\phi_2\phi_2}^2
b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2} j_{\psi\phi_1}-3
j_{\phi_1\phi_1}^3 F_{r\psi\phi_1} j_{\phi_2\phi_2}
b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^5 j_{\psi\psi}\nonumber\\&&-2 j_{\phi_1\phi_1}^4
F_{r\psi\phi_1} j_{\phi_2\phi_2} b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^3
 j_{\psi\phi_2}^2+ j_{\phi_1\phi_1}^5 F_{r\psi\phi_1}
j_{\phi_2\phi_2} j_{\theta_2\phi_2} j_{\psi\phi_2}^2
j_{\phi_1\phi_2}\nonumber\\&&+3
 j_{\phi_1\phi_1}^3 F_{r\psi\phi_1} j_{\phi_2\phi_2}
j_{\theta_2\phi_2} j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^3-3
j_{\phi_1\phi_1}^2 F_{r\psi\phi_1} j_{\phi_2\phi_2}^2
b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^5 j_{\psi\phi_1}^2\nonumber\\&&-3 j_{\phi_1\phi_1}^3
 F_{r\psi\phi_1} j_{\phi_2\phi_2} b_{\theta_2\phi_2} j_{\phi_1\phi_2}^
5 j_{\psi\phi_2}^2+6 j_{\phi_1\phi_1}^2 F_{r\psi\phi_1}
j_{\phi_2\phi_2} b_{\theta_2\phi_2} j_{\phi_1\phi_2}^6
j_{\psi\phi_2}
 j_{\psi\phi_1}\nonumber\\&&-4 j_{\phi_1\phi_1}^2 F_{r\psi\phi_1} j_{\phi_2\phi_2}
 b_{\theta_2\phi_2} j_{\phi_1\phi_2}^7 j_{\psi\psi}+
j_{\phi_1\phi_1}^2 F_{r\psi\phi_1} j_{\phi_1\phi_2}^5
b_{\theta_2\phi_2}
 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&-2 j_{\phi_1\phi_1}^2
F_{r\psi\phi_1} j_{\phi_1\phi_2}^6 b_{\theta_2\phi_2} j_{\psi\phi_2}
 j_{\psi\phi_1}+3 j_{\phi_1\phi_1}^3 F_{r\psi\phi_1} j_{\phi_1\phi_2}
^4 j_{\theta_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+
j_{\phi_1\phi_1}^2 F_{r\psi\phi_1} j_{\phi_1\phi_2}^7
b_{\theta_2\phi_2}
 j_{\psi\psi}+ j_{\phi_1\phi_1}^3 F_{r\psi\phi_1} j_{\phi_1\phi_2}
^5 b_{\theta_2\phi_2} j_{\psi\phi_2}^2\nonumber\\&&-
j_{\phi_1\phi_1}^4
 F_{r\psi\phi_1} j_{\phi_1\phi_2}^3 j_{\theta_2\phi_2} j_{\psi\phi_2}
^2-2 j_{\phi_1\phi_1}^2 F_{r\psi\phi_1} j_{\phi_1\phi_2}^5
 j_{\theta_2\phi_2} j_{\psi\phi_1}^2\nonumber\\&&+ j_{\phi_1\phi_1} F_{r\psi\phi_1}
 j_{\phi_1\phi_2}^7 b_{\theta_2\phi_2} j_{\psi\phi_1}^2
j_{\phi_2\phi_2}+ j_{\phi_1\phi_1}^2 F_{r\psi\phi_1}
j_{\phi_1\phi_2}^7
 b_{\theta_2\phi_2} j_{\psi\phi_2}^2\nonumber\\&&+2 j_{\psi\phi_1}
F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^7 b_{r\phi_1}
j_{\phi_1\phi_1}
 j_{\psi\psi}+2 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_1\phi_2}^5 b_{r\phi_1} j_{\psi\phi_2}^2\nonumber\\&&-2
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^5 j_{\phi_1\phi_2}
b_{r\phi_1}
 j_{\phi_2\phi_2}^3 j_{\psi\psi}-2 j_{\phi_1\phi_1} F_{r\psi\phi_1}
 j_{\phi_1\phi_2}^8 b_{\theta_2\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&-2 j_{\phi_1\phi_1}^2 F_{r\theta_2\phi_1}
j_{\psi\phi_1} j_{\phi_1\phi_2}^6 j_{\psi\psi}-2 j_{\phi_1\phi_1}^2
F_{r\theta_2\phi_1}
 j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^4 j_{\phi_2\phi_2}\nonumber\\&&+4
j_{\phi_1\phi_1}^2 F_{r\theta_2\phi_1} j_{\psi\phi_1}^2
j_{\phi_1\phi_2}^5
 j_{\psi\phi_2}+3 j_{\phi_1\phi_1}^5 F_{r\theta_2\phi_1} j_{\phi_1\phi_2}
 j_{\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&-6 j_{\phi_1\phi_1}
^4 F_{r\theta_2\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_2}
j_{\phi_2\phi_2}
 j_{\psi\psi}-5 j_{\phi_1\phi_1}^4 F_{r\theta_2\phi_1} j_{\phi_1\phi_2}
 j_{\psi\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2\nonumber\\&&+7
j_{\phi_1\phi_1}^4 F_{r\theta_2\phi_1} j_{\phi_1\phi_2}^2
j_{\psi\phi_2}^2
 j_{\phi_2\phi_2} j_{\psi\phi_1}+ j_{\phi_1\phi_1}^3 F_{r\theta_2\phi_1}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_2} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}
\nonumber\\&&+3 j_{\phi_1\phi_1}^3 F_{r\theta_2\phi_1}
j_{\psi\phi_1} j_{\phi_1\phi_2} ^4 j_{\phi_2\phi_2} j_{\psi\psi}-3
j_{\phi_1\phi_1}^5 F_{r\theta_2\phi_1} j_{\phi_1\phi_2}
j_{\psi\phi_2}^3 j_{\phi_2\phi_2}\nonumber\\&&+3
 j_{\phi_1\phi_1}^3 F_{r\theta_2\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\phi_2}
 j_{\psi\psi}-8 j_{\phi_1\phi_1}^3 F_{r\theta_2\phi_1} j_{\phi_1\phi_2}^
4 j_{\psi\phi_2}^2 j_{\psi\phi_1}\nonumber\\&&+ j_{\phi_1\phi_1}^3
F_{r\theta_2\phi_1}
 j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^2 j_{\phi_2\phi_2}^2-
 j_{\phi_1\phi_1}^5 F_{r\theta_2\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2}^3
 j_{\psi\psi}\nonumber\\&&+ j_{\phi_1\phi_1}^5 F_{r\theta_2\phi_1} j_{\psi\phi_1}
 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2- F_{\psi\theta_2\phi_2}
j_{\phi_1\phi_1}^6 b_{r\phi_2} j_{\phi_2\phi_2}^4
j_{\psi\psi}\nonumber\\&&+ F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^5
b_{r\phi_2} j_{\phi_2\phi_2}^ 4 j_{\psi\phi_1}^2+
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^6
 b_{r\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\phi_2}^2\nonumber\\&&+6
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_1\phi_2}^3
b_{r\phi_1}
 j_{\phi_2\phi_2}^2 j_{\psi\psi}+2 F_{\psi\theta_2\phi_2}
j_{\phi_1\phi_1}^4 j_{\phi_1\phi_2} b_{r\phi_1} j_{\phi_2\phi_2}^3
 j_{\psi\phi_1}^2\nonumber\\&&+2 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^5
j_{\phi_1\phi_2} b_{r\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2-4
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_1\phi_2}^2
 b_{r\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-6
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_1\phi_2}^5
b_{r\phi_1} j_{\phi_2\phi_2} j_{\psi\psi}-4 F_{\psi\theta_2\phi_2}
 j_{\phi_1\phi_1}^3 j_{\phi_1\phi_2}^3 b_{r\phi_1} j_{\phi_2\phi_2}
^2 j_{\psi\phi_1}^2\nonumber\\&&-4 F_{\psi\theta_2\phi_2}
j_{\phi_1\phi_1}^ 4 j_{\phi_1\phi_2}^3 b_{r\phi_1} j_{\phi_2\phi_2}
j_{\psi\phi_2} ^2+8 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_1\phi_2}^ 4 b_{r\phi_1} j_{\phi_2\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&+2
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^5
b_{r\phi_1} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}-4
F_{\psi\theta_2\phi_2}
 j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^6 b_{r\phi_1} j_{\psi\phi_2}
 j_{\psi\phi_1}\nonumber\\&&+4 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^5
b_{r\phi_2} j_{\phi_2\phi_2}^3 j_{\psi\psi} j_{\phi_1\phi_2}^2-2
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^5 b_{r\phi_2}
j_{\phi_2\phi_2}^3 j_{\psi\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}\nonumber\\&&-6
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^4 b_{r\phi_2}
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^4 j_{\psi\psi}-3
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^4 b_{r\phi_2}
j_{\phi_2\phi_2}^ 3 j_{\phi_1\phi_2}^2
j_{\psi\phi_1}^2\nonumber\\&&-3 F_{\psi\theta_2\phi_2}
 j_{\phi_1\phi_1}^5 b_{r\phi_2} j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2}^2 j_{\psi\phi_2}^2+6 F_{\psi\theta_2\phi_2}
j_{\phi_1\phi_1}^4 b_{r\phi_2} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^3
 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+4 F_{\psi\theta_2\phi_2}
j_{\phi_1\phi_1}^3 b_{r\phi_2} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^6
 j_{\psi\psi}+3 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^3 b_{r\phi_2}
 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^4 j_{\psi\phi_1}^2\nonumber\\&&+3
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^4 b_{r\phi_2} j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2-6 F_{\psi\theta_2\phi_2}
 j_{\phi_1\phi_1}^3 b_{r\phi_2} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^
5 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&- F_{\psi\theta_2\phi_2}
j_{\phi_1\phi_1}^2 b_{r\phi_2} j_{\phi_1\phi_2}^8 j_{\psi\psi}+2
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^2 b_{r\phi_2}
j_{\phi_1\phi_2}^7 j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&+2
F_{\psi\theta_2\phi_2}
 j_{\phi_1\phi_1}^5 b_{r\phi_1} j_{\phi_1\phi_2} j_{\phi_2\phi_2}
^4 j_{\psi\psi}-8 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^4
b_{r\phi_1} j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}^3
j_{\psi\psi}\nonumber\\&&-2
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^4 b_{r\phi_1} j_{\phi_1\phi_2}
 j_{\phi_2\phi_2}^4 j_{\psi\phi_1}^2-2 F_{\psi\theta_2\phi_2}
 j_{\phi_1\phi_1}^5 b_{r\phi_1} j_{\phi_1\phi_2} j_{\phi_2\phi_2}^
3 j_{\psi\phi_2}^2\nonumber\\&&+4 F_{\psi\theta_2\phi_2}
j_{\phi_1\phi_1}^4
 b_{r\phi_1} j_{\phi_1\phi_2}^2 j_{\phi_2\phi_2}^3 j_{\psi\phi_2}
 j_{\psi\phi_1}+12 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^3
b_{r\phi_1} j_{\phi_1\phi_2}^5 j_{\phi_2\phi_2}^2
j_{\psi\psi}\nonumber\\&&+6
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^3 b_{r\phi_1}
j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2+6
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_1}^4 b_{r\phi_1}
j_{\phi_1\phi_2}^ 3 j_{\phi_2\phi_2}^2
j_{\psi\phi_2}^2\nonumber\\&&-12 F_{\psi\theta_2\phi_2}
 j_{\phi_1\phi_1}^3 b_{r\phi_1} j_{\phi_1\phi_2}^4
j_{\phi_2\phi_2}^2 j_{\psi\phi_2} j_{\psi\phi_1}-2
j_{\phi_1\phi_1}^5
 F_{r\phi_1\phi_2} j_{\theta_2\phi_2} j_{\phi_1\phi_2} j_{\psi\phi_2}
^3\nonumber\\&&+2 j_{\phi_1\phi_1}^3 F_{r\phi_1\phi_2}
j_{\theta_2\phi_2}
 j_{\psi\phi_1}^2 j_{\psi\phi_2} j_{\phi_1\phi_2}^3+3
j_{\phi_1\phi_1}^3 F_{r\phi_1\phi_2} j_{\theta_2\phi_2}
j_{\psi\phi_1}^ 3 j_{\phi_1\phi_2}^2 j_{\phi_2\phi_2}\nonumber\\&&+
j_{\phi_1\phi_1}^3 F_{r\phi_1\phi_2} j_{\theta_2\phi_2}
j_{\phi_1\phi_2}^4 j_{\psi\phi_1}
 j_{\psi\psi}- j_{\phi_1\phi_1}^2 F_{r\psi\phi_2} j_{\phi_1\phi_2}^
8 b_{\theta_2\phi_2} j_{\psi\psi}\nonumber\\&&+2 j_{\phi_1\phi_1}^5
F_{r\psi\phi_2} j_{\phi_2\phi_2} j_{\theta_2\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1} j_{\phi_1\phi_2}+ j_{\phi_1\phi_1}^6
F_{r\theta_2\phi_2} j_{\psi\phi_2}^3 j_{\phi_2\phi_2}\nonumber\\&&-
j_{\phi_1\phi_1}^6 F_{r\theta_2\phi_2} j_{\psi\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\psi}+2 j_{\phi_1\phi_1}^5
 F_{r\theta_2\phi_2} j_{\psi\phi_2} j_{\phi_2\phi_2} j_{\psi\psi}
j_{\phi_1\phi_2}^2\nonumber\\&&+ j_{\phi_1\phi_1}^5
F_{r\theta_2\phi_2} j_{\psi\phi_2}
 j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2-3 j_{\phi_1\phi_1}^5
F_{r\theta_2\phi_2} j_{\psi\phi_2}^2 j_{\phi_2\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}\nonumber\\&&- j_{\phi_1\phi_1}^4
F_{r\theta_2\phi_2} j_{\psi\phi_2} j_{\phi_1\phi_2}^4 j_{\psi\psi}+
j_{\phi_1\phi_1}^4 F_{r\theta_2\phi_2} j_{\psi\phi_2}
j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+3
 j_{\phi_1\phi_1}^4 F_{r\theta_2\phi_2} j_{\psi\phi_2}^2
j_{\phi_1\phi_2}^3 j_{\psi\phi_1}+ j_{\phi_1\phi_1}^5
F_{r\theta_2\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&-2
 j_{\phi_1\phi_1}^4 F_{r\theta_2\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}^3
 j_{\phi_2\phi_2} j_{\psi\psi}- j_{\phi_1\phi_1}^4 F_{r\theta_2\phi_2}
 j_{\psi\phi_1}^3 j_{\phi_1\phi_2} j_{\phi_2\phi_2}^2\nonumber\\&&+
j_{\phi_1\phi_1}^3 F_{r\theta_2\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}^5
 j_{\psi\psi}+ j_{\phi_1\phi_1}^3 F_{r\theta_2\phi_2} j_{\psi\phi_1}^3
 j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}\nonumber\\&&-2 j_{\phi_1\phi_1}^3 F_{r\theta_2\phi_2}
 j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}-
j_{\phi_1\phi_2}^5 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3
j_{\psi\phi_2} ^2\nonumber\\&&+ j_{\phi_1\phi_2}
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^5 j_{\phi_2\phi_2}^3
j_{\psi\psi}- j_{\phi_1\phi_2} F_{r\psi\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2\nonumber\\&&-
j_{\phi_1\phi_2} F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^5
j_{\phi_2\phi_2}^ 2 j_{\psi\phi_2}^2- j_{\phi_1\phi_2}^9
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}
j_{\psi\psi}\nonumber\\&&- j_{\phi_1\phi_2}^7
F_{r\psi\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^2 j_{\psi\psi}- j_{\phi_1\phi_2}^7 F_{r\psi\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^2 j_{\psi\phi_2}^2\nonumber\\&&+4 j_{\phi_1\phi_2}^3
 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^3
j_{\psi\psi}-2 j_{\phi_1\phi_2}^2 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^ 4 j_{\phi_2\phi_2}^3 j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&+6 j_{\phi_1\phi_2}^4
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2} ^2
j_{\psi\phi_2} j_{\psi\phi_1}-6 j_{\phi_1\phi_2}^6
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}
j_{\psi\phi_2}
 j_{\psi\phi_1}\nonumber\\&&+2 j_{\phi_1\phi_2}^2 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}
j_{\psi\phi_1}-4
 j_{\phi_1\phi_2}^4 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}\nonumber\\&&-6
j_{\phi_1\phi_2}^5
 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^2
j_{\psi\psi}-3 j_{\phi_1\phi_2}^3 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^ 3 j_{\phi_2\phi_2}^3
j_{\psi\phi_1}^2\nonumber\\&&-3 j_{\phi_1\phi_2}^3
 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^2
j_{\psi\phi_2}^2+4 j_{\phi_1\phi_2}^7 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&+3
j_{\phi_1\phi_2}^5
 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}^2
j_{\psi\phi_1}^2+3 j_{\phi_1\phi_2}^5 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2} j_{\psi\phi_2}^2\nonumber\\&&-
j_{\phi_1\phi_2}
 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^5 j_{\phi_2\phi_2}^4
j_{\psi\psi}+ j_{\phi_1\phi_2} F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^4
 j_{\phi_2\phi_2}^4 j_{\psi\phi_1}^2\nonumber\\&&+ j_{\phi_1\phi_2}
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^5 j_{\phi_2\phi_2}^3
j_{\psi\phi_2} ^2- j_{\phi_1\phi_2}^7 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+2
j_{\phi_1\phi_2}^8 F_{r\psi\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1} j_{\psi\phi_2} j_{\psi\phi_1}-3 j_{\phi_1\phi_2}
^3 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2}^2
 j_{\psi\psi}\nonumber\\&&+3 j_{\phi_1\phi_2}^5 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2} j_{\psi\psi}+2
j_{\phi_1\phi_2}^3
 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^2
j_{\psi\phi_1}^2\nonumber\\&&+2 j_{\phi_1\phi_2}^3
F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}
j_{\psi\phi_2}^2- j_{\phi_1\phi_2} ^5 F_{r\psi\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^2 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+2
j_{\phi_1\phi_2}^6 F_{r\psi\theta_2\phi_1\phi_2} j_{\phi_1\phi_1} ^2
j_{\psi\phi_2} j_{\psi\phi_1}+2 j_{\psi\phi_1}
F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^5 b_{r\phi_1}
j_{\phi_1\phi_1} ^2 j_{\psi\phi_2}^2\nonumber\\&&- j_{\psi\phi_1}
F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^5
j_{\phi_2\phi_2}^4 j_{\psi\psi}+
 j_{\psi\phi_1}^3 F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}
^4 j_{\phi_2\phi_2}^4\nonumber\\&&+ j_{\psi\phi_1}
F_{\theta_2\phi_1\phi_2}
 b_{r\phi_2} j_{\phi_1\phi_1}^5 j_{\phi_2\phi_2}^3 j_{\psi\phi_2}
^2-2 j_{\psi\phi_1} F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}
b_{r\phi_1} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^3
j_{\psi\psi}\nonumber\\&&+6
 j_{\psi\phi_1} F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^3 b_{r\phi_1}
 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^2 j_{\psi\psi}+2
j_{\psi\phi_1}^3 F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}
b_{r\phi_1}
 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^3\nonumber\\&&+2 j_{\psi\phi_1}
F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_1}^4
 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2-4 j_{\psi\phi_1}^2
F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^2 b_{r\phi_1}
j_{\phi_1\phi_1} ^3 j_{\phi_2\phi_2}^2 j_{\psi\phi_2}\nonumber\\&&-6
j_{\psi\phi_1} F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^5
b_{r\phi_1} j_{\phi_1\phi_1} ^2 j_{\phi_2\phi_2} j_{\psi\psi}-4
j_{\psi\phi_1}^3 F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^3
b_{r\phi_1} j_{\phi_1\phi_1} ^2 j_{\phi_2\phi_2}^2\nonumber\\&&-4
j_{\psi\phi_1} F_{\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_2}^3 b_{r\phi_1} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}
 j_{\psi\phi_2}^2+8 j_{\psi\phi_1}^2 F_{\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_2}^4 b_{r\phi_1} j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}
 j_{\psi\phi_2}\nonumber\\&&+2 j_{\psi\phi_1}^3 F_{\theta_2\phi_1\phi_2}
j_{\phi_1\phi_2}^5 b_{r\phi_1} j_{\phi_1\phi_1} j_{\phi_2\phi_2}-4
 j_{\psi\phi_1}^2 F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_2}^6
b_{r\phi_1} j_{\phi_1\phi_1} j_{\psi\phi_2}\nonumber\\&&+4
j_{\psi\phi_1} F_{\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2} ^3 j_{\psi\psi}
j_{\phi_1\phi_2}^2-2 j_{\psi\phi_1}^2 F_{\theta_2\phi_1\phi_2}
b_{r\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2} ^3 j_{\psi\phi_2}
j_{\phi_1\phi_2}\nonumber\\&&-6 j_{\psi\phi_1}
F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2} ^2 j_{\phi_1\phi_2}^4 j_{\psi\psi}-3
j_{\psi\phi_1}^3 F_{\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2} ^3
j_{\phi_1\phi_2}^2\nonumber\\&&-3 j_{\psi\phi_1}
F_{\theta_2\phi_1\phi_2}
 b_{r\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}
^2 j_{\psi\phi_2}^2+6 j_{\psi\phi_1}^2 F_{\theta_2\phi_1\phi_2}
 b_{r\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2}^3 j_{\psi\phi_2}\nonumber\\&&+4 j_{\psi\phi_1}
F_{\theta_2\phi_1\phi_2}
 b_{r\phi_2} j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2} j_{\phi_1\phi_2}
^6 j_{\psi\psi}+3 j_{\psi\phi_1}^3 F_{\theta_2\phi_1\phi_2}
b_{r\phi_2} j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^
4\nonumber\\&&+3 j_{\psi\phi_1} F_{\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4
j_{\psi\phi_2}^ 2-6 j_{\psi\phi_1}^2 F_{\theta_2\phi_1\phi_2}
b_{r\phi_2} j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^5
j_{\psi\phi_2}\nonumber\\&&-
 j_{\psi\phi_1} F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}
 j_{\phi_1\phi_2}^8 j_{\psi\psi}+2 j_{\psi\phi_1}^2
F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}
j_{\phi_1\phi_2}^7
 j_{\psi\phi_2}\nonumber\\&&+2 j_{\psi\phi_1} F_{\theta_2\phi_1\phi_2} b_{r\phi_1}
 j_{\phi_1\phi_2} j_{\phi_2\phi_2}^4 j_{\phi_1\phi_1}^4
j_{\psi\psi}-8 j_{\psi\phi_1} F_{\theta_2\phi_1\phi_2} b_{r\phi_1}
 j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^3
j_{\psi\psi}\nonumber\\&&-2 j_{\psi\phi_1}^3
F_{\theta_2\phi_1\phi_2} b_{r\phi_1}
 j_{\phi_1\phi_2} j_{\phi_2\phi_2}^4 j_{\phi_1\phi_1}^3-2
j_{\psi\phi_1} F_{\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}
 j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^4 j_{\psi\phi_2}^2\nonumber\\&&+4
j_{\psi\phi_1}^2 F_{\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^ 2 j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^3
j_{\psi\phi_2}+12 j_{\psi\phi_1} F_{\theta_2\phi_1\phi_2}
b_{r\phi_1} j_{\phi_1\phi_2}^5
 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^2 j_{\psi\psi}\nonumber\\&&+6
j_{\psi\phi_1}^3 F_{\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^ 3 j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^2+6
j_{\psi\phi_1} F_{\theta_2\phi_1\phi_2} b_{r\phi_1}
j_{\phi_1\phi_2}^3 j_{\phi_2\phi_2} ^2 j_{\phi_1\phi_1}^3
j_{\psi\phi_2}^2\nonumber\\&&-12 j_{\psi\phi_1}^2
 F_{\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^4
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^2 j_{\psi\phi_2}-8
j_{\psi\phi_1}
 F_{\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^7
j_{\phi_2\phi_2} j_{\phi_1\phi_1} j_{\psi\psi}\nonumber\\&&-6
j_{\psi\phi_1}^3
 F_{\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^5
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}-6 j_{\psi\phi_1}
F_{\theta_2\phi_1\phi_2}
 b_{r\phi_1} j_{\phi_1\phi_2}^5 j_{\phi_2\phi_2} j_{\phi_1\phi_1}
^2 j_{\psi\phi_2}^2\nonumber\\&&+12 j_{\psi\phi_1}^2
F_{\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^6
j_{\phi_2\phi_2}
 j_{\phi_1\phi_1} j_{\psi\phi_2}-3 j_{\psi\phi_1}
F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2} ^2 j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&+2
j_{\psi\phi_1}^2 F_{\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2} ^2 j_{\psi\phi_2}
j_{\phi_1\phi_2}+3 j_{\psi\phi_1} F_{\theta_2\phi_1\phi_2}
b_{r\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}
 j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&+2 j_{\psi\phi_1}^3
F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2} ^2 j_{\phi_1\phi_2}^2+2 j_{\psi\phi_1}
F_{\theta_2\phi_1\phi_2}
 b_{r\phi_2} j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^
2 j_{\psi\phi_2}^2\nonumber\\&&-4 j_{\psi\phi_1}^2
F_{\theta_2\phi_1\phi_2}
 b_{r\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^
3 j_{\psi\phi_2}- j_{\psi\phi_1}^3 F_{\theta_2\phi_1\phi_2}
b_{r\phi_2} j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^4
j_{\phi_2\phi_2}\nonumber\\&&+2
 j_{\psi\phi_1}^2 F_{\theta_2\phi_1\phi_2} b_{r\phi_2}
j_{\phi_1\phi_1}^2 j_{\phi_1\phi_2}^5 j_{\psi\phi_2}-
j_{\psi\phi_1}^3
 F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1} j_{\phi_1\phi_2}
^6 j_{\phi_2\phi_2}\nonumber\\&&- j_{\psi\phi_1}
F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^2
j_{\phi_1\phi_2}^6 j_{\psi\phi_2}^2 +2 j_{\psi\phi_1}^3
F_{\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^7
j_{\phi_2\phi_2}\nonumber\\&&+2 j_{\psi\phi_1}
F_{\theta_2\phi_1\phi_2}
 b_{r\phi_1} j_{\phi_1\phi_2}^7 j_{\psi\phi_2}^2
j_{\phi_1\phi_1}-4 j_{\psi\phi_1}^2 F_{\theta_2\phi_1\phi_2}
b_{r\phi_1}
 j_{\phi_1\phi_2}^8 j_{\psi\phi_2}\nonumber\\&&+ j_{\psi\phi_1}
F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^5
j_{\phi_2\phi_2} ^3 j_{\psi\psi}- j_{\psi\phi_1}^3
F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2}^3\nonumber\\&&- j_{\psi\phi_1}
 F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^5
j_{\phi_2\phi_2}^2 j_{\psi\phi_2}^2- j_{\psi\phi_1}
F_{\theta_2\phi_1\phi_2} b_{r\phi_2} j_{\phi_1\phi_1}^2
j_{\phi_1\phi_2} ^6 j_{\psi\psi}\nonumber\\&&- j_{\psi\phi_1}
F_{\theta_2\phi_1\phi_2} b_{r\phi_2}
 j_{\phi_1\phi_1}^3 j_{\phi_1\phi_2}^4 j_{\psi\phi_2}^2+2
 j_{\psi\phi_1} F_{\theta_2\phi_1\phi_2} b_{r\phi_1} j_{\phi_1\phi_2}^
9 j_{\psi\psi}\nonumber\\&&+3 j_{\phi_1\phi_1}^4 F_{r\theta_2\phi_1}
j_{\phi_1\phi_2} ^3 j_{\psi\phi_2}^3+ j_{\phi_1\phi_1}^4
F_{r\theta_2\phi_1} j_{\psi\phi_1}^3
j_{\phi_2\phi_2}^3\nonumber\\&&- j_{\phi_1\phi_1}^5
F_{r\theta_2\phi_2}
 j_{\psi\phi_2}^3 j_{\phi_1\phi_2}^2)/( j_{\phi_1\phi_1}^3
 ( - j_{\psi\psi} j_{\phi_1\phi_1} j_{\phi_2\phi_2}\nonumber\\&&+ j_{\psi\psi}
 j_{\phi_1\phi_2}^2+ j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+
j_{\psi\phi_2}^2 j_{\phi_1\phi_1}-2 j_{\psi\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2} ) ( j_{\phi_2\phi_2} j_{\phi_1\phi_1}\nonumber\\&&-
j_{\phi_1\phi_2}^2 ) ^2)\nonumber\\
\nonumber\\\widetilde{F}_{\psi\theta_1\theta_2\phi_1}&=&(
j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_2} j_{\psi\psi}
j_{\phi_2\phi_2}- j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_2}
j_{\psi\phi_2}^2\nonumber\\&&- j_{\phi_1\phi_1} j_{\phi_2\phi_2}
F_{\theta_1\theta_2\phi_2} j_{\psi\phi_1}^2+ j_{\phi_1\phi_1}
j_{\phi_2\phi_2} j_{\theta_1\phi_1}
 F_{\theta_2\phi_1\phi_2} j_{\psi\psi}\nonumber\\&&-2 j_{\phi_1\phi_1} j_{\phi_2\phi_2}
 j_{\phi_1\phi_2} F_{\theta_1\theta_2\phi_1} j_{\psi\psi}+ j_{\phi_1\phi_1}
 j_{\phi_2\phi_2} j_{\theta_1\phi_1} F_{\psi\theta_2\phi_2} j_{\psi\phi_1}
\nonumber\\&&- j_{\phi_1\phi_1} j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}+2
j_{\phi_1\phi_1} F_{\theta_1\theta_2\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1} j_{\phi_1\phi_2}\nonumber\\&&+2 j_{\phi_1\phi_1}
j_{\theta_2\phi_2} j_{\phi_1\phi_2} F_{\psi\theta_1\phi_1}
j_{\psi\phi_2}+2
 j_{\phi_1\phi_1} j_{\phi_1\phi_2} F_{\theta_1\theta_2\phi_1} j_{\psi\phi_2}^2
\nonumber\\&&- j_{\phi_1\phi_1} F_{\theta_1\theta_2\phi_2}
j_{\phi_1\phi_2}^2 j_{\psi\psi}-
 j_{\phi_1\phi_1} j_{\theta_1\phi_1} F_{\theta_2\phi_1\phi_2}
j_{\psi\phi_2}^2\nonumber\\&&- j_{\phi_1\phi_1} j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\phi_1\phi_2} j_{\psi\psi}-
j_{\phi_1\phi_1}
 j_{\theta_1\phi_1} F_{\psi\theta_2\phi_2} j_{\psi\phi_2} j_{\phi_1\phi_2}
\nonumber\\&&+2 j_{\phi_1\phi_2} F_{\theta_1\theta_2\phi_1}
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}-4 j_{\phi_1\phi_2}^2
F_{\theta_1\theta_2\phi_1} j_{\psi\phi_2}
 j_{\psi\phi_1}\nonumber\\&&-2 j_{\theta_1\phi_1} F_{\theta_2\phi_1\phi_2}
j_{\phi_1\phi_2}^2 j_{\psi\psi}+2 j_{\phi_1\phi_2}^3
F_{\theta_1\theta_2\phi_1}
 j_{\psi\psi}\nonumber\\&&+2 j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2}
j_{\psi\phi_1}^2 j_{\phi_1\phi_2}+2 j_{\theta_1\phi_1}
F_{\theta_2\phi_1\phi_2} j_{\psi\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}\nonumber\\&&-2
 j_{\theta_2\phi_2} j_{\phi_1\phi_2}^2 F_{\psi\theta_1\phi_1}
j_{\psi\phi_1})/( j_{\phi_1\phi_1} ( - j_{\psi\psi} j_{\phi_1\phi_1}
 j_{\phi_2\phi_2}\nonumber\\&&+ j_{\psi\psi} j_{\phi_1\phi_2}^2+ j_{\psi\phi_1}^
2 j_{\phi_2\phi_2}\nonumber\\&&+ j_{\psi\phi_2}^2 j_{\phi_1\phi_1}-2
j_{\psi\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2} ) )\nonumber\\
 \nonumber\\\widetilde{F}_{\psi\theta_1\theta_2\phi_2}&=&( - j_{\phi_1\phi_1} F_{\theta_1\theta_2\phi_1}
j_{\psi\psi} j_{\phi_2\phi_2}\nonumber\\&&+ j_{\phi_1\phi_1}
F_{\theta_1\theta_2\phi_1} j_{\psi\phi_2}^2- j_{\phi_1\phi_1}
j_{\theta_2\phi_2} F_{\theta_1\phi_1\phi_2}
j_{\psi\psi}\nonumber\\&&+ j_{\phi_1\phi_1} j_{\theta_2\phi_2}
 F_{\psi\theta_1\phi_1} j_{\psi\phi_2}+ F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1}^2
 j_{\phi_2\phi_2}\nonumber\\&&- j_{\theta_1\phi_1} F_{\theta_2\phi_1\phi_2}
j_{\phi_1\phi_2} j_{\psi\psi}+ F_{\theta_1\theta_2\phi_1}
j_{\phi_1\phi_2}^2 j_{\psi\psi}\nonumber\\&&+ j_{\theta_2\phi_2}
F_{\theta_1\phi_1\phi_2} j_{\psi\phi_1}^2 + j_{\theta_1\phi_1}
F_{\theta_2\phi_1\phi_2} j_{\psi\phi_2}
j_{\psi\phi_1}\nonumber\\&&-2 F_{\theta_1\theta_2\phi_1}
j_{\psi\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}- j_{\theta_2\phi_2}
F_{\psi\theta_1\phi_1} j_{\psi\phi_1}
 j_{\phi_1\phi_2})/(\nonumber\\&&- j_{\psi\psi} j_{\phi_1\phi_1} j_{\phi_2\phi_2}+
j_{\psi\psi} j_{\phi_1\phi_2}^2\nonumber\\&&+ j_{\psi\phi_1}^2
j_{\phi_2\phi_2}+
 j_{\psi\phi_2}^2 j_{\phi_1\phi_1}\nonumber\\&&-2 j_{\psi\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2})\nonumber\\
 \nonumber\\ \widetilde{F}_{\theta_1\theta_2\phi_1\phi_2}&=&-( - j_{\phi_1\phi_2}^5 F_{\psi\theta_1\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^3 j_{\psi_1\phi_2}^2\nonumber\\&&- j_{\phi_1\phi_2}^9
F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}
j_{\psi\psi}-12 j_{\phi_1\phi_1}^3
 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^5 j_{\psi\psi}\nonumber\\&&+2 j_{\phi_1\phi_1}^5
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^3 b_{\theta_1\phi_1}
j_{\phi_1\phi_2} j_{\psi\psi}-6 j_{\phi_1\phi_1}^4
F_{\psi\theta_2\phi_2}
 j_{\phi_2\phi_2}^2 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3
j_{\psi\psi}\nonumber\\&&-2 j_{\phi_1\phi_1}^4
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2} ^3 b_{\theta_1\phi_1}
j_{\phi_1\phi_2} j_{\psi\phi_1}^2-2
 j_{\phi_1\phi_1}^5 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2
b_{\theta_1\phi_1} j_{\phi_1\phi_2} j_{\psi_1\phi_2}^2\nonumber\\&&+
j_{\phi_1\phi_1}^ 6 F_{\theta_1\theta_2\phi_2} j_{\psi_1\phi_2}
j_{\phi_2\phi_2}^2 j_{\psi\psi}-
 j_{\phi_1\phi_1}^6 F_{\theta_1\theta_2\phi_2} j_{\psi_1\phi_2}^3 j_{\phi_2\phi_2}
\nonumber\\&&+6 j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2}
j_{\phi_2\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^5
j_{\psi_1\phi_2}^2-12 j_{\phi_1\phi_1}^2 F_{\psi\theta_2\phi_2}
j_{\phi_2\phi_2} b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^6 j_{\psi_1\phi_2} j_{\psi\phi_1}\nonumber\\&&-6
j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^3
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_1}^2-6
j_{\phi_1\phi_1}^4 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3
j_{\psi_1\phi_2}^2\nonumber\\&&+12 j_{\phi_1\phi_1}^3
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^4 j_{\psi_1\phi_2} j_{\psi\phi_1}+
 j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^4
j_{\theta_1\phi_1} j_{\psi_1\phi_2} j_{\psi\phi_1}\nonumber\\&&+4
j_{\phi_1\phi_1}^2
 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^6 b_{\theta_1\phi_1}
j_{\psi_1\phi_2} j_{\psi\phi_1}- j_{\phi_1\phi_1}^4
F_{\psi\theta_2\phi_2}
 j_{\phi_1\phi_2}^3 j_{\theta_1\phi_1} j_{\psi_1\phi_2}^2\nonumber\\&&-2
j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^5
b_{\theta_1\phi_1} j_{\psi_1\phi_2}^2-2 j_{\phi_1\phi_1}^2
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^7 b_{\theta_1\phi_1}
j_{\psi\psi} \nonumber\\&&-2 j_{\phi_1\phi_1}^2
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^7
 b_{\theta_1\phi_1} j_{\psi_1\phi_2}^2- j_{\phi_1\phi_1}^3
F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^3 j_{\theta_1\phi_1}
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&+6 j_{\phi_1\phi_1}^3
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2} b_{\theta_1\phi_1}
j_{\phi_1\phi_2} ^5 j_{\psi\psi}+4 j_{\phi_1\phi_1}^4
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2} b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^3 j_{\psi_1\phi_2}^ 2\nonumber\\&&-2
j_{\phi_1\phi_1}^2 F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^5
 b_{\theta_1\phi_1} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+4
j_{\phi_1\phi_1} F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^8
b_{\theta_1\phi_1} j_{\psi_1\phi_2} j_{\psi\phi_1}\nonumber\\&&-2
j_{\phi_1\phi_1} F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}^7
b_{\theta_1\phi_1} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+8
j_{\phi_1\phi_1}^2 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}
b_{\theta_1\phi_1} j_{\phi_1\phi_2} ^7 j_{\psi\psi}\nonumber\\&&+6
j_{\phi_1\phi_1}^2 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\phi_1} ^2+
j_{\phi_1\phi_1}^5 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}
 j_{\theta_1\phi_1} j_{\phi_1\phi_2} j_{\psi_1\phi_2}^2\nonumber\\&&-
j_{\phi_1\phi_1}^5 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2
j_{\theta_1\phi_1} j_{\psi\phi_1} j_{\psi_1\phi_2}+
j_{\phi_1\phi_1}^4
 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2 j_{\theta_1\phi_1}
j_{\psi\phi_1}^2 j_{\phi_1\phi_2}\nonumber\\&&-3 j_{\phi_1\phi_1}^4
F_{\theta_1\theta_2\phi_1}
 j_{\phi_1\phi_2}^3 j_{\psi_1\phi_2}^3+8 j_{\phi_1\phi_1}^3
F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2}^4 j_{\psi_1\phi_2}^2
j_{\psi\phi_1}\nonumber\\&&-2
 j_{\phi_1\phi_1}^5 F_{\theta_1\theta_2\phi_2} j_{\psi_1\phi_2} j_{\phi_2\phi_2}
 j_{\psi\psi} j_{\phi_1\phi_2}^2- j_{\phi_1\phi_1}^5 F_{\theta_1\theta_2\phi_2}
 j_{\psi_1\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2\nonumber\\&&+3
j_{\phi_1\phi_1}^5 F_{\theta_1\theta_2\phi_2} j_{\psi_1\phi_2}^2
j_{\phi_2\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2}+ j_{\phi_1\phi_1}^5 F_{\theta_1\theta_2\phi_2}
 j_{\psi_1\phi_2}^3 j_{\phi_1\phi_2}^2\nonumber\\&&-4 j_{\phi_1\phi_1}^4
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2} j_{\theta_2\phi_2}
j_{\psi_1\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2}^2+3 j_{\phi_1\phi_1}^3
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2} j_{\theta_2\phi_2}
j_{\psi\phi_1}^ 2 j_{\phi_1\phi_2}^3\nonumber\\&&+ j_{\phi_1\phi_1}
F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^9 b_{\theta_2\phi_2}
j_{\psi\psi}- j_{\phi_1\phi_1}^4
 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 j_{\theta_2\phi_2}
j_{\psi\phi_1}^2 j_{\phi_1\phi_2}\nonumber\\&&+6 j_{\phi_1\phi_1}^2
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2} b_{\theta_2\phi_2}
j_{\phi_1\phi_2} ^6 j_{\psi_1\phi_2} j_{\psi\phi_1}-2
j_{\phi_1\phi_1}^4 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}
b_{\theta_2\phi_2} j_{\phi_1\phi_2} ^3
j_{\psi_1\phi_2}^2\nonumber\\&&- j_{\phi_1\phi_1}^5
F_{\psi\theta_1\phi_1}
 j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2} j_{\phi_1\phi_2} j_{\psi\psi}+
 j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_2} j_{\psi_1\phi_2} j_{\phi_1\phi_2}^
4 j_{\psi\psi}\nonumber\\&&- j_{\phi_1\phi_1}^4
F_{\theta_1\theta_2\phi_2} j_{\psi_1\phi_2}
 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}-3
j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_2} j_{\psi_1\phi_2}^2
j_{\phi_1\phi_2}^3
 j_{\psi\phi_1}\nonumber\\&&- j_{\phi_1\phi_1}^5 F_{\theta_1\theta_2\phi_2} j_{\psi\phi_1}
 j_{\phi_1\phi_2} j_{\phi_2\phi_2}^2 j_{\psi\psi}+2 j_{\phi_1\phi_1}
^4 F_{\theta_1\theta_2\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}^3
j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&+ j_{\phi_1\phi_1}^4
F_{\theta_1\theta_2\phi_2} j_{\psi\phi_1}^3 j_{\phi_1\phi_2}
j_{\phi_2\phi_2}^2-3 j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1}
j_{\phi_1\phi_2}^5 j_{\psi_1\phi_2}
 j_{\psi\psi}\nonumber\\&&+3 j_{\phi_1\phi_1}^5 F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2}
 j_{\psi_1\phi_2}^3 j_{\phi_2\phi_2}- j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_2}
 j_{\psi\phi_1} j_{\phi_1\phi_2}^5 j_{\psi\psi}\nonumber\\&&- j_{\phi_1\phi_1}
^3 F_{\theta_1\theta_2\phi_2} j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^3
j_{\phi_2\phi_2}+2 j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_2}
j_{\psi\phi_1}^2
 j_{\phi_1\phi_2}^4 j_{\psi_1\phi_2}\nonumber\\&&-2 F_{\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^2 j_{\theta_1\phi_1} j_{\psi\phi_1}
j_{\phi_1\phi_2}^5
 j_{\psi\psi}-4 F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^2
j_{\theta_1\phi_1} j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^3
j_{\phi_2\phi_2} \nonumber\\&&+4 F_{\theta_2\phi_1\phi_2}
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^8
 j_{\psi\phi_1}^2 j_{\psi_1\phi_2}-2 F_{\theta_2\phi_1\phi_2}
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^7 j_{\psi\phi_1}^3
j_{\phi_2\phi_2} \nonumber\\&&+6 F_{\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^2 j_{\theta_1\phi_1}
 j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^4 j_{\psi_1\phi_2}-8
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^4
j_{\psi\phi_1}^2 j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}
j_{\psi_1\phi_2}\nonumber\\&&-2
 F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^5
j_{\psi\phi_1} j_{\phi_1\phi_1}^2 j_{\psi_1\phi_2}^2+4
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^6
j_{\psi\phi_1}^2 j_{\phi_1\phi_1} j_{\psi_1\phi_2}\nonumber\\&&+
F_{\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^5 j_{\theta_1\phi_1} j_{\psi_1\phi_2} j_{\phi_2\phi_2}
^2 j_{\psi\psi}-2 F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^9 j_{\psi\phi_1} j_{\psi\psi}\nonumber\\&&-3 j_{\phi_1\phi_1}^
3 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2} b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^5 j_{\psi_1\phi_2}^2+ j_{\phi_1\phi_1}^5
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^4 b_{\theta_2\phi_2}
j_{\phi_1\phi_2} j_{\psi\psi}\nonumber\\&&-4 j_{\phi_1\phi_1}^4
F_{\psi\theta_1\phi_1}
 j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2} j_{\phi_1\phi_2}^3
j_{\psi\psi}+ j_{\phi_1\phi_1} F_{\psi\theta_1\phi_1}
j_{\phi_1\phi_2}^7
 b_{\theta_2\phi_2} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&-3
j_{\phi_1\phi_1}^2 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^5 j_{\psi\phi_1}^2+4
j_{\phi_1\phi_2}^3 F_{\psi\theta_1\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&-
j_{\phi_1\phi_2}^7 F_{\psi\theta_1\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^2 j_{\psi\psi}-6 j_{\phi_1\phi_2}^5
F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2}^2 j_{\psi\psi} \nonumber\\&&+ j_{\phi_1\phi_2}
F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^5
j_{\phi_2\phi_2}^3 j_{\psi\psi}- j_{\phi_1\phi_2}
F_{\psi\theta_1\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2\nonumber\\&&-
j_{\phi_1\phi_2} F_{\psi\theta_1\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^5 j_{\phi_2\phi_2} ^2 j_{\psi_1\phi_2}^2-3
j_{\phi_1\phi_2}^3 F_{\psi\theta_1\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^3 j_{\psi\phi_1}^2\nonumber\\&&-3
 j_{\phi_1\phi_2}^3 F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2}^2 j_{\psi_1\phi_2}^2+3 j_{\phi_1\phi_2}^5
F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^2
j_{\phi_2\phi_2}^2 j_{\psi\phi_1}^2\nonumber\\&&-12
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^5
j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^ 2 j_{\psi\psi}-6
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3
j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^ 3
j_{\psi_1\phi_2}^2\nonumber\\&&+3 F_{\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^4
 j_{\theta_1\phi_1} j_{\phi_1\phi_2}^2 j_{\psi_1\phi_2}^3+2
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}
j_{\psi\phi_1}
 j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^4 j_{\psi_1\phi_2}^2\nonumber\\&&-6
 F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3
j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^3 j_{\phi_1\phi_1}^2-4
j_{\phi_1\phi_1}^2 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}
b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^7 j_{\psi\psi}\nonumber\\&&+3 j_{\phi_1\phi_1}^4
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^3 j_{\psi_1\phi_2}^2-6 j_{\phi_1\phi_1}^3
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^4 j_{\psi_1\phi_2} j_{\psi\phi_1}\nonumber\\&&-
j_{\phi_1\phi_1}^4
 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^4 b_{\theta_2\phi_2}
j_{\phi_1\phi_2} j_{\psi\phi_1}^2+ j_{\phi_1\phi_1}^2
F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^7 b_{\theta_2\phi_2}
j_{\psi_1\phi_2}^2\nonumber\\&&+4 j_{\phi_1\phi_2}^7
F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^2
j_{\phi_2\phi_2} j_{\psi\psi}+3 j_{\phi_1\phi_2}^5
 F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}
j_{\psi_1\phi_2}^2\nonumber\\&&- j_{\phi_1\phi_2}
F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^ 5
j_{\phi_2\phi_2}^4 j_{\psi\psi}+ j_{\phi_1\phi_2}
F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^5
j_{\phi_2\phi_2}^3 j_{\psi_1\phi_2}^2\nonumber\\&&+ j_{\phi_1\phi_2}
F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^ 4
j_{\phi_2\phi_2}^4 j_{\psi\phi_1}^2+2 j_{\phi_1\phi_2}^8
 F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1} j_{\psi_1\phi_2} j_{\psi\phi_1}\nonumber\\&&-
 j_{\phi_1\phi_2}^7 F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1} j_{\psi\phi_1}
^2 j_{\phi_2\phi_2}-4 F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}^3
j_{\phi_1\phi_1}^3 j_{\psi_1\phi_2}\nonumber\\&&-2
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}
j_{\psi\phi_1} j_{\phi_2\phi_2}^4
 j_{\phi_1\phi_1}^4 j_{\psi\psi}+8 F_{\theta_2\phi_1\phi_2}
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_1}
j_{\phi_2\phi_2}^ 3 j_{\phi_1\phi_1}^3 j_{\psi\psi}\nonumber\\&&+2
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}
j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^ 4 j_{\phi_1\phi_1}^3+2
j_{\phi_1\phi_1}^2 F_{\theta_1\phi_1\phi_2}
 j_{\theta_2\phi_2} j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^4\nonumber\\&&+
j_{\phi_1\phi_1}^2 F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^7
b_{\theta_2\phi_2} j_{\psi\psi}+ j_{\phi_1\phi_1}^3
F_{\psi\theta_1\phi_1}
 j_{\phi_1\phi_2}^5 b_{\theta_2\phi_2} j_{\psi_1\phi_2}^2\nonumber\\&&-
j_{\phi_1\phi_1}^5 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^3
b_{\theta_2\phi_2} j_{\phi_1\phi_2} j_{\psi_1\phi_2}^2+2
j_{\phi_1\phi_1} ^4 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^3
b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^2 j_{\psi_1\phi_2} j_{\psi\phi_1}\nonumber\\&&+6 j_{\phi_1\phi_1}
^3 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^5 j_{\psi\psi}+3 j_{\phi_1\phi_1}^3
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^3 j_{\psi\phi_1}^2\nonumber\\&&-3
j_{\phi_1\phi_1}^3 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}
b_{\theta_2\phi_2} j_{\phi_1\phi_2} ^5 j_{\psi\psi}-2
j_{\phi_1\phi_1} F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^8
b_{\theta_2\phi_2} j_{\psi_1\phi_2} j_{\psi\phi_1}\nonumber\\&&+
 j_{\phi_1\phi_1}^5 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2
b_{\theta_2\phi_2} j_{\phi_1\phi_2} j_{\psi_1\phi_2}^2-2
j_{\phi_1\phi_1} ^4 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2
b_{\theta_2\phi_2}
 j_{\phi_1\phi_2}^2 j_{\psi_1\phi_2} j_{\psi\phi_1}\nonumber\\&&+12
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^4
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}^2
j_{\psi_1\phi_2} +8 F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^7
 j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_1} j_{\psi\psi}\nonumber\\&&+6
 F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^5
j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^2 j_{\phi_1\phi_1}+6
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^5
j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_1}^2
j_{\psi_1\phi_2}^2\nonumber\\&&-
 F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^5 j_{\theta_1\phi_1}
j_{\psi_1\phi_2}^3 j_{\phi_2\phi_2}-12 F_{\theta_2\phi_1\phi_2}
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^6 j_{\psi\phi_1}^2
j_{\phi_2\phi_2}
 j_{\phi_1\phi_1} j_{\psi_1\phi_2}\nonumber\\&&-2 F_{\theta_2\phi_1\phi_2}
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^7 j_{\psi\phi_1}
j_{\psi_1\phi_2}^2
 j_{\phi_1\phi_1}-3 F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4
j_{\theta_1\phi_1} j_{\psi_1\phi_2} j_{\phi_2\phi_2}^2
j_{\psi\phi_1}^2 \nonumber\\&&+2 F_{\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\psi\psi}+2
 F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1}
j_{\phi_1\phi_2} j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^2\nonumber\\&&-2
j_{\phi_1\phi_2}^2 F_{\psi\theta_1\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^3 j_{\psi_1\phi_2}
j_{\psi\phi_1}+6 j_{\phi_1\phi_2}^4
 F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^2
j_{\psi_1\phi_2} j_{\psi\phi_1}\nonumber\\&&-6 j_{\phi_1\phi_2}^6
F_{\psi\theta_1\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2} j_{\psi_1\phi_2} j_{\psi\phi_1}-3
 j_{\phi_1\phi_2}^3 F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2}^2 j_{\psi\psi}\nonumber\\&&+2 j_{\phi_1\phi_2}^2
F_{\psi\theta_1\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2}^2 j_{\psi_1\phi_2}
j_{\psi\phi_1}- j_{\phi_1\phi_2}^5
F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^ 2
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}\nonumber\\&&-2 j_{\phi_1\phi_1}^3
F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2}
j_{\phi_1\phi_2}^3 j_{\psi\phi_1}^2- j_{\phi_1\phi_1}^4
F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^3 j_{\theta_2\phi_2}
j_{\psi_1\phi_2}^2\nonumber\\&&-2 j_{\phi_1\phi_1}^2
F_{\psi\theta_1\phi_1} j_{\phi_1\phi_2}^5 j_{\theta_2\phi_2}
j_{\psi\phi_1}^2+4 F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^4
j_{\theta_1\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_1} j_{\phi_2\phi_2}
j_{\psi_1\phi_2}^2\nonumber\\&&+3
 F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1}
j_{\phi_1\phi_2}^2 j_{\psi\phi_1}^2 j_{\phi_2\phi_2}
j_{\psi_1\phi_2}+3
 F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1}
j_{\phi_1\phi_2}^4 j_{\psi_1\phi_2} j_{\psi\psi}\nonumber\\&&-4
F_{\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^4 j_{\theta_1\phi_1} j_{\phi_1\phi_2}^2
j_{\psi_1\phi_2} j_{\psi\psi} j_{\phi_2\phi_2}+2 j_{\phi_1\phi_1}^5
 F_{\theta_1\phi_1\phi_2} j_{\theta_2\phi_2} j_{\phi_1\phi_2}
j_{\psi_1\phi_2}^3\nonumber\\&&-4 j_{\phi_1\phi_2}^4
F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2} j_{\psi_1\phi_2} j_{\psi\phi_1}+2
 j_{\phi_1\phi_2}^6 F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^2
j_{\psi_1\phi_2} j_{\psi\phi_1}\nonumber\\&&+3 j_{\phi_1\phi_2}^5
F_{\psi\theta_1\theta_2\phi_1\phi_2}
 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2} j_{\psi\psi}+2 j_{\phi_1\phi_2}
^3 F_{\psi\theta_1\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2}^2
 j_{\psi\phi_1}^2\nonumber\\&&+2 j_{\phi_1\phi_2}^3 F_{\psi\theta_1\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^4 j_{\phi_2\phi_2} j_{\psi_1\phi_2}^2-10
F_{\theta_2\phi_1\phi_2} j_{\phi_1\phi_1}^3 j_{\theta_1\phi_1}
j_{\phi_1\phi_2}^3 j_{\psi_1\phi_2}^2 j_{\psi\phi_1}\nonumber\\&&-2
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^5
j_{\psi\phi_1}^3 j_{\phi_1\phi_1} j_{\phi_2\phi_2}+2
F_{\theta_2\phi_1\phi_2}
 b_{\theta_1\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_1}
^4 j_{\phi_2\phi_2}^3 j_{\psi\psi}\nonumber\\&&-6
F_{\theta_2\phi_1\phi_2}
 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3 j_{\psi\phi_1} j_{\phi_1\phi_1}
^3 j_{\phi_2\phi_2}^2 j_{\psi\psi}-2 F_{\theta_2\phi_1\phi_2}
 b_{\theta_1\phi_1} j_{\phi_1\phi_2} j_{\psi\phi_1}^3 j_{\phi_1\phi_1}
^3 j_{\phi_2\phi_2}^3\nonumber\\&&+6 F_{\theta_2\phi_1\phi_2}
b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^5 j_{\psi\phi_1} j_{\phi_1\phi_1}^2
j_{\phi_2\phi_2} j_{\psi\psi}+4 F_{\theta_2\phi_1\phi_2}
b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^3 j_{\psi\phi_1} j_{\phi_1\phi_1}^3
j_{\phi_2\phi_2} j_{\psi_1\phi_2}^2\nonumber\\&&-2
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^7
j_{\psi\phi_1} j_{\phi_1\phi_1}
 j_{\psi\psi}-2 F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1}
j_{\phi_1\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_1}^4
j_{\phi_2\phi_2}^2
 j_{\psi_1\phi_2}^2\nonumber\\&&- j_{\phi_1\phi_1}^4 F_{\theta_1\phi_1\phi_2}
b_{\theta_2\phi_2} j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^3+4
F_{\theta_2\phi_1\phi_2} b_{\theta_1\phi_1} j_{\phi_1\phi_2}^2
j_{\psi\phi_1}^2 j_{\phi_1\phi_1}^3 j_{\phi_2\phi_2}^2
j_{\psi_1\phi_2} \nonumber\\&&+4 F_{\theta_2\phi_1\phi_2}
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3
 j_{\psi\phi_1}^3 j_{\phi_1\phi_1}^2 j_{\phi_2\phi_2}^2-
j_{\phi_1\phi_1}^3 F_{\theta_1\phi_1\phi_2} j_{\theta_2\phi_2}
j_{\phi_1\phi_2}^4 j_{\psi\phi_1} j_{\psi\psi}\nonumber\\&&+
j_{\phi_1\phi_1}^5
 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}
j_{\phi_2\phi_2}^3 j_{\psi\psi}-2 j_{\phi_1\phi_1}^5
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^4 b_{\theta_1\phi_1}
j_{\phi_1\phi_2} j_{\psi\psi}\nonumber\\&&+8 j_{\phi_1\phi_1}^4
F_{\psi\theta_2\phi_2}
 j_{\phi_2\phi_2}^3 b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3
j_{\psi\psi}+2 j_{\phi_1\phi_1}^4 F_{\psi\theta_2\phi_2}
j_{\phi_2\phi_2} ^4 b_{\theta_1\phi_1} j_{\phi_1\phi_2}
j_{\psi\phi_1}^2\nonumber\\&&+2
 j_{\phi_1\phi_1}^5 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^3
b_{\theta_1\phi_1} j_{\phi_1\phi_2} j_{\psi_1\phi_2}^2-4
j_{\phi_1\phi_1} ^4 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^3
b_{\theta_1\phi_1}
 j_{\phi_1\phi_2}^2 j_{\psi_1\phi_2} j_{\psi\phi_1}\nonumber\\&&+5 j_{\phi_1\phi_1}
^4 F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2} j_{\psi_1\phi_2}
j_{\phi_2\phi_2}^ 2 j_{\psi\phi_1}^2-7 j_{\phi_1\phi_1}^4
F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2}^2 j_{\psi_1\phi_2}^2
j_{\phi_2\phi_2} j_{\psi\phi_1}\nonumber\\&&-3
 j_{\phi_1\phi_1}^4 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi\psi} j_{\phi_1\phi_2}^2-
 j_{\phi_1\phi_1}^5 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\psi_1\phi_2}^2\nonumber\\&&+2
j_{\phi_1\phi_1}^4 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1}^2 j_{\phi_2\phi_2}^2 j_{\psi_1\phi_2}
j_{\phi_1\phi_2}+3
 j_{\phi_1\phi_1}^3 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4
j_{\psi\psi}\nonumber\\&&- j_{\phi_1\phi_1}^4
F_{\theta_1\phi_1\phi_2} j_{\theta_2\phi_2} j_{\psi\phi_1}^3
j_{\phi_2\phi_2}^2- j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1}
 j_{\phi_1\phi_2}^3 j_{\psi_1\phi_2} j_{\psi\phi_1}^2
j_{\phi_2\phi_2}\nonumber\\&&- j_{\phi_1\phi_1}^3
F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1}^3
 j_{\phi_1\phi_2}^2 j_{\phi_2\phi_2}^2+ j_{\phi_1\phi_1}^5
F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2}^3
j_{\psi\psi}\nonumber\\&&- j_{\phi_1\phi_1}^5
F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1} j_{\phi_2\phi_2}^2
 j_{\psi_1\phi_2}^2+2 j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_1}
j_{\psi\phi_1} j_{\phi_1\phi_2}^6 j_{\psi\psi}\nonumber\\&&-3
j_{\phi_1\phi_1}^5
 F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2} j_{\psi_1\phi_2} j_{\phi_2\phi_2}^2
 j_{\psi\psi}-2 j_{\phi_1\phi_1} F_{\psi\theta_2\phi_2} j_{\phi_1\phi_2}
^9 b_{\theta_1\phi_1} j_{\psi\psi}\nonumber\\&&+4 j_{\phi_1\phi_1}^4
F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^2 b_{\theta_1\phi_1}
j_{\phi_1\phi_2}^2 j_{\psi_1\phi_2} j_{\psi\phi_1}+2
j_{\phi_1\phi_1}^4
 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}
j_{\phi_2\phi_2} j_{\phi_1\phi_2}^2
j_{\psi_1\phi_2}^2\nonumber\\&&+4 j_{\phi_1\phi_1}^2
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^6 j_{\psi\psi}+3
j_{\phi_1\phi_1}^2 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^2
j_{\phi_1\phi_2}^4\nonumber\\&&+3 j_{\phi_1\phi_1}^3
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}
 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi_1\phi_2}^2+
j_{\phi_1\phi_1}^4 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^4\nonumber\\&&+2 j_{\phi_1\phi_1}
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}^2
j_{\phi_1\phi_2}^7 j_{\psi_1\phi_2}-6 j_{\phi_1\phi_1}^2
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}^2
j_{\phi_2\phi_2} j_{\phi_1\phi_2}^5 j_{\psi_1\phi_2}\nonumber\\&&-
j_{\phi_1\phi_1}^2
 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}^6 j_{\psi_1\phi_2}^2+2 j_{\phi_1\phi_1}^3
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}^3
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2\nonumber\\&&-4
j_{\phi_1\phi_1}^3 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1}^2 j_{\phi_2\phi_2} j_{\phi_1\phi_2}^3
j_{\psi_1\phi_2}+3 j_{\phi_1\phi_1}^ 4 F_{\psi\theta_1\phi_1}
j_{\phi_2\phi_2}^2 b_{\theta_2\phi_2} j_{\phi_1\phi_2}^3
j_{\psi\psi}\nonumber\\&&+ j_{\phi_1\phi_1}^4 F_{\psi\theta_1\phi_1}
 j_{\phi_2\phi_2}^3 b_{\theta_2\phi_2} j_{\phi_1\phi_2}
j_{\psi\phi_1}^2+ j_{\phi_1\phi_1}^2 F_{\psi\theta_1\phi_1}
j_{\phi_1\phi_2}^5 b_{\theta_2\phi_2} j_{\psi\phi_1}^2
j_{\phi_2\phi_2}\nonumber\\&&-
 j_{\phi_1\phi_1}^2 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1} j_{\phi_1\phi_2}^6 j_{\psi\psi}- j_{\phi_1\phi_1}^2
 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}^3
j_{\phi_1\phi_2}^4 j_{\phi_2\phi_2}\nonumber\\&&- j_{\phi_1\phi_1}^3
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2} ^4 j_{\psi_1\phi_2}^2+2 j_{\phi_1\phi_1}^2
F_{\theta_1\phi_1\phi_2}
 b_{\theta_2\phi_2} j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^5
j_{\psi_1\phi_2}\nonumber\\&&- j_{\phi_1\phi_1}
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
 j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^6 j_{\phi_2\phi_2}-
j_{\phi_1\phi_2}^7 F_{\psi\theta_1\theta_2\phi_1\phi_2}
j_{\phi_1\phi_1}^2 j_{\psi_1\phi_2} ^2\nonumber\\&&+6
j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_1} j_{\phi_1\phi_2}^3
 j_{\psi_1\phi_2} j_{\phi_2\phi_2} j_{\psi\psi}+2 j_{\phi_1\phi_1}^2
 F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1}^3 j_{\phi_1\phi_2}^4 j_{\phi_2\phi_2}
\nonumber\\&&-4 j_{\phi_1\phi_1}^2 F_{\theta_1\theta_2\phi_1}
j_{\psi\phi_1}^2 j_{\phi_1\phi_2}^5 j_{\psi_1\phi_2}-3
j_{\phi_1\phi_1}^3 F_{\theta_1\theta_2\phi_1}
 j_{\psi\phi_1} j_{\phi_1\phi_2}^4 j_{\phi_2\phi_2} j_{\psi\psi}\nonumber\\&&-
 j_{\phi_1\phi_1}^4 F_{\theta_1\theta_2\phi_1} j_{\psi\phi_1}^3 j_{\phi_2\phi_2}
^3+4 j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}^ 2
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^3
j_{\psi\phi_1}^2\nonumber\\&&-8
 j_{\phi_1\phi_1}^3 F_{\psi\theta_2\phi_2} j_{\phi_2\phi_2}
b_{\theta_1\phi_1} j_{\phi_1\phi_2}^4 j_{\psi_1\phi_2}
j_{\psi\phi_1}-3
 j_{\phi_1\phi_1}^5 F_{\theta_1\phi_1\phi_2} j_{\theta_2\phi_2}
j_{\psi\phi_1} j_{\phi_2\phi_2} j_{\psi_1\phi_2}^2\nonumber\\&&+8
j_{\phi_1\phi_1}^ 4 F_{\theta_1\phi_1\phi_2} j_{\theta_2\phi_2}
j_{\psi\phi_1}^2 j_{\phi_2\phi_2} j_{\psi_1\phi_2}
j_{\phi_1\phi_2}-2 j_{\phi_1\phi_1}^5
 F_{\theta_1\phi_1\phi_2} j_{\theta_2\phi_2} j_{\phi_1\phi_2}
j_{\psi_1\phi_2} j_{\psi\psi} j_{\phi_2\phi_2}\nonumber\\&&+
j_{\phi_1\phi_1}^5 F_{\theta_1\phi_1\phi_2} j_{\theta_2\phi_2}
j_{\psi\phi_1} j_{\phi_2\phi_2} ^2 j_{\psi\psi}+2 j_{\phi_1\phi_1}^4
F_{\theta_1\phi_1\phi_2} j_{\theta_2\phi_2} j_{\phi_1\phi_2}^3
j_{\psi_1\phi_2} j_{\psi\psi}\nonumber\\&&+
 j_{\phi_1\phi_1}^5 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1} j_{\phi_2\phi_2}^3 j_{\psi_1\phi_2}^2-3
j_{\phi_1\phi_1}^3 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1}^3 j_{\phi_2\phi_2}^3
j_{\phi_1\phi_2}^2\nonumber\\&&-3 j_{\phi_1\phi_1}^3
F_{\theta_1\phi_1\phi_2} j_{\theta_2\phi_2} j_{\psi\phi_1}^3
j_{\phi_1\phi_2}^2 j_{\phi_2\phi_2}-6 j_{\phi_1\phi_1} ^3
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^4 j_{\psi\psi}\nonumber\\&&-3
j_{\phi_1\phi_1} ^4 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2}
j_{\psi\phi_1} j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^2
j_{\psi_1\phi_2}^2-3 j_{\phi_1\phi_1}^4 F_{\theta_1\phi_1\phi_2}
j_{\theta_2\phi_2} j_{\phi_1\phi_2}^2 j_{\psi_1\phi_2}^2
j_{\psi\phi_1}\nonumber\\&&- j_{\phi_1\phi_1}^5
 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}
j_{\phi_2\phi_2}^4 j_{\psi\psi}-2 j_{\phi_1\phi_1}^3
F_{\theta_1\phi_1\phi_2} j_{\theta_2\phi_2} j_{\psi\phi_1}^2
j_{\psi_1\phi_2}
 j_{\phi_1\phi_2}^3\nonumber\\&&+4 j_{\phi_1\phi_1}^4 F_{\theta_1\phi_1\phi_2}
 b_{\theta_2\phi_2} j_{\psi\phi_1} j_{\phi_2\phi_2}^3 j_{\psi\psi}
 j_{\phi_1\phi_2}^2-2 j_{\phi_1\phi_1}^4 F_{\theta_1\phi_1\phi_2}
 b_{\theta_2\phi_2} j_{\psi\phi_1}^2 j_{\phi_2\phi_2}^3
j_{\psi_1\phi_2} j_{\phi_1\phi_2}\nonumber\\&&-2 j_{\phi_1\phi_1}^2
F_{\psi\theta_1\phi_1}
 j_{\phi_1\phi_2}^6 b_{\theta_2\phi_2} j_{\psi_1\phi_2}
j_{\psi\phi_1}+3 j_{\phi_1\phi_1}^3 F_{\psi\theta_1\phi_1}
j_{\phi_1\phi_2}^4 j_{\theta_2\phi_2} j_{\psi_1\phi_2}
j_{\psi\phi_1}\nonumber\\&&+4
 j_{\phi_1\phi_1}^3 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}
b_{\theta_2\phi_2} j_{\phi_1\phi_2}^4 j_{\psi_1\phi_2}
j_{\psi\phi_1}+
 j_{\phi_1\phi_1}^5 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2}^2
j_{\theta_2\phi_2} j_{\psi_1\phi_2} j_{\psi\phi_1}\nonumber\\&&+
j_{\phi_1\phi_1}^5
 F_{\psi\theta_1\phi_1} j_{\phi_2\phi_2} j_{\theta_2\phi_2}
j_{\psi_1\phi_2}^2 j_{\phi_1\phi_2}+6 j_{\phi_1\phi_1}^3
F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}^2
j_{\phi_2\phi_2}^2 j_{\phi_1\phi_2}^3 j_{\psi_1\phi_2}\nonumber\\&&-
j_{\phi_1\phi_1}
 F_{\theta_1\phi_1\phi_2} b_{\theta_2\phi_2} j_{\psi\phi_1}
j_{\phi_1\phi_2}^8 j_{\psi\psi})/( j_{\phi_1\phi_1}^3 ( -
j_{\psi\psi} j_{\phi_1\phi_1} j_{\phi_2\phi_2}+ j_{\psi\psi}
j_{\phi_1\phi_2}^2\nonumber\\
&&+ j_{\psi\phi_1}^2 j_{\phi_2\phi_2}+ j_{\psi_1\phi_2}^ 2
j_{\phi_1\phi_1}-2 j_{\psi_1\phi_2} j_{\psi\phi_1} j_{\phi_1\phi_2}
 )  (  j_{\phi_2\phi_2} j_{\phi_1\phi_1}- j_{\phi_1\phi_2}^2
 ) ^2)
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
 \hat{j}_{rr}&=&-( - \bar{j}_{rr} \bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2 -2
\bar{j}_{r\psi} \bar{b}_{r\phi_2} \bar{b}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2}\nonumber\\&&-2 \bar{j}_{r\phi_1}
 \bar{j}_{\psi\phi_1} \bar{b}_{r\phi_2} \bar{b}_{\psi\phi_2}+2 \bar{j}_{r\phi_1} \bar{j}_{\psi\phi_1}
 \bar{j}_{r\phi_2} \bar{j}_{\psi\phi_2}+2 \bar{b}_{r\phi_1} \bar{b}_{\psi\phi_1} \bar{b}_{r\phi_2}
\bar{b}_{\psi\phi_2}-2 \bar{b}_{r\phi_1} \bar{b}_{\psi\phi_1}
\bar{j}_{r\phi_2} \bar{j}_{\psi\phi_2}\nonumber\\&&-2
\bar{j}_{r\psi} \bar{b}_{r\phi_2} \bar{j}_{\psi\phi_1}
\bar{b}_{\phi_1\phi_2}-2 \bar{b}_{r\psi} \bar{b}_{r\phi_2}
\bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}-2 \bar{b}_{r\psi}
\bar{b}_{r\phi_2} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}-2
\bar{b}_{r\psi} \bar{b}_{r\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{j}_{\psi\phi_2}\nonumber\\&&-2 \bar{b}_{r\psi}
\bar{j}_{r\phi_1} \bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\phi_2}+2
\bar{j}_{r\psi} \bar{j}_{r\phi_2} \bar{b}_{\psi\phi_1}
\bar{b}_{\phi_1\phi_2}+2 \bar{j}_{r\psi} \bar{j}_{r\phi_2}
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}+2 \bar{j}_{r\psi}
\bar{b}_{r\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{j}_{\psi\phi_2}\nonumber\\&&+2 \bar{j}_{r\psi}
\bar{j}_{r\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\phi_2}-2
\bar{j}_{r\psi} \bar{b}_{r\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{b}_{\psi\phi_2}-2 \bar{j}_{r\psi} \bar{j}_{r\phi_1}
\bar{b}_{\phi_1\phi_2} \bar{b}_{\psi\phi_2}+2 \bar{b}_{r\psi}
\bar{j}_{r\phi_2} \bar{b}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2}\nonumber\\&&+2 \bar{b}_{r\psi}
\bar{j}_{r\phi_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}+2
\bar{b}_{r\psi} \bar{b}_{r\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{b}_{\psi\phi_2}+2 \bar{b}_{r\psi} \bar{j}_{r\phi_1}
\bar{j}_{\phi_1\phi_2} \bar{b}_{\psi\phi_2}-2 \bar{b}_{r\phi_1}
\bar{j}_{\psi\phi_1} \bar{b}_{r\phi_2}
\bar{j}_{\psi\phi_2}\nonumber\\&&+2 \bar{b}_{r\phi_1}
\bar{j}_{\psi\phi_1} \bar{j}_{r\phi_2} \bar{b}_{\psi\phi_2}+2
\bar{j}_{r\phi_1} \bar{b}_{\psi\phi_1} \bar{b}_{r\phi_2}
\bar{j}_{\psi\phi_2}-2 \bar{j}_{r\phi_1} \bar{b}_{\psi\phi_1}
\bar{j}_{r\phi_2} \bar{b}_{\psi\phi_2}+2 \bar{b}_{r\phi_2}
\bar{b}_{r\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{j}_{\psi\psi}\nonumber\\&&+2 \bar{j}_{rr} \bar{b}_{\psi\phi_2}
\bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}+2 \bar{j}_{rr}
\bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}-2
\bar{j}_{rr} \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
\bar{b}_{\phi_1\phi_2}-2 \bar{j}_{rr} \bar{j}_{\psi\phi_2}
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}\nonumber\\&&+2
\bar{b}_{r\phi_2} \bar{j}_{r\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{j}_{\psi\psi}-2 \bar{j}_{r\phi_2} \bar{b}_{r\phi_1}
\bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\psi}-2 \bar{j}_{r\phi_2}
\bar{j}_{r\phi_1}
 \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\psi}+2 \bar{j}_{\phi_2\phi_2} \bar{b}_{r\psi} \bar{b}_{r\phi_1}
 \bar{j}_{\psi\phi_1}\nonumber\\&&-2 \bar{j}_{\phi_2\phi_2} \bar{b}_{r\psi} \bar{j}_{r\phi_1} \bar{b}_{\psi\phi_1}+2
 \bar{j}_{\phi_2\phi_2} \bar{j}_{r\psi} \bar{b}_{r\phi_1} \bar{b}_{\psi\phi_1}- \bar{j}_{\phi_1\phi_1}
 \bar{j}_{\phi_2\phi_2} \bar{j}_{rr} \bar{j}_{\psi\psi}+2 \bar{j}_{\phi_1\phi_1} \bar{b}_{r\psi}
 \bar{b}_{r\phi_2} \bar{j}_{\psi\phi_2}\nonumber\\&&-2 \bar{j}_{\phi_1\phi_1} \bar{b}_{r\psi} \bar{j}_{r\phi_2}
\bar{b}_{\psi\phi_2}-2 \bar{j}_{\phi_1\phi_1} \bar{j}_{r\psi}
\bar{j}_{r\phi_2} \bar{j}_{\psi\phi_2}+2 \bar{j}_{\phi_1\phi_1}
\bar{j}_{r\psi} \bar{b}_{r\phi_2} \bar{b}_{\psi\phi_2}+
\bar{b}_{r\phi_1}^2 \bar{j}_{\psi\phi_2}^2\nonumber\\&&-
\bar{b}_{r\phi_1}^2 \bar{b}_{\psi\phi_2}^2+ \bar{j}_{r\phi_1}^2
\bar{b}_{\psi\phi_2}^2+ \bar{b}_{r\psi}^2 \bar{j}_{\phi_1\phi_2}^2-
\bar{b}_{r\psi}^2
 \bar{b}_{\phi_1\phi_2}^2\nonumber\\&&- \bar{j}_{r\phi_2}^2 \bar{j}_{\psi\phi_1}^2+ \bar{j}_{r\phi_2}^2
 \bar{b}_{\psi\phi_1}^2+ \bar{b}_{r\phi_2}^2 \bar{j}_{\psi\phi_1}^2- \bar{j}_{r\psi}^2
 \bar{j}_{\phi_1\phi_2}^2\nonumber\\&&+ \bar{j}_{r\psi}^2 \bar{b}_{\phi_1\phi_2}^2- \bar{b}_{r\phi_2}^2
 \bar{b}_{\psi\phi_1}^2+ \bar{j}_{rr} \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_2}^2+
\bar{j}_{\phi_2\phi_2} \bar{j}_{rr}
\bar{j}_{\psi\phi_1}^2\nonumber\\&&+ \bar{j}_{\phi_2\phi_2}
\bar{j}_{r\phi_1}^2
 \bar{j}_{\psi\psi}- \bar{j}_{\phi_2\phi_2} \bar{j}_{rr} \bar{b}_{\psi\phi_1}^2- \bar{j}_{\phi_2\phi_2}
 \bar{b}_{r\phi_1}^2 \bar{j}_{\psi\psi}- \bar{j}_{r\phi_1}^2 \bar{j}_{\psi\phi_2}^2\nonumber\\&&-2
 \bar{j}_{\phi_2\phi_2} \bar{j}_{r\psi} \bar{j}_{r\phi_1} \bar{j}_{\psi\phi_1}+ \bar{j}_{\phi_1\phi_1}
\bar{j}_{\phi_2\phi_2} \bar{j}_{r\psi}^2- \bar{j}_{\phi_1\phi_1}
\bar{j}_{\phi_2\phi_2} \bar{b}_{r\psi}^2+
 \bar{j}_{\phi_1\phi_1} \bar{j}_{rr} \bar{j}_{\psi\phi_2}^2\nonumber\\&&- \bar{j}_{\phi_1\phi_1} \bar{j}_{rr}
 \bar{b}_{\psi\phi_2}^2+ \bar{j}_{\phi_1\phi_1} \bar{j}_{r\phi_2}^2 \bar{j}_{\psi\psi}- \bar{j}_{\phi_1\phi_1}
 \bar{b}_{r\phi_2}^2 \bar{j}_{\psi\psi})/( \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1}
\bar{j}_{\phi_2\phi_2}+ \bar{j}_{\psi\psi}
\bar{b}_{\phi_1\phi_2}^2\nonumber\\&&- \bar{j}_{\psi\psi}
\bar{j}_{\phi_1\phi_2}^ 2+ \bar{b}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}- \bar{j}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}+ \bar{b}_{\psi\phi_2}^2
\bar{j}_{\phi_1\phi_1}\nonumber\\&&-2 \bar{b}_{\psi\phi_2}
\bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}-2
 \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}+
2 \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
\bar{b}_{\phi_1\phi_2}\nonumber\\&&+2 \bar{j}_{\psi\phi_2}
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{r\psi}&=&-(  \bar{j}_{\phi_1\phi_1} \bar{b}_{r\psi} \bar{j}_{\phi_2\phi_2}+
\bar{b}_{r\psi} \bar{b}_{\phi_1\phi_2}^2- \bar{b}_{r\psi}
\bar{j}_{\phi_1\phi_2}^2\nonumber\\&&- \bar{b}_{r\phi_1}
 \bar{j}_{\psi\phi_1} \bar{j}_{\phi_2\phi_2}+ \bar{j}_{r\phi_1} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_2\phi_2}-
\bar{b}_{r\phi_2} \bar{j}_{\phi_1\phi_1} \bar{j}_{\psi\phi_2}+
\bar{b}_{r\phi_2} \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
\nonumber\\&&+ \bar{b}_{r\phi_2} \bar{j}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2}+ \bar{b}_{r\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{j}_{\psi\phi_2}+ \bar{j}_{r\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{j}_{\psi\phi_2}+ \bar{j}_{r\phi_2} \bar{j}_{\phi_1\phi_1}
 \bar{b}_{\psi\phi_2}\nonumber\\&&- \bar{j}_{r\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}- \bar{j}_{r\phi_2}
\bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}- \bar{b}_{r\phi_1}
\bar{b}_{\phi_1\phi_2} \bar{b}_{\psi\phi_2}- \bar{j}_{r\phi_1}
 \bar{j}_{\phi_1\phi_2} \bar{b}_{\psi\phi_2})/( \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}\nonumber\\&&+
 \bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2- \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_2}^2+
 \bar{b}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}- \bar{j}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}\nonumber\\&&+ \bar{b}_{\psi\phi_2}
^2 \bar{j}_{\phi_1\phi_1}-2 \bar{b}_{\psi\phi_2}
\bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}-2 \bar{b}_{\psi\phi_2}
\bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_2}^2
\bar{j}_{\phi_1\phi_1}\nonumber\\&&+2
 \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}+2 \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
 \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{r\theta_1}&=&-( - \bar{j}_{\phi_2\phi_2} \bar{b}_{r\psi} \bar{b}_{\psi\phi_1}
 \bar{j}_{\theta_1\phi_1}+ \bar{j}_{\phi_2\phi_2} \bar{j}_{r\theta_1} \bar{j}_{\psi\phi_1}^2\nonumber\\&&+ \bar{j}_{r\psi}
 \bar{j}_{\psi\theta_1} \bar{b}_{\phi_1\phi_2}^2+ \bar{j}_{\phi_1\phi_1} \bar{j}_{r\psi} \bar{b}_{\psi\phi_2}
 \bar{b}_{\theta_1\phi_2}- \bar{j}_{\phi_1\phi_1} \bar{b}_{r\phi_2} \bar{j}_{\psi\phi_2} \bar{b}_{\theta_1\phi_1}-
 \bar{j}_{\phi_1\phi_1} \bar{j}_{r\phi_2} \bar{j}_{\psi\phi_2} \bar{j}_{\psi\theta_1}\nonumber\\&&+ \bar{j}_{\phi_1\phi_1}
\bar{j}_{\phi_2\phi_2} \bar{b}_{r\psi} \bar{b}_{\theta_1\phi_1}-
\bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2} \bar{j}_{r\theta_1}
 \bar{j}_{\psi\psi}+ \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2} \bar{j}_{r\psi} \bar{j}_{\psi\theta_1}+
 \bar{j}_{\phi_1\phi_1} \bar{j}_{r\phi_2} \bar{j}_{\theta_1\phi_2} \bar{j}_{\psi\psi}\nonumber\\&&+ \bar{j}_{\phi_1\phi_1}
\bar{b}_{r\phi_2} \bar{b}_{\psi\phi_2} \bar{j}_{\psi\theta_1}+
\bar{j}_{\phi_1\phi_1} \bar{j}_{r\phi_2} \bar{b}_{\psi\phi_2}
 \bar{b}_{\theta_1\phi_1}- \bar{j}_{\phi_1\phi_1} \bar{b}_{r\phi_2} \bar{b}_{\theta_1\phi_2} \bar{j}_{\psi\psi}-
 \bar{j}_{\phi_1\phi_1} \bar{j}_{r\psi} \bar{j}_{\psi\phi_2} \bar{j}_{\theta_1\phi_2}\nonumber\\&&+ \bar{j}_{\phi_1\phi_1}
\bar{b}_{r\psi} \bar{j}_{\psi\phi_2} \bar{b}_{\theta_1\phi_2}-
\bar{j}_{\phi_1\phi_1} \bar{b}_{r\psi} \bar{b}_{\psi\phi_2}
\bar{j}_{\theta_1\phi_2}+ \bar{j}_{\phi_1\phi_1} \bar{j}_{r\theta_1}
\bar{j}_{\psi\phi_2}^2- \bar{b}_{r\phi_2} \bar{b}_{\theta_1\phi_2}
\bar{b}_{\psi\phi_1}^2\nonumber\\&&+ \bar{b}_{r\phi_2}
\bar{b}_{\theta_1\phi_2} \bar{j}_{\psi\phi_1}^2+ \bar{b}_{r\phi_2}
\bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\theta_1\phi_1}-
\bar{b}_{r\phi_2} \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
\bar{b}_{\theta_1\phi_1}+ \bar{b}_{r\phi_2} \bar{b}_{\psi\phi_1}
 \bar{b}_{\phi_1\phi_2} \bar{b}_{\theta_1\phi_1}\nonumber\\&&+ \bar{b}_{r\phi_1} \bar{b}_{\psi\phi_1} \bar{b}_{\psi\phi_2}
 \bar{b}_{\theta_1\phi_2}- \bar{b}_{r\psi} \bar{j}_{\psi\phi_2} \bar{b}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2}-
\bar{b}_{r\psi} \bar{j}_{\psi\phi_2} \bar{j}_{\theta_1\phi_1}
\bar{b}_{\phi_1\phi_2}- \bar{b}_{r\psi} \bar{b}_{\psi\phi_1}
\bar{b}_{\phi_1\phi_2} \bar{b}_{\theta_1\phi_2}\nonumber\\&&-
\bar{b}_{r\psi} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{b}_{\theta_1\phi_2}+ \bar{b}_{r\phi_2} \bar{j}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2} \bar{b}_{\theta_1\phi_1} - \bar{b}_{r\phi_1}
\bar{b}_{\psi\phi_1} \bar{j}_{\psi\phi_2} \bar{j}_{\theta_1\phi_2}-
\bar{b}_{r\phi_1}
 \bar{j}_{\phi_1\phi_2} \bar{b}_{\psi\phi_2} \bar{j}_{\psi\theta_1}\nonumber\\&&- \bar{j}_{r\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{b}_{\psi\phi_2} \bar{j}_{\psi\theta_1}+ \bar{b}_{r\phi_2}
\bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{b}_{\theta_1\phi_1}+2
\bar{j}_{r\theta_1} \bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2}+ \bar{j}_{r\psi} \bar{j}_{\psi\phi_2}
\bar{b}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2}\nonumber\\&&+
\bar{b}_{r\psi} \bar{b}_{\psi\phi_2} \bar{b}_{\theta_1\phi_1}
\bar{b}_{\phi_1\phi_2}+ \bar{b}_{r\psi} \bar{b}_{\psi\phi_2}
\bar{j}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2}+ \bar{b}_{r\psi}
\bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\theta_1\phi_2}
+ \bar{b}_{r\psi} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{j}_{\theta_1\phi_2}\nonumber\\&&+2 \bar{j}_{r\theta_1}
 \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}- \bar{j}_{\phi_2\phi_2} \bar{b}_{r\phi_1}
\bar{b}_{\theta_1\phi_1} \bar{j}_{\psi\psi}+ \bar{j}_{\phi_2\phi_2}
\bar{b}_{r\psi} \bar{j}_{\psi\phi_1} \bar{b}_{\theta_1\phi_1}-
\bar{j}_{\phi_2\phi_2} \bar{j}_{r\phi_1} \bar{j}_{\psi\phi_1}
\bar{j}_{\psi\theta_1}\nonumber\\&&+ \bar{j}_{\phi_2\phi_2}
 \bar{j}_{r\phi_1} \bar{j}_{\theta_1\phi_1} \bar{j}_{\psi\psi}+ \bar{j}_{\phi_2\phi_2} \bar{j}_{r\phi_1}
 \bar{b}_{\psi\phi_1} \bar{b}_{\theta_1\phi_1}+ \bar{j}_{\phi_2\phi_2} \bar{b}_{r\phi_1} \bar{b}_{\psi\phi_1}
\bar{j}_{\psi\theta_1}- \bar{j}_{\phi_2\phi_2} \bar{j}_{r\psi}
\bar{j}_{\psi\phi_1} \bar{j}_{\theta_1\phi_1}\nonumber\\&&+
\bar{j}_{\phi_2\phi_2}
 \bar{j}_{r\psi} \bar{b}_{\psi\phi_1} \bar{b}_{\theta_1\phi_1}- \bar{b}_{r\phi_1} \bar{b}_{\phi_1\phi_2}
 \bar{j}_{\theta_1\phi_2} \bar{j}_{\psi\psi}- \bar{j}_{r\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\theta_1\phi_2}
\bar{j}_{\psi\psi}+ \bar{b}_{r\phi_2} \bar{b}_{\theta_1\phi_1}
\bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\psi}\nonumber\\&&+
\bar{b}_{r\phi_2}
 \bar{j}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\psi}+ \bar{b}_{r\phi_1} \bar{j}_{\phi_1\phi_2}
 \bar{b}_{\theta_1\phi_2} \bar{j}_{\psi\psi}- \bar{b}_{r\phi_1} \bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_2}^2+
 \bar{j}_{r\phi_2} \bar{j}_{\theta_1\phi_2} \bar{b}_{\psi\phi_1}^2\nonumber\\&&- \bar{j}_{r\phi_2} \bar{j}_{\theta_1\phi_2}
 \bar{j}_{\psi\phi_1}^2+ \bar{b}_{r\phi_1} \bar{b}_{\theta_1\phi_1} \bar{j}_{\psi\phi_2}^2+
\bar{j}_{r\phi_1} \bar{j}_{\theta_1\phi_1} \bar{b}_{\psi\phi_2}^2-
\bar{j}_{r\phi_1} \bar{j}_{\theta_1\phi_1}
\bar{j}_{\psi\phi_2}^2\nonumber\\&&- \bar{j}_{r\theta_1}
\bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2+ \bar{b}_{r\psi}
 \bar{b}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2}^2- \bar{b}_{r\psi} \bar{b}_{\theta_1\phi_1}
\bar{j}_{\phi_1\phi_2}^2+ \bar{j}_{r\theta_1} \bar{j}_{\psi\psi}
\bar{j}_{\phi_1\phi_2}^2\nonumber\\&&- \bar{j}_{r\psi}
 \bar{j}_{\psi\theta_1} \bar{j}_{\phi_1\phi_2}^2- \bar{j}_{r\phi_2} \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
 \bar{b}_{\theta_1\phi_1}+ \bar{j}_{r\phi_2} \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{j}_{\theta_1\phi_1}+
 \bar{j}_{r\phi_2} \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\theta_1}\nonumber\\&&+ \bar{j}_{r\phi_2}
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\theta_1}+
\bar{j}_{r\phi_1} \bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\phi_2}
\bar{b}_{\theta_1\phi_1}-2 \bar{j}_{r\theta_1} \bar{j}_{\psi\phi_2}
\bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}-2 \bar{j}_{r\theta_1}
\bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2}\nonumber\\&&+ \bar{j}_{r\phi_1}
\bar{b}_{\phi_1\phi_2} \bar{b}_{\theta_1\phi_2} \bar{j}_{\psi\psi}-
\bar{j}_{r\phi_2} \bar{b}_{\psi\phi_2}
 \bar{b}_{\psi\phi_1} \bar{j}_{\theta_1\phi_1}+ \bar{j}_{r\phi_2} \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
 \bar{b}_{\theta_1\phi_1}- \bar{j}_{r\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2} \bar{b}_{\theta_1\phi_1}\nonumber\\&&+
\bar{j}_{r\psi} \bar{j}_{\psi\phi_2} \bar{j}_{\theta_1\phi_1}
\bar{j}_{\phi_1\phi_2}+ \bar{j}_{r\psi} \bar{b}_{\psi\phi_1}
\bar{b}_{\phi_1\phi_2} \bar{j}_{\theta_1\phi_2}+ \bar{j}_{r\psi}
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{j}_{\theta_1\phi_2}- \bar{j}_{r\psi} \bar{b}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2} \bar{b}_{\theta_1\phi_2} \nonumber\\&&-
\bar{j}_{r\psi} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{b}_{\theta_1\phi_2}+ \bar{b}_{r\phi_1}
 \bar{j}_{\psi\phi_1} \bar{b}_{\psi\phi_2} \bar{j}_{\theta_1\phi_2}- \bar{b}_{r\phi_1} \bar{j}_{\psi\phi_1}
\bar{j}_{\psi\phi_2} \bar{b}_{\theta_1\phi_2}- \bar{j}_{r\psi}
\bar{b}_{\psi\phi_2} \bar{b}_{\theta_1\phi_1}
\bar{j}_{\phi_1\phi_2}\nonumber\\&&- \bar{j}_{r\psi}
\bar{b}_{\psi\phi_2} \bar{j}_{\theta_1\phi_1}
\bar{b}_{\phi_1\phi_2}- \bar{j}_{r\phi_2}
 \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2} \bar{b}_{\theta_1\phi_1}- \bar{b}_{r\phi_1} \bar{b}_{\phi_1\phi_2}
 \bar{b}_{\psi\phi_2} \bar{b}_{\theta_1\phi_1}- \bar{j}_{r\phi_1} \bar{j}_{\phi_1\phi_2} \bar{b}_{\psi\phi_2}
\bar{b}_{\theta_1\phi_1}\nonumber\\&&- \bar{j}_{r\phi_2}
\bar{b}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\psi}-
\bar{j}_{r\phi_2}
 \bar{j}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\psi}+ \bar{b}_{r\phi_1} \bar{b}_{\phi_1\phi_2}
 \bar{j}_{\psi\phi_2} \bar{j}_{\psi\theta_1}+ \bar{j}_{r\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\phi_2}
\bar{j}_{\psi\theta_1}\nonumber\\&&- \bar{j}_{r\phi_1}
\bar{j}_{\psi\phi_1} \bar{b}_{\psi\phi_2} \bar{b}_{\theta_1\phi_2}+
\bar{j}_{r\phi_1}
 \bar{j}_{\psi\phi_1} \bar{j}_{\psi\phi_2} \bar{j}_{\theta_1\phi_2}- \bar{j}_{r\phi_1} \bar{b}_{\psi\phi_1}
 \bar{b}_{\psi\phi_2} \bar{j}_{\theta_1\phi_2}+ \bar{j}_{r\phi_1} \bar{b}_{\psi\phi_1} \bar{j}_{\psi\phi_2}
\bar{b}_{\theta_1\phi_2}\nonumber\\&&- \bar{b}_{r\phi_2}
\bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{j}_{\theta_1\phi_1}-
\bar{b}_{r\phi_2}
 \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\theta_1}- \bar{b}_{r\phi_2} \bar{j}_{\psi\phi_1}
 \bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\theta_1}+ \bar{b}_{r\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\phi_2}
\bar{b}_{\theta_1\phi_1}\nonumber\\&&- \bar{j}_{\phi_2\phi_2}
\bar{b}_{r\phi_1} \bar{j}_{\psi\phi_1} \bar{b}_{\theta_1\phi_1}-
\bar{j}_{\phi_2\phi_2}
 \bar{j}_{r\theta_1} \bar{b}_{\psi\phi_1}^2- \bar{j}_{\phi_1\phi_1} \bar{j}_{r\theta_1}
\bar{b}_{\psi\phi_2}^2)/(  \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1}
\bar{j}_{\phi_2\phi_2}+ \bar{j}_{\psi\psi}
 \bar{b}_{\phi_1\phi_2}^2\nonumber\\&&- \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_2}^2+ \bar{b}_{\psi\phi_1}^2
 \bar{j}_{\phi_2\phi_2}- \bar{j}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}+ \bar{b}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}
\nonumber\\&&-2 \bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2}-2 \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
\bar{b}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_2}^2
\bar{j}_{\phi_1\phi_1}+2 \bar{j}_{\psi\phi_2}
 \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}\nonumber\\&&+2 \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{r\theta_2}&=&-( - \bar{j}_{r\theta_2} \bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2
- \bar{j}_{\phi_2\phi_2} \bar{j}_{r\theta_2}
\bar{b}_{\psi\phi_1}^2\nonumber\\&&+ \bar{j}_{\phi_2\phi_2}
\bar{j}_{r\theta_2}
 \bar{j}_{\psi\phi_1}^2+ \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2} \bar{b}_{r\psi}
\bar{b}_{\psi\theta_2}- \bar{j}_{\phi_1\phi_1}
\bar{j}_{\phi_2\phi_2} \bar{j}_{r\theta_2} \bar{j}_{\psi\psi}+
\bar{j}_{\phi_1\phi_1}
 \bar{j}_{\phi_2\phi_2} \bar{j}_{r\psi} \bar{j}_{\psi\theta_2}\nonumber\\&&+ \bar{j}_{\phi_1\phi_1} \bar{j}_{r\phi_2}
 \bar{b}_{\psi\phi_2} \bar{b}_{\psi\theta_2}- \bar{j}_{\phi_1\phi_1} \bar{b}_{r\phi_2} \bar{j}_{\psi\phi_2}
\bar{b}_{\psi\theta_2}+ \bar{j}_{\phi_1\phi_1} \bar{b}_{r\phi_2}
\bar{b}_{\psi\phi_2} \bar{j}_{\psi\theta_2}- \bar{j}_{\phi_1\phi_1}
 \bar{b}_{r\psi} \bar{b}_{\psi\phi_2} \bar{j}_{\theta_2\phi_2}\nonumber\\&&- \bar{j}_{\phi_1\phi_1} \bar{j}_{r\psi}
 \bar{j}_{\psi\phi_2} \bar{j}_{\theta_2\phi_2}+ \bar{j}_{\phi_1\phi_1} \bar{b}_{r\psi} \bar{j}_{\psi\phi_2}
\bar{b}_{\theta_2\phi_2}- \bar{j}_{\phi_1\phi_1} \bar{j}_{r\phi_2}
\bar{j}_{\psi\phi_2} \bar{j}_{\psi\theta_2}+ \bar{j}_{\phi_1\phi_1}
 \bar{j}_{r\psi} \bar{b}_{\psi\phi_2} \bar{b}_{\theta_2\phi_2}\nonumber\\&&- \bar{j}_{\phi_1\phi_1} \bar{b}_{r\phi_2}
 \bar{b}_{\theta_2\phi_2} \bar{j}_{\psi\psi}+ \bar{j}_{\phi_1\phi_1} \bar{j}_{r\phi_2} \bar{j}_{\theta_2\phi_2}
\bar{j}_{\psi\psi}+ \bar{b}_{r\phi_1} \bar{j}_{\psi\phi_1}
\bar{b}_{\psi\phi_2} \bar{j}_{\theta_2\phi_2}- \bar{b}_{r\phi_1}
 \bar{j}_{\psi\phi_1} \bar{j}_{\psi\phi_2} \bar{b}_{\theta_2\phi_2}\nonumber\\&&- \bar{j}_{r\phi_1} \bar{b}_{\psi\phi_1}
 \bar{b}_{\psi\phi_2} \bar{j}_{\theta_2\phi_2}+ \bar{b}_{r\phi_2} \bar{b}_{\theta_2\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{j}_{\psi\psi}+ \bar{b}_{r\phi_2} \bar{j}_{\theta_2\phi_1}
\bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\psi}- \bar{j}_{r\phi_2}
 \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2} \bar{b}_{\psi\theta_2}\nonumber\\&&+ \bar{b}_{r\phi_2} \bar{j}_{\psi\phi_1}
 \bar{j}_{\phi_1\phi_2} \bar{b}_{\psi\theta_2}+ \bar{b}_{r\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\phi_2}
\bar{b}_{\psi\theta_2}- \bar{b}_{r\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{b}_{\psi\phi_2} \bar{j}_{\psi\theta_2}- \bar{j}_{r\phi_2}
 \bar{j}_{\theta_2\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\psi}\nonumber\\&&- \bar{j}_{r\phi_1} \bar{b}_{\phi_1\phi_2}
 \bar{b}_{\psi\phi_2} \bar{j}_{\psi\theta_2}- \bar{b}_{r\phi_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{j}_{\psi\theta_2}+2 \bar{j}_{r\theta_2} \bar{b}_{\psi\phi_2}
\bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}- \bar{b}_{r\phi_1}
\bar{b}_{\phi_1\phi_2} \bar{b}_{\psi\phi_2}
\bar{b}_{\psi\theta_2}\nonumber\\&&- \bar{j}_{r\psi}
\bar{b}_{\psi\phi_2} \bar{j}_{\theta_2\phi_1}
\bar{b}_{\phi_1\phi_2}- \bar{j}_{r\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{b}_{\psi\phi_2}
 \bar{b}_{\psi\theta_2}- \bar{j}_{r\psi} \bar{b}_{\psi\phi_2} \bar{b}_{\theta_2\phi_1} \bar{j}_{\phi_1\phi_2}+
 \bar{b}_{r\phi_1} \bar{b}_{\psi\phi_1} \bar{b}_{\psi\phi_2} \bar{b}_{\theta_2\phi_2}\nonumber\\&&- \bar{b}_{r\phi_1}
\bar{b}_{\psi\phi_1} \bar{j}_{\psi\phi_2} \bar{j}_{\theta_2\phi_2}+
\bar{j}_{r\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\phi_2}
\bar{j}_{\psi\theta_2}+ \bar{b}_{r\phi_2} \bar{b}_{\psi\phi_1}
\bar{b}_{\phi_1\phi_2} \bar{b}_{\psi\theta_2}+ \bar{b}_{r\psi}
\bar{b}_{\psi\phi_2} \bar{b}_{\theta_2\phi_1}
\bar{b}_{\phi_1\phi_2}\nonumber\\&&+ \bar{b}_{r\psi}
 \bar{b}_{\psi\phi_2} \bar{j}_{\theta_2\phi_1} \bar{j}_{\phi_1\phi_2}+ \bar{b}_{r\psi} \bar{b}_{\psi\phi_1}
 \bar{j}_{\phi_1\phi_2} \bar{j}_{\theta_2\phi_2}+ \bar{b}_{r\psi} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{j}_{\theta_2\phi_2}+ \bar{j}_{r\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{j}_{\psi\phi_2} \bar{b}_{\psi\theta_2}\nonumber\\&&+
\bar{b}_{r\phi_1}
 \bar{j}_{\phi_1\phi_2} \bar{b}_{\theta_2\phi_2} \bar{j}_{\psi\psi}- \bar{j}_{r\psi} \bar{b}_{\psi\phi_1}
 \bar{j}_{\phi_1\phi_2} \bar{b}_{\theta_2\phi_2}- \bar{j}_{r\psi} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{b}_{\theta_2\phi_2}+ \bar{j}_{r\psi} \bar{j}_{\psi\phi_2}
\bar{b}_{\theta_2\phi_1} \bar{b}_{\phi_1\phi_2}\nonumber\\&&+
\bar{j}_{r\psi}
 \bar{j}_{\psi\phi_2} \bar{j}_{\theta_2\phi_1} \bar{j}_{\phi_1\phi_2}+ \bar{j}_{r\psi} \bar{b}_{\psi\phi_1}
 \bar{b}_{\phi_1\phi_2} \bar{j}_{\theta_2\phi_2}+ \bar{j}_{r\psi} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{j}_{\theta_2\phi_2}- \bar{j}_{\phi_1\phi_1} \bar{j}_{r\theta_2}
\bar{b}_{\psi\phi_2}^2\nonumber\\&&+ \bar{j}_{\phi_1\phi_1}
\bar{j}_{r\theta_2} \bar{j}_{\psi\phi_2}^2- \bar{b}_{r\psi}
\bar{j}_{\psi\phi_2} \bar{b}_{\theta_2\phi_1}
 \bar{j}_{\phi_1\phi_2}- \bar{b}_{r\psi} \bar{j}_{\psi\phi_2} \bar{j}_{\theta_2\phi_1} \bar{b}_{\phi_1\phi_2}-
\bar{b}_{r\psi} \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{b}_{\theta_2\phi_2}\nonumber\\&&- \bar{b}_{r\psi}
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{b}_{\theta_2\phi_2}+ \bar{j}_{r\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{b}_{\theta_2\phi_2}
 \bar{j}_{\psi\psi}+2 \bar{j}_{r\theta_2} \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
- \bar{j}_{r\phi_1} \bar{j}_{\psi\phi_1} \bar{b}_{\psi\phi_2}
\bar{b}_{\theta_2\phi_2}\nonumber\\&&+ \bar{j}_{r\phi_1}
\bar{j}_{\psi\phi_1} \bar{j}_{\psi\phi_2} \bar{j}_{\theta_2\phi_2}+
\bar{b}_{r\phi_2} \bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
\bar{b}_{\theta_2\phi_1}- \bar{b}_{r\phi_2} \bar{b}_{\psi\phi_2}
\bar{j}_{\psi\phi_1} \bar{j}_{\theta_2\phi_1}- \bar{b}_{r\phi_2}
\bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{j}_{\psi\theta_2}\nonumber\\&&-2 \bar{j}_{r\theta_2}
\bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}-2
\bar{j}_{r\theta_2} \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2}- \bar{j}_{r\phi_2} \bar{b}_{\theta_2\phi_1}
\bar{b}_{\phi_1\phi_2}
 \bar{j}_{\psi\psi}+ \bar{j}_{r\phi_1} \bar{b}_{\psi\phi_1} \bar{j}_{\psi\phi_2} \bar{b}_{\theta_2\phi_2}\nonumber\\&&+
 \bar{b}_{r\phi_2} \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\theta_2\phi_1}+ \bar{j}_{r\phi_2}
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\theta_2}-
\bar{b}_{r\phi_1} \bar{b}_{\phi_1\phi_2} \bar{j}_{\theta_2\phi_2}
 \bar{j}_{\psi\psi}- \bar{j}_{r\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\theta_2\phi_2} \bar{j}_{\psi\psi}\nonumber\\&&-
 \bar{j}_{r\phi_2} \bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\theta_2\phi_1}+ \bar{j}_{r\phi_2}
\bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{b}_{\theta_2\phi_1}-
\bar{j}_{r\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{b}_{\psi\theta_2}+ \bar{b}_{r\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{j}_{\psi\phi_2} \bar{j}_{\psi\theta_2}\nonumber\\&&-
\bar{b}_{r\phi_2} \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
\bar{b}_{\theta_2\phi_1}- \bar{j}_{r\phi_2}
 \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{b}_{\theta_2\phi_1}+ \bar{j}_{r\phi_2} \bar{j}_{\psi\phi_2}
 \bar{j}_{\psi\phi_1} \bar{j}_{\theta_2\phi_1}- \bar{j}_{r\psi} \bar{j}_{\psi\theta_2} \bar{j}_{\phi_1\phi_2}^2\nonumber\\&&+
 \bar{b}_{r\psi} \bar{b}_{\psi\theta_2} \bar{b}_{\phi_1\phi_2}^2+ \bar{j}_{r\psi} \bar{j}_{\psi\theta_2}
 \bar{b}_{\phi_1\phi_2}^2- \bar{b}_{r\phi_1} \bar{b}_{\theta_2\phi_1} \bar{b}_{\psi\phi_2}^2+
\bar{b}_{r\phi_1} \bar{b}_{\theta_2\phi_1}
\bar{j}_{\psi\phi_2}^2\nonumber\\&&- \bar{b}_{r\psi}
\bar{b}_{\psi\theta_2}
 \bar{j}_{\phi_1\phi_2}^2- \bar{b}_{r\phi_2} \bar{b}_{\theta_2\phi_2} \bar{b}_{\psi\phi_1}^2+ \bar{b}_{r\phi_2}
 \bar{b}_{\theta_2\phi_2} \bar{j}_{\psi\phi_1}^2+ \bar{j}_{r\phi_1} \bar{j}_{\theta_2\phi_1}
\bar{b}_{\psi\phi_2}^2\nonumber\\&&- \bar{j}_{r\phi_1}
\bar{j}_{\theta_2\phi_1} \bar{j}_{\psi\phi_2}^2+ \bar{j}_{r\phi_2}
 \bar{j}_{\theta_2\phi_2} \bar{b}_{\psi\phi_1}^2- \bar{j}_{r\phi_2} \bar{j}_{\theta_2\phi_2} \bar{j}_{\psi\phi_1}
^2+ \bar{j}_{r\theta_2} \bar{j}_{\psi\psi}
\bar{j}_{\phi_1\phi_2}^2\nonumber\\&&+ \bar{j}_{r\phi_2}
\bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\theta_2}+
\bar{j}_{\phi_2\phi_2} \bar{j}_{r\phi_1} \bar{j}_{\theta_2\phi_1}
 \bar{j}_{\psi\psi}- \bar{j}_{\phi_2\phi_2} \bar{b}_{r\psi} \bar{b}_{\psi\phi_1} \bar{j}_{\theta_2\phi_1}-
 \bar{j}_{\phi_2\phi_2} \bar{j}_{r\phi_1} \bar{j}_{\psi\phi_1} \bar{j}_{\psi\theta_2}\nonumber\\&&+ \bar{j}_{\phi_2\phi_2}
\bar{b}_{r\psi} \bar{j}_{\psi\phi_1} \bar{b}_{\theta_2\phi_1}+
\bar{j}_{\phi_2\phi_2} \bar{j}_{r\psi} \bar{b}_{\psi\phi_1}
\bar{b}_{\theta_2\phi_1}- \bar{j}_{\phi_2\phi_2} \bar{b}_{r\phi_1}
\bar{j}_{\psi\phi_1} \bar{b}_{\psi\theta_2}- \bar{j}_{\phi_2\phi_2}
\bar{b}_{r\phi_1} \bar{b}_{\theta_2\phi_1}
\bar{j}_{\psi\psi}\nonumber\\&&- \bar{j}_{\phi_2\phi_2}
 \bar{j}_{r\psi} \bar{j}_{\psi\phi_1} \bar{j}_{\theta_2\phi_1}+ \bar{j}_{\phi_2\phi_2} \bar{j}_{r\phi_1}
 \bar{b}_{\psi\phi_1} \bar{b}_{\psi\theta_2}+ \bar{j}_{\phi_2\phi_2} \bar{b}_{r\phi_1} \bar{b}_{\psi\phi_1}
\bar{j}_{\psi\theta_2})/( \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1}
\bar{j}_{\phi_2\phi_2}+ \bar{j}_{\psi\psi}
\bar{b}_{\phi_1\phi_2}^2\nonumber\\&&- \bar{j}_{\psi\psi}
\bar{j}_{\phi_1\phi_2}^2+ \bar{b}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}- \bar{j}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}+ \bar{b}_{\psi\phi_2}^2
\bar{j}_{\phi_1\phi_1}\nonumber\\&&-2
 \bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}-2 \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
 \bar{b}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}+2 \bar{j}_{\psi\phi_2}
\bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}\nonumber\\&&+2
\bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{r\phi_1}&=&( - \bar{j}_{\phi_2\phi_2} \bar{b}_{r\phi_1} \bar{j}_{\psi\psi}+
\bar{j}_{\phi_2\phi_2} \bar{j}_{r\psi} \bar{b}_{\psi\phi_1}+
\bar{j}_{\phi_2\phi_2} \bar{b}_{r\psi}
\bar{j}_{\psi\phi_1}\nonumber\\&&- \bar{b}_{r\psi}
\bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\phi_2}+ \bar{j}_{r\phi_2}
\bar{b}_{\psi\phi_2}
 \bar{j}_{\psi\phi_1}+ \bar{j}_{r\psi} \bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\phi_2}- \bar{j}_{r\psi}
 \bar{j}_{\phi_1\phi_2} \bar{b}_{\psi\phi_2}\nonumber\\&&+ \bar{b}_{r\phi_2} \bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1}-
\bar{j}_{r\phi_2} \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1}-
\bar{b}_{\phi_1\phi_2} \bar{j}_{r\phi_2} \bar{j}_{\psi\psi}+
\bar{b}_{r\phi_1} \bar{j}_{\psi\phi_2}^2\nonumber\\&&-
\bar{b}_{r\phi_1} \bar{b}_{\psi\phi_2}^2 - \bar{b}_{r\phi_2}
\bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1}+ \bar{j}_{\phi_1\phi_2}
\bar{b}_{r\phi_2} \bar{j}_{\psi\psi}+ \bar{b}_{r\psi}
\bar{b}_{\phi_1\phi_2} \bar{b}_{\psi\phi_2})/( \bar{j}_{\psi\psi}
\bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}\nonumber\\&&+
\bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2- \bar{j}_{\psi\psi}
 \bar{j}_{\phi_1\phi_2}^2+ \bar{b}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}- \bar{j}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}\nonumber\\&&+ \bar{b}_{\psi\phi_2}^2
\bar{j}_{\phi_1\phi_1}-2 \bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
 \bar{j}_{\phi_1\phi_2}-2 \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_2}^
2 \bar{j}_{\phi_1\phi_1}\nonumber\\&&+2 \bar{j}_{\psi\phi_2}
\bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}+2 \bar{j}_{\psi\phi_2}
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{r\phi_2}&=&-( - \bar{j}_{\phi_1\phi_1} \bar{b}_{r\psi} \bar{j}_{\psi\phi_2}-
 \bar{j}_{\phi_1\phi_1} \bar{j}_{r\psi} \bar{b}_{\psi\phi_2}\nonumber\\&&+ \bar{j}_{\phi_1\phi_1} \bar{b}_{r\phi_2}
\bar{j}_{\psi\psi}+ \bar{b}_{r\psi} \bar{j}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2}+ \bar{b}_{r\phi_2} \bar{b}_{\psi\phi_1}^2+
\bar{b}_{r\psi} \bar{b}_{\psi\phi_1}
\bar{b}_{\phi_1\phi_2}\nonumber\\&&- \bar{j}_{r\phi_1}
\bar{b}_{\psi\phi_1} \bar{j}_{\psi\phi_2}+ \bar{b}_{r\phi_1}
\bar{j}_{\psi\phi_1} \bar{j}_{\psi\phi_2}- \bar{b}_{r\phi_1}
 \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\psi}+ \bar{j}_{r\psi} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}\nonumber\\&&-
 \bar{b}_{r\phi_2} \bar{j}_{\psi\phi_1}^2- \bar{j}_{r\phi_1} \bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\psi}+
 \bar{j}_{r\psi} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}- \bar{b}_{r\phi_1} \bar{b}_{\psi\phi_1}
\bar{b}_{\psi\phi_2}\nonumber\\&&+ \bar{j}_{r\phi_1}
\bar{j}_{\psi\phi_1} \bar{b}_{\psi\phi_2})/( \bar{j}_{\psi\psi}
\bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}+ \bar{j}_{\psi\psi}
\bar{b}_{\phi_1\phi_2}^2- \bar{j}_{\psi\psi}
 \bar{j}_{\phi_1\phi_2}^2+ \bar{b}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}\nonumber\\&&- \bar{j}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}+ \bar{b}_{\psi\phi_2}^2
\bar{j}_{\phi_1\phi_1}-2 \bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
 \bar{j}_{\phi_1\phi_2}-2 \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}\nonumber\\&&- \bar{j}_{\psi\phi_2}^
2 \bar{j}_{\phi_1\phi_1}+2 \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
\bar{b}_{\phi_1\phi_2}+2 \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{\psi\psi}&=&(  \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}+ \bar{b}_{\phi_1\phi_2}^2-
 \bar{j}_{\phi_1\phi_2}^2)/( \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}+ \bar{j}_{\psi\psi}
 \bar{b}_{\phi_1\phi_2}^2\nonumber\\&&- \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_2}^2+ \bar{b}_{\psi\phi_1}^2
 \bar{j}_{\phi_2\phi_2}- \bar{j}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}+ \bar{b}_{\psi\phi_2}^2
\bar{j}_{\phi_1\phi_1}\nonumber\\&&-2 \bar{b}_{\psi\phi_2}
\bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}-2 \bar{b}_{\psi\phi_2}
 \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}+2 \bar{j}_{\psi\phi_2}
 \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}\nonumber\\&&+2 \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{\psi\theta_1}&=&(  \bar{b}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}+
\bar{b}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2}^2-
\bar{b}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2}^2-
\bar{b}_{\psi\phi_1}
 \bar{j}_{\theta_1\phi_1} \bar{j}_{\phi_2\phi_2}\nonumber\\&&+ \bar{j}_{\psi\phi_1} \bar{b}_{\theta_1\phi_1} \bar{j}_{\phi_2\phi_2}-
 \bar{b}_{\psi\phi_2} \bar{j}_{\phi_1\phi_1} \bar{j}_{\theta_1\phi_2}+ \bar{b}_{\psi\phi_2} \bar{b}_{\theta_1\phi_1}
\bar{b}_{\phi_1\phi_2}+ \bar{b}_{\psi\phi_2}
\bar{j}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2}\nonumber\\&&+
\bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 \bar{j}_{\theta_1\phi_2}+ \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2} \bar{j}_{\theta_1\phi_2}+ \bar{j}_{\psi\phi_2}
 \bar{j}_{\phi_1\phi_1} \bar{b}_{\theta_1\phi_2}- \bar{j}_{\psi\phi_2} \bar{b}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2}\nonumber\\&&-
\bar{j}_{\psi\phi_2} \bar{j}_{\theta_1\phi_1}
\bar{b}_{\phi_1\phi_2}- \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{b}_{\theta_1\phi_2}- \bar{j}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2} \bar{b}_{\theta_1\phi_2})/(
\bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}+
\bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2\nonumber\\&&-
\bar{j}_{\psi\psi}
 \bar{j}_{\phi_1\phi_2}^2+ \bar{b}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}- \bar{j}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}+ \bar{b}_{\psi\phi_2}^2
\bar{j}_{\phi_1\phi_1}\nonumber\\&&-2 \bar{b}_{\psi\phi_2}
\bar{b}_{\psi\phi_1}
 \bar{j}_{\phi_1\phi_2}-2 \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_2}^
2 \bar{j}_{\phi_1\phi_1}+2 \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
\bar{b}_{\phi_1\phi_2}\nonumber\\&&+2 \bar{j}_{\psi\phi_2}
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{\psi\theta_2}&=&(   \bar{b}_{\psi\theta_2} \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}+
\bar{b}_{\psi\theta_2} \bar{b}_{\phi_1\phi_2}^2-
\bar{b}_{\psi\theta_2} \bar{j}_{\phi_1\phi_2}^2-
\bar{b}_{\psi\phi_1}
 \bar{j}_{\theta_2\phi_1} \bar{j}_{\phi_2\phi_2}\nonumber\\&&+ \bar{j}_{\psi\phi_1} \bar{b}_{\theta_2\phi_1} \bar{j}_{\phi_2\phi_2}-
 \bar{b}_{\psi\phi_2} \bar{j}_{\phi_1\phi_1} \bar{j}_{\theta_2\phi_2}+ \bar{b}_{\psi\phi_2} \bar{b}_{\theta_2\phi_1}
\bar{b}_{\phi_1\phi_2}+ \bar{b}_{\psi\phi_2}
\bar{j}_{\theta_2\phi_1} \bar{j}_{\phi_1\phi_2}\nonumber\\&&+
\bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 \bar{j}_{\theta_2\phi_2}+ \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2} \bar{j}_{\theta_2\phi_2}+ \bar{j}_{\psi\phi_2}
 \bar{j}_{\phi_1\phi_1} \bar{b}_{\theta_2\phi_2}- \bar{j}_{\psi\phi_2} \bar{b}_{\theta_2\phi_1} \bar{j}_{\phi_1\phi_2}\nonumber\\&&-
\bar{j}_{\psi\phi_2} \bar{j}_{\theta_2\phi_1}
\bar{b}_{\phi_1\phi_2}- \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{b}_{\theta_2\phi_2}- \bar{j}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2} \bar{b}_{\theta_2\phi_2})/(
\bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}+
\bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2\nonumber\\&&-
\bar{j}_{\psi\psi}
 \bar{j}_{\phi_1\phi_2}^2+ \bar{b}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}- \bar{j}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}+ \bar{b}_{\psi\phi_2}^2
\bar{j}_{\phi_1\phi_1}\nonumber\\&&-2 \bar{b}_{\psi\phi_2}
\bar{b}_{\psi\phi_1}
 \bar{j}_{\phi_1\phi_2}-2 \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_2}^
2 \bar{j}_{\phi_1\phi_1}+2 \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
\bar{b}_{\phi_1\phi_2}\nonumber\\&&+2 \bar{j}_{\psi\phi_2}
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{\psi\phi_1}&=&-(   \bar{j}_{\psi\phi_1} \bar{j}_{\phi_2\phi_2}+ \bar{b}_{\phi_1\phi_2}
\bar{b}_{\psi\phi_2}- \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\phi_2})/(
\bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1}
\bar{j}_{\phi_2\phi_2}\nonumber\\&&+ \bar{j}_{\psi\psi}
\bar{b}_{\phi_1\phi_2}^2- \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_2}^
2+ \bar{b}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}-
\bar{j}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}\nonumber\\&&+
\bar{b}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}-2 \bar{b}_{\psi\phi_2}
\bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}-2
 \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}\nonumber\\&&+
2 \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}+2
\bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{\psi\phi_2}&=&( - \bar{j}_{\psi\phi_2} \bar{j}_{\phi_1\phi_1}+ \bar{b}_{\psi\phi_1}
 \bar{b}_{\phi_1\phi_2}+ \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2})/( \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1}
 \bar{j}_{\phi_2\phi_2}\nonumber\\&&+ \bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2- \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_2}
^2+ \bar{b}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}-
\bar{j}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}\nonumber\\&&+
 \bar{b}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}-2 \bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
-2 \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}-
\bar{j}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}\nonumber\\&&+2
\bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}+2
\bar{j}_{\psi\phi_2}
 \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{\theta_1\theta_1}&=&( - \bar{j}_{\phi_2\phi_2} \bar{j}_{\theta_1\theta_1} \bar{j}_{\psi\phi_1}^2
- \bar{j}_{\theta_1\theta_1} \bar{j}_{\psi\psi}
\bar{j}_{\phi_1\phi_2}^2- \bar{j}_{\phi_1\phi_1}
\bar{j}_{\phi_2\phi_2}
 \bar{j}_{\psi\theta_1}^2\nonumber\\&&+ \bar{j}_{\phi_2\phi_2} \bar{b}_{\theta_1\phi_1}^2 \bar{j}_{\psi\psi}-2
 \bar{b}_{\psi\phi_1} \bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_2} \bar{b}_{\theta_1\phi_2}+2 \bar{b}_{\theta_1\phi_1}
 \bar{b}_{\psi\phi_2} \bar{b}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2}+2 \bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_2}
 \bar{j}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2}\nonumber\\&&+2 \bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 \bar{j}_{\theta_1\phi_2}+2 \bar{b}_{\theta_1\phi_1} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2} \bar{j}_{\theta_1\phi_2}-2
 \bar{b}_{\theta_1\phi_1} \bar{j}_{\psi\phi_2} \bar{b}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2}-2 \bar{b}_{\theta_1\phi_1}
 \bar{j}_{\psi\phi_2} \bar{j}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2}\nonumber\\&&+2 \bar{b}_{\psi\phi_1} \bar{j}_{\theta_1\phi_1}
 \bar{b}_{\psi\phi_2} \bar{j}_{\theta_1\phi_2}-2 \bar{b}_{\psi\phi_1} \bar{j}_{\theta_1\phi_1} \bar{j}_{\psi\phi_2}
 \bar{b}_{\theta_1\phi_2}-2 \bar{j}_{\psi\phi_1} \bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_2} \bar{j}_{\theta_1\phi_2}+2
 \bar{j}_{\psi\phi_1} \bar{b}_{\theta_1\phi_1} \bar{j}_{\psi\phi_2} \bar{b}_{\theta_1\phi_2}\nonumber\\&&+2 \bar{b}_{\psi\phi_1}
 \bar{b}_{\theta_1\phi_1} \bar{j}_{\psi\phi_2} \bar{j}_{\theta_1\phi_2}+2 \bar{j}_{\psi\phi_1} \bar{j}_{\theta_1\phi_1}
 \bar{b}_{\psi\phi_2} \bar{b}_{\theta_1\phi_2}-2 \bar{j}_{\psi\phi_1} \bar{j}_{\theta_1\phi_1} \bar{j}_{\psi\phi_2}
 \bar{j}_{\theta_1\phi_2}+2 \bar{j}_{\psi\theta_1} \bar{b}_{\psi\phi_2} \bar{j}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2}\nonumber\\&&-2
 \bar{j}_{\psi\theta_1} \bar{j}_{\psi\phi_2} \bar{j}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2}+2 \bar{j}_{\psi\theta_1}
 \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2} \bar{b}_{\theta_1\phi_2}+2 \bar{j}_{\psi\theta_1} \bar{b}_{\psi\phi_1}
 \bar{j}_{\phi_1\phi_2} \bar{b}_{\theta_1\phi_2}+ \bar{b}_{\theta_1\phi_1}^2 \bar{b}_{\phi_1\phi_2}^2\nonumber\\&&+2
\bar{j}_{\psi\theta_1} \bar{b}_{\psi\phi_2} \bar{b}_{\theta_1\phi_1}
\bar{j}_{\phi_1\phi_2}-2 \bar{j}_{\psi\theta_1} \bar{j}_{\psi\phi_2}
\bar{b}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2}-2
\bar{j}_{\psi\theta_1} \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{j}_{\theta_1\phi_2}-2 \bar{j}_{\psi\theta_1}
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{j}_{\theta_1\phi_2}\nonumber\\&&-2 \bar{b}_{\theta_1\phi_1}
\bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{b}_{\theta_1\phi_2}-2
 \bar{b}_{\theta_1\phi_1} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2} \bar{b}_{\theta_1\phi_2}-2 \bar{j}_{\theta_1\theta_1}
 \bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}-2 \bar{j}_{\theta_1\theta_1} \bar{b}_{\psi\phi_2}
 \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}\nonumber\\&&+2 \bar{j}_{\theta_1\theta_1} \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
 \bar{b}_{\phi_1\phi_2}+2 \bar{j}_{\theta_1\theta_1} \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}-2
 \bar{b}_{\theta_1\phi_2} \bar{b}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\psi}-2 \bar{b}_{\theta_1\phi_2}
 \bar{j}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\psi}\nonumber\\&&+2 \bar{j}_{\theta_1\phi_2} \bar{b}_{\theta_1\phi_1}
 \bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\psi}+2 \bar{j}_{\theta_1\phi_2} \bar{j}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2}
 \bar{j}_{\psi\psi}-2 \bar{j}_{\phi_2\phi_2} \bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_1} \bar{j}_{\theta_1\phi_1}+2
 \bar{j}_{\phi_2\phi_2} \bar{j}_{\psi\theta_1} \bar{j}_{\psi\phi_1} \bar{j}_{\theta_1\phi_1}\nonumber\\&&+2 \bar{j}_{\phi_2\phi_2}
 \bar{b}_{\theta_1\phi_1} \bar{j}_{\psi\phi_1} \bar{b}_{\theta_1\phi_1}-2 \bar{j}_{\phi_2\phi_2} \bar{j}_{\psi\theta_1}
 \bar{b}_{\psi\phi_1} \bar{b}_{\theta_1\phi_1}+ \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2} \bar{j}_{\theta_1\theta_1}
 \bar{j}_{\psi\psi}-2 \bar{j}_{\phi_1\phi_1} \bar{j}_{\psi\theta_1} \bar{b}_{\psi\phi_2} \bar{b}_{\theta_1\phi_2}\nonumber\\&&+2
 \bar{j}_{\phi_1\phi_1} \bar{j}_{\psi\theta_1} \bar{j}_{\psi\phi_2} \bar{j}_{\theta_1\phi_2}-2 \bar{j}_{\phi_1\phi_1}
 \bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_2} \bar{j}_{\theta_1\phi_2}+2 \bar{j}_{\phi_1\phi_1} \bar{b}_{\theta_1\phi_1}
 \bar{j}_{\psi\phi_2} \bar{b}_{\theta_1\phi_2}- \bar{b}_{\theta_1\phi_1}^2 \bar{j}_{\phi_1\phi_2}^2\nonumber\\&&-
\bar{j}_{\psi\theta_1}^2 \bar{b}_{\phi_1\phi_2}^2+
\bar{j}_{\psi\theta_1}^2 \bar{j}_{\phi_1\phi_2}^2-
 \bar{j}_{\theta_1\phi_1}^2 \bar{b}_{\psi\phi_2}^2+ \bar{j}_{\theta_1\phi_1}^2 \bar{j}_{\psi\phi_2}^2\nonumber\\&&+
 \bar{b}_{\theta_1\phi_2}^2 \bar{b}_{\psi\phi_1}^2- \bar{b}_{\theta_1\phi_2}^2 \bar{j}_{\psi\phi_1}^2
- \bar{j}_{\theta_1\phi_2}^2 \bar{b}_{\psi\phi_1}^2+
\bar{j}_{\theta_1\phi_2}^2 \bar{j}_{\psi\phi_1}^ 2\nonumber\\&&+
\bar{b}_{\theta_1\phi_1}^2 \bar{b}_{\psi\phi_2}^2-
\bar{b}_{\theta_1\phi_1}^2 \bar{j}_{\psi\phi_2} ^2+
\bar{j}_{\theta_1\theta_1} \bar{j}_{\psi\psi}
\bar{b}_{\phi_1\phi_2}^2- \bar{j}_{\phi_2\phi_2}
 \bar{j}_{\theta_1\phi_1}^2 \bar{j}_{\psi\psi}\nonumber\\&&+ \bar{j}_{\phi_2\phi_2} \bar{j}_{\theta_1\theta_1} \bar{b}_{\psi\phi_1}^
2+ \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}
\bar{b}_{\theta_1\phi_1}^2+ \bar{j}_{\phi_1\phi_1}
\bar{b}_{\theta_1\phi_2}^2 \bar{j}_{\psi\psi}-
\bar{j}_{\phi_1\phi_1} \bar{j}_{\theta_1\phi_2}^2
\bar{j}_{\psi\psi}\nonumber\\&&+
 \bar{j}_{\phi_1\phi_1} \bar{j}_{\theta_1\theta_1} \bar{b}_{\psi\phi_2}^2- \bar{j}_{\phi_1\phi_1} \bar{j}_{\theta_1\theta_1}
 \bar{j}_{\psi\phi_2}^2)/( \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}+
\bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2- \bar{j}_{\psi\psi}
\bar{j}_{\phi_1\phi_2}^2\nonumber\\&&+ \bar{b}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}- \bar{j}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}+ \bar{b}_{\psi\phi_2}^ 2
\bar{j}_{\phi_1\phi_1}-2 \bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2}\nonumber\\&&-2 \bar{b}_{\psi\phi_2}
\bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_2}^2
\bar{j}_{\phi_1\phi_1}+2
 \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}+2 \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
 \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{\theta_1\theta_2}&=&( - \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2} \bar{b}_{\theta_1\phi_2}
 \bar{b}_{\psi\theta_2}- \bar{j}_{\psi\phi_2} \bar{b}_{\theta_1\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\theta_2\phi_1}+
\bar{j}_{\psi\theta_1} \bar{b}_{\psi\phi_2} \bar{b}_{\theta_2\phi_1}
\bar{j}_{\phi_1\phi_2}\nonumber\\&&-2 \bar{j}_{\theta_1\theta_2}
\bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}-2
\bar{j}_{\theta_1\theta_2} \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
\bar{b}_{\phi_1\phi_2}+2 \bar{j}_{\theta_1\theta_2}
\bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}+2
\bar{j}_{\theta_1\theta_2} \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2}\nonumber\\&&- \bar{b}_{\psi\phi_1}
\bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_2}
\bar{b}_{\theta_2\phi_2}+ \bar{b}_{\psi\phi_1}
\bar{b}_{\theta_1\phi_1} \bar{j}_{\psi\phi_2}
\bar{j}_{\theta_2\phi_2}- \bar{j}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2} \bar{b}_{\theta_1\phi_2}
\bar{b}_{\psi\theta_2}+ \bar{b}_{\psi\phi_1}
\bar{j}_{\theta_1\phi_1} \bar{b}_{\psi\phi_2}
\bar{j}_{\theta_2\phi_2}\nonumber\\&&- \bar{b}_{\psi\phi_1}
\bar{j}_{\theta_1\phi_1} \bar{j}_{\psi\phi_2}
\bar{b}_{\theta_2\phi_2}- \bar{b}_{\theta_1\phi_1}
\bar{j}_{\psi\phi_2} \bar{b}_{\theta_2\phi_1}
\bar{j}_{\phi_1\phi_2}- \bar{b}_{\theta_1\phi_1}
\bar{j}_{\psi\phi_2} \bar{j}_{\theta_2\phi_1}
\bar{b}_{\phi_1\phi_2}+ \bar{j}_{\theta_1\theta_2}
\bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2\nonumber\\&&+
\bar{b}_{\theta_1\phi_2} \bar{b}_{\theta_2\phi_2}
\bar{b}_{\psi\phi_1}^2- \bar{b}_{\theta_1\phi_2}
 \bar{b}_{\theta_2\phi_2} \bar{j}_{\psi\phi_1}^2- \bar{j}_{\theta_1\phi_2} \bar{j}_{\theta_2\phi_2} \bar{b}_{\psi\phi_1}
^2+ \bar{j}_{\theta_1\phi_2} \bar{j}_{\theta_2\phi_2}
\bar{j}_{\psi\phi_1}^2\nonumber\\&&- \bar{j}_{\theta_1\theta_2}
\bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_2}^2-
\bar{b}_{\theta_1\phi_1} \bar{b}_{\theta_2\phi_1}
\bar{j}_{\psi\phi_2}^ 2+ \bar{b}_{\theta_1\phi_1}
\bar{b}_{\psi\theta_2} \bar{b}_{\phi_1\phi_2}^2-
\bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\theta_2}
\bar{j}_{\phi_1\phi_2}^2\nonumber\\&&+ \bar{b}_{\theta_1\phi_1}
\bar{b}_{\theta_2\phi_1} \bar{b}_{\psi\phi_2}^2 +
\bar{j}_{\phi_1\phi_1} \bar{j}_{\theta_1\theta_2}
\bar{b}_{\psi\phi_2}^2- \bar{j}_{\phi_1\phi_1}
\bar{j}_{\theta_1\theta_2}
 \bar{j}_{\psi\phi_2}^2+ \bar{j}_{\psi\phi_2} \bar{b}_{\theta_1\phi_2} \bar{j}_{\psi\phi_1}
\bar{b}_{\theta_2\phi_1}\nonumber\\&&- \bar{j}_{\psi\phi_2}
\bar{b}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{b}_{\psi\theta_2}+ \bar{b}_{\psi\phi_2}
\bar{j}_{\theta_1\phi_2} \bar{b}_{\psi\phi_1}
\bar{j}_{\theta_2\phi_1}- \bar{b}_{\psi\phi_2}
\bar{j}_{\theta_1\phi_2} \bar{j}_{\psi\phi_1}
\bar{b}_{\theta_2\phi_1}+ \bar{b}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2} \bar{j}_{\theta_1\phi_2}
\bar{b}_{\psi\theta_2}\nonumber\\&&+ \bar{j}_{\psi\phi_1}
\bar{b}_{\phi_1\phi_2} \bar{j}_{\theta_1\phi_2}
\bar{b}_{\psi\theta_2}+ \bar{b}_{\psi\phi_2}
\bar{b}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{b}_{\psi\theta_2}- \bar{b}_{\theta_1\phi_1}
\bar{j}_{\phi_1\phi_2} \bar{b}_{\theta_2\phi_2} \bar{j}_{\psi\psi}-
\bar{j}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{b}_{\theta_2\phi_2} \bar{j}_{\psi\psi}\nonumber\\&&+
\bar{j}_{\phi_2\phi_2} \bar{j}_{\psi\phi_1} \bar{j}_{\theta_1\phi_1}
\bar{j}_{\psi\theta_2}- \bar{j}_{\phi_2\phi_2}
\bar{j}_{\psi\theta_1} \bar{b}_{\psi\phi_1}
\bar{b}_{\theta_2\phi_1}- \bar{j}_{\phi_2\phi_2}
\bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_1}
\bar{j}_{\theta_2\phi_1}+ \bar{j}_{\phi_2\phi_2}
 \bar{b}_{\theta_1\phi_1} \bar{b}_{\theta_2\phi_1} \bar{j}_{\psi\psi}\nonumber\\&&- \bar{j}_{\phi_2\phi_2} \bar{j}_{\theta_1\phi_1}
 \bar{j}_{\theta_2\phi_1} \bar{j}_{\psi\psi}- \bar{j}_{\phi_2\phi_2} \bar{b}_{\psi\phi_1} \bar{b}_{\theta_1\phi_1}
 \bar{j}_{\psi\theta_2}+ \bar{j}_{\phi_2\phi_2} \bar{b}_{\theta_1\phi_1} \bar{j}_{\psi\phi_1} \bar{b}_{\theta_2\phi_1}+
\bar{j}_{\phi_2\phi_2} \bar{j}_{\psi\theta_1} \bar{j}_{\psi\phi_1}
\bar{j}_{\theta_2\phi_1}\nonumber\\&&- \bar{j}_{\phi_2\phi_2}
\bar{b}_{\psi\phi_1} \bar{j}_{\theta_1\phi_1}
\bar{b}_{\psi\theta_2}+ \bar{j}_{\phi_2\phi_2} \bar{j}_{\psi\phi_1}
\bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\theta_2}-
\bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{b}_{\theta_2\phi_2}- \bar{b}_{\theta_1\phi_1}
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{b}_{\theta_2\phi_2}\nonumber\\&&- \bar{j}_{\psi\theta_1}
\bar{j}_{\psi\theta_2} \bar{b}_{\phi_1\phi_2}^2+
\bar{j}_{\psi\theta_1} \bar{j}_{\psi\theta_2}
 \bar{j}_{\phi_1\phi_2}^2- \bar{j}_{\theta_1\phi_1} \bar{j}_{\theta_2\phi_1} \bar{b}_{\psi\phi_2}^2+
\bar{j}_{\theta_1\phi_1} \bar{j}_{\theta_2\phi_1}
\bar{j}_{\psi\phi_2}^2\nonumber\\&&- \bar{j}_{\phi_2\phi_2}
\bar{j}_{\theta_1\theta_2}
 \bar{j}_{\psi\phi_1}^2+ \bar{j}_{\phi_2\phi_2} \bar{j}_{\theta_1\theta_2} \bar{b}_{\psi\phi_1}^2+
\bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_2}
\bar{b}_{\theta_2\phi_1} \bar{b}_{\phi_1\phi_2}+
\bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_2}
\bar{j}_{\theta_2\phi_1} \bar{j}_{\phi_1\phi_2}\nonumber\\&&+
\bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{j}_{\theta_2\phi_2}+ \bar{b}_{\theta_1\phi_1}
\bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{j}_{\theta_2\phi_2}- \bar{j}_{\psi\phi_1}
\bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_2}
\bar{j}_{\theta_2\phi_2}+ \bar{j}_{\psi\phi_1}
\bar{b}_{\theta_1\phi_1} \bar{j}_{\psi\phi_2}
\bar{b}_{\theta_2\phi_2}\nonumber\\&&+ \bar{j}_{\psi\theta_1}
\bar{b}_{\psi\phi_2} \bar{j}_{\theta_2\phi_1}
\bar{b}_{\phi_1\phi_2}+ \bar{j}_{\psi\theta_1} \bar{b}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2} \bar{b}_{\theta_2\phi_2}+
\bar{j}_{\psi\theta_1} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{b}_{\theta_2\phi_2}- \bar{j}_{\psi\theta_1}
\bar{j}_{\psi\phi_2} \bar{b}_{\theta_2\phi_1}
\bar{b}_{\phi_1\phi_2}\nonumber\\&&- \bar{j}_{\psi\theta_1}
\bar{j}_{\psi\phi_2} \bar{j}_{\theta_2\phi_1}
\bar{j}_{\phi_1\phi_2}- \bar{j}_{\psi\theta_1} \bar{b}_{\psi\phi_1}
\bar{b}_{\phi_1\phi_2} \bar{j}_{\theta_2\phi_2}-
\bar{j}_{\psi\theta_1} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{j}_{\theta_2\phi_2}+ \bar{b}_{\psi\phi_2}
\bar{b}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{j}_{\psi\theta_2}\nonumber\\&&+ \bar{b}_{\psi\phi_2}
\bar{j}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{j}_{\psi\theta_2}+ \bar{j}_{\psi\phi_1}
\bar{j}_{\theta_1\phi_1} \bar{b}_{\psi\phi_2}
\bar{b}_{\theta_2\phi_2}- \bar{j}_{\psi\phi_1}
\bar{j}_{\theta_1\phi_1} \bar{j}_{\psi\phi_2}
\bar{j}_{\theta_2\phi_2}- \bar{b}_{\psi\phi_2}
\bar{b}_{\theta_1\phi_2} \bar{b}_{\psi\phi_1}
\bar{b}_{\theta_2\phi_1}\nonumber\\&&+ \bar{b}_{\psi\phi_2}
\bar{b}_{\theta_1\phi_2} \bar{j}_{\psi\phi_1}
\bar{j}_{\theta_2\phi_1}+ \bar{j}_{\psi\phi_2}
\bar{j}_{\theta_1\phi_2} \bar{b}_{\psi\phi_1}
\bar{b}_{\theta_2\phi_1}- \bar{j}_{\psi\phi_2}
\bar{j}_{\theta_1\phi_2} \bar{j}_{\psi\phi_1}
\bar{j}_{\theta_2\phi_1}- \bar{j}_{\psi\phi_2}
\bar{b}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{j}_{\psi\theta_2}\nonumber\\&&+ \bar{b}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2} \bar{b}_{\theta_1\phi_2}
\bar{j}_{\psi\theta_2}+ \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{b}_{\theta_1\phi_2} \bar{j}_{\psi\theta_2}+
\bar{j}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{j}_{\theta_2\phi_2} \bar{j}_{\psi\psi}+
\bar{j}_{\theta_1\phi_2} \bar{b}_{\theta_2\phi_1}
\bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\psi}\nonumber\\&&+
\bar{j}_{\theta_1\phi_2} \bar{j}_{\theta_2\phi_1}
\bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\psi}+ \bar{b}_{\theta_1\phi_1}
\bar{b}_{\phi_1\phi_2} \bar{j}_{\theta_2\phi_2} \bar{j}_{\psi\psi}-
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\theta_1\phi_2}
\bar{j}_{\psi\theta_2}- \bar{j}_{\psi\phi_2}
\bar{j}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{j}_{\psi\theta_2}\nonumber\\&&- \bar{b}_{\psi\phi_1}
\bar{b}_{\phi_1\phi_2} \bar{j}_{\theta_1\phi_2}
\bar{j}_{\psi\theta_2}- \bar{b}_{\theta_1\phi_2}
\bar{b}_{\theta_2\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\psi}-
\bar{b}_{\theta_1\phi_2} \bar{j}_{\theta_2\phi_1}
\bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\psi}+ \bar{b}_{\psi\phi_2}
\bar{j}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{b}_{\psi\theta_2}\nonumber\\&&- \bar{j}_{\psi\phi_2}
\bar{j}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{b}_{\psi\theta_2}+ \bar{j}_{\phi_1\phi_1}
\bar{j}_{\phi_2\phi_2} \bar{b}_{\theta_1\phi_1}
\bar{b}_{\psi\theta_2}- \bar{j}_{\phi_1\phi_1}
\bar{j}_{\phi_2\phi_2} \bar{j}_{\psi\theta_1}
\bar{j}_{\psi\theta_2}+ \bar{j}_{\phi_1\phi_1}
\bar{j}_{\phi_2\phi_2} \bar{j}_{\theta_1\theta_2}
\bar{j}_{\psi\psi}\nonumber\\&&+ \bar{j}_{\phi_1\phi_1}
\bar{j}_{\psi\theta_1} \bar{j}_{\psi\phi_2}
\bar{j}_{\theta_2\phi_2}+ \bar{j}_{\phi_1\phi_1}
\bar{b}_{\theta_1\phi_2} \bar{b}_{\theta_2\phi_2}
\bar{j}_{\psi\psi}+ \bar{j}_{\phi_1\phi_1}
 \bar{j}_{\psi\phi_2} \bar{j}_{\theta_1\phi_2} \bar{j}_{\psi\theta_2}- \bar{j}_{\phi_1\phi_1} \bar{j}_{\psi\theta_1}
 \bar{b}_{\psi\phi_2} \bar{b}_{\theta_2\phi_2}\nonumber\\&&+ \bar{j}_{\phi_1\phi_1} \bar{j}_{\psi\phi_2} \bar{b}_{\theta_1\phi_2}
 \bar{b}_{\psi\theta_2}- \bar{j}_{\phi_1\phi_1} \bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_2} \bar{j}_{\theta_2\phi_2}-
\bar{j}_{\phi_1\phi_1} \bar{j}_{\theta_1\phi_2}
\bar{j}_{\theta_2\phi_2} \bar{j}_{\psi\psi}- \bar{j}_{\phi_1\phi_1}
\bar{b}_{\psi\phi_2} \bar{j}_{\theta_1\phi_2}
\bar{b}_{\psi\theta_2}\nonumber\\&&- \bar{j}_{\phi_1\phi_1}
\bar{b}_{\psi\phi_2} \bar{b}_{\theta_1\phi_2}
\bar{j}_{\psi\theta_2}+ \bar{j}_{\phi_1\phi_1}
\bar{b}_{\theta_1\phi_1} \bar{j}_{\psi\phi_2}
\bar{b}_{\theta_2\phi_2})/( \bar{j}_{\psi\psi}
\bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}+ \bar{j}_{\psi\psi}
\bar{b}_{\phi_1\phi_2}^2- \bar{j}_{\psi\psi}
\bar{j}_{\phi_1\phi_2}^2\nonumber\\&&+ \bar{b}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}- \bar{j}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}+ \bar{b}_{\psi\phi_2}^2
\bar{j}_{\phi_1\phi_1}-2
 \bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}\nonumber\\&&-2 \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
 \bar{b}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}+2 \bar{j}_{\psi\phi_2}
\bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}+2 \bar{j}_{\psi\phi_2}
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{\theta_1\phi_1}&=&-( - \bar{j}_{\phi_2\phi_2} \bar{j}_{\psi\theta_1} \bar{b}_{\psi\phi_1}+
 \bar{j}_{\phi_2\phi_2} \bar{b}_{\theta_1\phi_1} \bar{j}_{\psi\phi_1}\nonumber\\&&+ \bar{j}_{\phi_2\phi_2} \bar{b}_{\theta_1\phi_1}
\bar{j}_{\psi\psi}+ \bar{j}_{\psi\phi_2} \bar{j}_{\theta_1\phi_2}
\bar{b}_{\psi\phi_1}- \bar{b}_{\theta_1\phi_1}
\bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\phi_2}+
\bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_2}^2\nonumber\\&&-
\bar{b}_{\theta_1\phi_1}
 \bar{j}_{\psi\phi_2}^2- \bar{j}_{\phi_1\phi_2} \bar{b}_{\theta_1\phi_2} \bar{j}_{\psi\psi}+ \bar{b}_{\phi_1\phi_2}
 \bar{j}_{\theta_1\phi_2} \bar{j}_{\psi\psi}+ \bar{j}_{\psi\phi_2} \bar{b}_{\theta_1\phi_2} \bar{j}_{\psi\phi_1}\nonumber\\&&+
 \bar{j}_{\psi\theta_1} \bar{j}_{\phi_1\phi_2} \bar{b}_{\psi\phi_2}- \bar{b}_{\psi\phi_2} \bar{j}_{\theta_1\phi_2}
 \bar{j}_{\psi\phi_1}+ \bar{b}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2} \bar{b}_{\psi\phi_2}- \bar{j}_{\psi\theta_1}
 \bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\phi_2}\nonumber\\&&- \bar{b}_{\psi\phi_2} \bar{b}_{\theta_1\phi_2} \bar{b}_{\psi\phi_1})/(
 \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}+ \bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2
- \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_2}^2+
\bar{b}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}\nonumber\\&&-
 \bar{j}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}+ \bar{b}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}-2
\bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}-2
\bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
 \bar{b}_{\phi_1\phi_2}\nonumber\\&&- \bar{j}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}+2 \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
 \bar{b}_{\phi_1\phi_2}+2 \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{\theta_1\phi_2}&=&( - \bar{j}_{\phi_1\phi_1} \bar{b}_{\theta_1\phi_1} \bar{j}_{\psi\phi_2}-
 \bar{j}_{\phi_1\phi_1} \bar{b}_{\theta_1\phi_2} \bar{j}_{\psi\psi}+ \bar{j}_{\phi_1\phi_1} \bar{j}_{\psi\theta_1}
 \bar{b}_{\psi\phi_2}\nonumber\\&&- \bar{j}_{\psi\theta_1} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}+ \bar{b}_{\theta_1\phi_1}
 \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}+ \bar{b}_{\theta_1\phi_1} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}+
\bar{j}_{\theta_1\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{j}_{\psi\psi}\nonumber\\&&- \bar{j}_{\psi\phi_1}
\bar{b}_{\theta_1\phi_1} \bar{j}_{\psi\phi_2}+
\bar{b}_{\theta_1\phi_1} \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\psi}-
\bar{b}_{\theta_1\phi_2} \bar{b}_{\psi\phi_1}^2+
\bar{b}_{\theta_1\phi_2} \bar{j}_{\psi\phi_1}^2\nonumber\\&&-
\bar{j}_{\psi\theta_1} \bar{j}_{\psi\phi_1}
 \bar{b}_{\phi_1\phi_2}+ \bar{b}_{\psi\phi_1} \bar{j}_{\theta_1\phi_1} \bar{j}_{\psi\phi_2}+ \bar{b}_{\psi\phi_1}
 \bar{b}_{\theta_1\phi_1} \bar{b}_{\psi\phi_2}- \bar{j}_{\psi\phi_1} \bar{j}_{\theta_1\phi_1} \bar{b}_{\psi\phi_2})/(
 \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}\nonumber\\&&+ \bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2
- \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_2}^2+
\bar{b}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}-
 \bar{j}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}\nonumber\\&&+ \bar{b}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}-2
\bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}-2
\bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
 \bar{b}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}\nonumber\\&&+2 \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
 \bar{b}_{\phi_1\phi_2}+2 \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{\theta_2\theta_2}&=&(  \bar{j}_{\theta_2\theta_2} \bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2
- \bar{j}_{\theta_2\theta_2} \bar{j}_{\psi\psi}
\bar{j}_{\phi_1\phi_2}^2+ \bar{j}_{\phi_2\phi_2}
\bar{j}_{\theta_2\theta_2}
 \bar{b}_{\psi\phi_1}^2- \bar{j}_{\phi_2\phi_2} \bar{j}_{\theta_2\theta_2} \bar{j}_{\psi\phi_1}^2\nonumber\\&&+
 \bar{j}_{\phi_2\phi_2} \bar{b}_{\theta_2\phi_1}^2 \bar{j}_{\psi\psi}- \bar{j}_{\phi_2\phi_2} \bar{j}_{\theta_2\phi_1}^
2 \bar{j}_{\psi\psi}+ \bar{b}_{\theta_2\phi_2}^2
\bar{b}_{\psi\phi_1}^2- \bar{j}_{\theta_2\phi_2}^2
 \bar{b}_{\psi\phi_1}^2\nonumber\\&&+ \bar{j}_{\theta_2\phi_2}^2 \bar{j}_{\psi\phi_1}^2- \bar{j}_{\theta_2\phi_1}^
2 \bar{b}_{\psi\phi_2}^2+ \bar{b}_{\psi\theta_2}^2
\bar{b}_{\phi_1\phi_2}^2- \bar{b}_{\psi\theta_2} ^2
\bar{j}_{\phi_1\phi_2}^2\nonumber\\&&+ \bar{b}_{\theta_2\phi_1}^2
\bar{b}_{\psi\phi_2}^2- \bar{b}_{\theta_2\phi_2} ^2
\bar{j}_{\psi\phi_1}^2- \bar{j}_{\psi\theta_2}^2
\bar{b}_{\phi_1\phi_2}^2+ \bar{j}_{\psi\theta_2}^2
\bar{j}_{\phi_1\phi_2}^2\nonumber\\&&+ \bar{j}_{\theta_2\phi_1}^2
\bar{j}_{\psi\phi_2}^2-
 \bar{b}_{\theta_2\phi_1}^2 \bar{j}_{\psi\phi_2}^2+2 \bar{j}_{\theta_2\phi_2} \bar{b}_{\theta_2\phi_1}
\bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\psi}-2 \bar{b}_{\psi\theta_2}
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 \bar{b}_{\theta_2\phi_2}\nonumber\\&&+2 \bar{j}_{\psi\theta_2} \bar{b}_{\psi\phi_2} \bar{b}_{\theta_2\phi_1} \bar{j}_{\phi_1\phi_2}+2
 \bar{b}_{\psi\theta_2} \bar{b}_{\psi\phi_2} \bar{b}_{\theta_2\phi_1} \bar{b}_{\phi_1\phi_2}+2 \bar{b}_{\psi\theta_2}
 \bar{b}_{\psi\phi_2} \bar{j}_{\theta_2\phi_1} \bar{j}_{\phi_1\phi_2}+2 \bar{b}_{\psi\theta_2} \bar{b}_{\psi\phi_1}
 \bar{j}_{\phi_1\phi_2} \bar{j}_{\theta_2\phi_2}\nonumber\\&&+ \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2} \bar{j}_{\theta_2\theta_2}
\bar{j}_{\psi\psi}-2 \bar{j}_{\phi_1\phi_1} \bar{b}_{\psi\theta_2}
\bar{b}_{\psi\phi_2} \bar{j}_{\theta_2\phi_2}+2
 \bar{j}_{\phi_1\phi_1} \bar{b}_{\psi\theta_2} \bar{j}_{\psi\phi_2} \bar{b}_{\theta_2\phi_2}+2 \bar{j}_{\phi_1\phi_1}
 \bar{j}_{\psi\theta_2} \bar{j}_{\psi\phi_2} \bar{j}_{\theta_2\phi_2}\nonumber\\&&-2 \bar{j}_{\phi_1\phi_1} \bar{j}_{\psi\theta_2}
 \bar{b}_{\psi\phi_2} \bar{b}_{\theta_2\phi_2}+2 \bar{j}_{\phi_2\phi_2} \bar{j}_{\psi\theta_2} \bar{j}_{\psi\phi_1}
 \bar{j}_{\theta_2\phi_1}+2 \bar{b}_{\psi\theta_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2} \bar{j}_{\theta_2\phi_2}-2
 \bar{b}_{\psi\theta_2} \bar{j}_{\psi\phi_2} \bar{b}_{\theta_2\phi_1} \bar{j}_{\phi_1\phi_2}\nonumber\\&&+2 \bar{b}_{\psi\phi_1}
 \bar{j}_{\theta_2\phi_1} \bar{b}_{\psi\phi_2} \bar{j}_{\theta_2\phi_2}-2 \bar{b}_{\psi\phi_1} \bar{j}_{\theta_2\phi_1}
 \bar{j}_{\psi\phi_2} \bar{b}_{\theta_2\phi_2}-2 \bar{b}_{\psi\theta_2} \bar{j}_{\psi\phi_2} \bar{j}_{\theta_2\phi_1}
 \bar{b}_{\phi_1\phi_2}-2 \bar{b}_{\psi\theta_2} \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2} \bar{b}_{\theta_2\phi_2}\nonumber\\&&-2
 \bar{j}_{\phi_2\phi_2} \bar{j}_{\psi\theta_2} \bar{b}_{\psi\phi_1} \bar{b}_{\theta_2\phi_1}-2 \bar{j}_{\phi_2\phi_2}
 \bar{b}_{\psi\theta_2} \bar{b}_{\psi\phi_1} \bar{j}_{\theta_2\phi_1}+2 \bar{j}_{\phi_2\phi_2} \bar{b}_{\psi\theta_2}
 \bar{j}_{\psi\phi_1} \bar{b}_{\theta_2\phi_1}+ \bar{j}_{\phi_1\phi_1} \bar{b}_{\theta_2\phi_2}^2 \bar{j}_{\psi\psi}\nonumber\\&&-2
 \bar{j}_{\psi\phi_1} \bar{j}_{\theta_2\phi_1} \bar{j}_{\psi\phi_2} \bar{j}_{\theta_2\phi_2}-2 \bar{j}_{\psi\phi_1}
 \bar{b}_{\theta_2\phi_1} \bar{b}_{\psi\phi_2} \bar{j}_{\theta_2\phi_2}+2 \bar{j}_{\psi\phi_1} \bar{b}_{\theta_2\phi_1}
 \bar{j}_{\psi\phi_2} \bar{b}_{\theta_2\phi_2}-2 \bar{j}_{\theta_2\theta_2} \bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
 \bar{j}_{\phi_1\phi_2}\nonumber\\&&-2 \bar{j}_{\theta_2\theta_2} \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}+
2 \bar{j}_{\theta_2\theta_2} \bar{j}_{\psi\phi_2}
\bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}+2
\bar{j}_{\theta_2\theta_2}
 \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}+2 \bar{j}_{\theta_2\phi_2} \bar{j}_{\theta_2\phi_1}
 \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\psi}\nonumber\\&&+2 \bar{j}_{\psi\theta_2} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 \bar{b}_{\theta_2\phi_2}+2 \bar{j}_{\psi\theta_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2} \bar{b}_{\theta_2\phi_2}
-2 \bar{j}_{\psi\theta_2} \bar{j}_{\psi\phi_2}
\bar{b}_{\theta_2\phi_1} \bar{b}_{\phi_1\phi_2}-2
\bar{j}_{\psi\theta_2} \bar{j}_{\psi\phi_2} \bar{j}_{\theta_2\phi_1}
\bar{j}_{\phi_1\phi_2}\nonumber\\&&-2 \bar{j}_{\psi\theta_2}
\bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}
\bar{j}_{\theta_2\phi_2}-2 \bar{j}_{\psi\theta_2}
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
\bar{j}_{\theta_2\phi_2}-2 \bar{b}_{\psi\phi_1}
\bar{b}_{\theta_2\phi_1} \bar{b}_{\psi\phi_2}
\bar{b}_{\theta_2\phi_2}+2 \bar{b}_{\psi\phi_1}
\bar{b}_{\theta_2\phi_1} \bar{j}_{\psi\phi_2}
\bar{j}_{\theta_2\phi_2}\nonumber\\&&+2
 \bar{j}_{\psi\phi_1} \bar{j}_{\theta_2\phi_1} \bar{b}_{\psi\phi_2} \bar{b}_{\theta_2\phi_2}+2 \bar{j}_{\psi\theta_2}
 \bar{b}_{\psi\phi_2} \bar{j}_{\theta_2\phi_1} \bar{b}_{\phi_1\phi_2}-2 \bar{b}_{\theta_2\phi_2} \bar{b}_{\theta_2\phi_1}
 \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\psi}-2 \bar{b}_{\theta_2\phi_2} \bar{j}_{\theta_2\phi_1} \bar{b}_{\phi_1\phi_2}
 \bar{j}_{\psi\psi}\nonumber\\&&+ \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2} \bar{b}_{\psi\theta_2}^2- \bar{j}_{\phi_1\phi_1}
 \bar{j}_{\phi_2\phi_2} \bar{j}_{\psi\theta_2}^2- \bar{j}_{\phi_1\phi_1} \bar{j}_{\theta_2\theta_2}
\bar{j}_{\psi\phi_2}^2- \bar{j}_{\phi_1\phi_1}
\bar{j}_{\theta_2\phi_2}^2 \bar{j}_{\psi\psi}\nonumber\\&&+
\bar{j}_{\phi_1\phi_1}
 \bar{j}_{\theta_2\theta_2} \bar{b}_{\psi\phi_2}^2)/( \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1}
\bar{j}_{\phi_2\phi_2}+ \bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2-
\bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_2}^ 2+ \bar{b}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}\nonumber\\&&- \bar{j}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}+ \bar{b}_{\psi\phi_2}^2
\bar{j}_{\phi_1\phi_1}-2 \bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
\bar{j}_{\phi_1\phi_2}-2
 \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}\nonumber\\&&- \bar{j}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}+
2 \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}+2
\bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{\theta_2\phi_1}&=&-(   \bar{j}_{\phi_2\phi_2} \bar{b}_{\psi\theta_2} \bar{j}_{\psi\phi_1}+
 \bar{j}_{\phi_2\phi_2} \bar{b}_{\theta_2\phi_1} \bar{j}_{\psi\psi}- \bar{j}_{\phi_2\phi_2} \bar{j}_{\psi\theta_2}
 \bar{b}_{\psi\phi_1}\nonumber\\&&- \bar{j}_{\psi\theta_2} \bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\phi_2}+ \bar{b}_{\phi_1\phi_2}
\bar{j}_{\theta_2\phi_2} \bar{j}_{\psi\psi}- \bar{j}_{\phi_1\phi_2}
\bar{b}_{\theta_2\phi_2} \bar{j}_{\psi\psi}- \bar{b}_{\psi\phi_2}
\bar{b}_{\theta_2\phi_2} \bar{b}_{\psi\phi_1}\nonumber\\&&+
\bar{b}_{\theta_2\phi_1} \bar{b}_{\psi\phi_2}^2-
 \bar{b}_{\theta_2\phi_1} \bar{j}_{\psi\phi_2}^2- \bar{b}_{\psi\phi_2} \bar{j}_{\theta_2\phi_2} \bar{j}_{\psi\phi_1}
+ \bar{j}_{\psi\phi_2} \bar{j}_{\theta_2\phi_2}
\bar{b}_{\psi\phi_1}\nonumber\\&&+ \bar{b}_{\psi\theta_2}
\bar{b}_{\phi_1\phi_2}
 \bar{b}_{\psi\phi_2}- \bar{b}_{\psi\theta_2} \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\phi_2}+ \bar{j}_{\psi\phi_2}
 \bar{b}_{\theta_2\phi_2} \bar{j}_{\psi\phi_1}+ \bar{j}_{\psi\theta_2} \bar{j}_{\phi_1\phi_2} \bar{b}_{\psi\phi_2})/(
 \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}\nonumber\\&&+ \bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2
- \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_2}^2+
\bar{b}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}-
 \bar{j}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}\nonumber\\&&+ \bar{b}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}-2
\bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}-2
\bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
 \bar{b}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}\nonumber\\&&+2 \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
 \bar{b}_{\phi_1\phi_2}+2 \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{\theta_2\phi_2}&=&( - \bar{j}_{\phi_1\phi_1} \bar{b}_{\theta_2\phi_2} \bar{j}_{\psi\psi}-
 \bar{j}_{\phi_1\phi_1} \bar{b}_{\psi\theta_2} \bar{j}_{\psi\phi_2}+ \bar{j}_{\phi_1\phi_1} \bar{j}_{\psi\theta_2}
 \bar{b}_{\psi\phi_2}\nonumber\\&&+ \bar{j}_{\theta_2\phi_1} \bar{b}_{\phi_1\phi_2} \bar{j}_{\psi\psi}+ \bar{b}_{\theta_2\phi_1}
\bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\psi}+ \bar{b}_{\psi\theta_2}
\bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}+ \bar{b}_{\psi\theta_2}
\bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}\nonumber\\&&-
\bar{j}_{\psi\theta_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}+
\bar{b}_{\psi\phi_1} \bar{j}_{\theta_2\phi_1} \bar{j}_{\psi\phi_2}-
\bar{b}_{\theta_2\phi_2} \bar{b}_{\psi\phi_1}^2-
\bar{j}_{\psi\phi_1} \bar{j}_{\theta_2\phi_1}
\bar{b}_{\psi\phi_2}\nonumber\\&&- \bar{j}_{\psi\theta_2}
 \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_1} \bar{b}_{\theta_2\phi_1} \bar{j}_{\psi\phi_2}+
\bar{b}_{\psi\phi_1} \bar{b}_{\theta_2\phi_1} \bar{b}_{\psi\phi_2}+
\bar{b}_{\theta_2\phi_2} \bar{j}_{\psi\phi_1}^2)/(
 \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}\nonumber\\&&+ \bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2
- \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_2}^2+
\bar{b}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}-
 \bar{j}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}\nonumber\\&&+ \bar{b}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}-2
\bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}-2
\bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
 \bar{b}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}\nonumber\\&&+2 \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1}
 \bar{b}_{\phi_1\phi_2}+2 \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{\phi_1\phi_1}&=&(   \bar{j}_{\phi_2\phi_2} \bar{j}_{\psi\psi}+ \bar{b}_{\psi\phi_2}^2
- \bar{j}_{\psi\phi_2}^2)/( \bar{j}_{\psi\psi}
\bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}+ \bar{j}_{\psi\psi}
\bar{b}_{\phi_1\phi_2}^2\nonumber\\&&- \bar{j}_{\psi\psi}
\bar{j}_{\phi_1\phi_2}^2+ \bar{b}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}- \bar{j}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}+ \bar{b}_{\psi\phi_2}^ 2
\bar{j}_{\phi_1\phi_1}\nonumber\\&&-2 \bar{b}_{\psi\phi_2}
\bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}-2 \bar{b}_{\psi\phi_2}
\bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_2}^2
\bar{j}_{\phi_1\phi_1}+2
 \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}\nonumber\\&&+2 \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
 \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{\phi_1\phi_2}&=&-(   \bar{j}_{\phi_1\phi_2} \bar{j}_{\psi\psi}- \bar{j}_{\psi\phi_2}
 \bar{j}_{\psi\phi_1}+ \bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1})/( \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1}
 \bar{j}_{\phi_2\phi_2}\nonumber\\&&+ \bar{j}_{\psi\psi} \bar{b}_{\phi_1\phi_2}^2- \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_2}
^2+ \bar{b}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}-
\bar{j}_{\psi\phi_1}^2 \bar{j}_{\phi_2\phi_2}\nonumber\\&&+
 \bar{b}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}-2 \bar{b}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
-2 \bar{b}_{\psi\phi_2} \bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}-
\bar{j}_{\psi\phi_2}^2 \bar{j}_{\phi_1\phi_1}\nonumber\\&&+2
\bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}+2
\bar{j}_{\psi\phi_2}
 \bar{j}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}
 )\nonumber\\
 \hat{j}_{\phi_2\phi_2}&=&(   \bar{j}_{\psi\psi} \bar{j}_{\phi_1\phi_1}+ \bar{b}_{\psi\phi_1}^2
- \bar{j}_{\psi\phi_1}^2)/( \bar{j}_{\psi\psi}
\bar{j}_{\phi_1\phi_1} \bar{j}_{\phi_2\phi_2}+ \bar{j}_{\psi\psi}
\bar{b}_{\phi_1\phi_2}^2\nonumber\\&&- \bar{j}_{\psi\psi}
\bar{j}_{\phi_1\phi_2}^2+ \bar{b}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}- \bar{j}_{\psi\phi_1}^2
\bar{j}_{\phi_2\phi_2}+ \bar{b}_{\psi\phi_2}^ 2
\bar{j}_{\phi_1\phi_1}\nonumber\\&&-2 \bar{b}_{\psi\phi_2}
\bar{b}_{\psi\phi_1} \bar{j}_{\phi_1\phi_2}-2 \bar{b}_{\psi\phi_2}
\bar{j}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}- \bar{j}_{\psi\phi_2}^2
\bar{j}_{\phi_1\phi_1}+2
 \bar{j}_{\psi\phi_2} \bar{b}_{\psi\phi_1} \bar{b}_{\phi_1\phi_2}\nonumber\\&&+2 \bar{j}_{\psi\phi_2} \bar{j}_{\psi\phi_1}
 \bar{j}_{\phi_1\phi_2}
\end{eqnarray}
